Adaptive Quantization Resolution and Power Control for Federated Learning over Cell-free Networks

Federated learning (FL) is a distributed learning framework where users train a global model by exchanging local model updates with a server instead of raw datasets, preserving data privacy and reducing communication overhead. However, the latency grows with the number of users and the model size, impeding the successful FL over traditional wireless networks with orthogonal access. Cell-free massive multiple-input multipleoutput (CFmMIMO) is a promising solution to serve numerous users on the same time/frequency resource with similar rates. This architecture greatly reduces uplink latency through spatial multiplexing but does not take application characteristics into account. In this paper, we co-optimize the physical layer with the FL application to mitigate the straggler effect. We introduce a novel adaptive mixed-resolution quantization scheme of the local gradient vector updates, where only the most essential entries are given high resolution. Thereafter, we propose a dynamic uplink power control scheme to manage the varying user rates and mitigate the straggler effect. The numerical results demonstrate that the proposed method achieves test accuracy comparable to classic FL while reducing communication overhead by at least 93% on the CIFAR-10, CIFAR-100, and Fashion-MNIST datasets. We compare our methods against AQUILA, Top-q, and LAQ, using the max-sum rate and Dinkelbach power control schemes. Our approach reduces the communication overhead by 75% and achieves 10% higher test accuracy than these benchmarks within a constrained total latency budget.

==> Figures/causal.tex <==
\begin{tikzpicture}[node distance=2cm]
\node (start) [startstop] {$\epsilon = +\infty$ , $k = 0$};
\node (pro1) [process, below of=start] {Iteration $k\Leftarrow k+1$};
\node (pro2) [process, below of=pro1] {GD};
\node (pro3) [process, right of=pro2, xshift = 0.8cm] {Gradient oracle };
\node (pro4) [process, right of=pro3, xshift = 0.8cm] {Calculate~\eqref{causal delta}};
\node (dec1) [decision, above of=pro4] {$\delta_{G_K} \le 0$};
\node (pro5) [process, above of=dec1] {$\epsilon = 0$, $k_{c}^\star = k$};
\draw [arrow] (start) -- (pro1);
\draw [arrow] (pro1) -- (pro2);
\draw [arrow] (pro2) -- node[anchor=south] {$\bw_k$} (pro3);
\draw [arrow] (pro3) -- node[anchor=north] {$\nabla f_k$}(pro2);
\draw [arrow] (pro3) -- (pro4);
\draw [arrow] (pro4) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=north] {yes} (pro1);
\draw [arrow] (dec1) -- node[anchor=east] {no} (pro5);
\end{tikzpicture}

==> Figures/f101.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=10,
xlabel={$M_a$},
xtick={1,2,3,4,5,6,7,8,9,10},
xtick style={color=black},
ymin=0, ymax=1,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false,
ytick={0,0.2, 0.4, 0.6, 0.8,1},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$p( M_a; p_b, T, M)$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=black,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
1	0.648867924528302\\
2	0.107547169811321\\
3	0.0392452830188679\\
4	0.0207547169811321\\
5	0.0107547169811321\\
6	0.0116981132075472\\
7	0.00641509433962264\\
8	0.00716981132075472\\
9	0.0069811320754717\\
10	0.140566037735849\\
};
\addlegendentry{$T = 20$}

\addplot [color=green, line width=1pt, mark=+, mark size=1.2pt]
  table[row sep=crcr]{%
1	0.327857142857143\\
2	0.19547619047619\\
3	0.106904761904762\\
4	0.0776190476190476\\
5	0.0466666666666667\\
6	0.03\\
7	0.0221428571428571\\
8	0.0204761904761905\\
9	0.0228571428571429\\
10	0.15\\
};
\addlegendentry{$T = 100$}

\addplot [color=red,line width=1.6pt]%,line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0.00486486486486486\\
2	0.0124324324324324\\
3	0.0293243243243243\\
4	0.0537837837837838\\
5	0.09\\
6	0.127702702702703\\
7	0.143513513513514\\
8	0.142297297297297\\
9	0.119459459459459\\
10	0.276621621621622\\
};
\addlegendentry{$T = 200$}
\addplot [color=blue,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0.000967741935483871\\
9	0.0345161290322581\\
10	0.964516129032258\\
};
\addlegendentry{$T = 1000$}


\end{axis}
\end{tikzpicture}%

==> Figures/f102.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=10,
xlabel={$M_a$},
xtick={1,2,3,4,5,6,7,8,9,10},
xtick style={color=black},
ymin=0, ymax=1,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false,
ytick={0,0.2, 0.4, 0.6, 0.8,1},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$p( M_a; p_b, T, M)$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=black,line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0.54906976744186\\
2	0.133488372093023\\
3	0.0513953488372093\\
4	0.0265116279069767\\
5	0.0144186046511628\\
6	0.00976744186046512\\
7	0.00837209302325581\\
8	0.00627906976744186\\
9	0.00627906976744186\\
10	0.194418604651163\\
};
\addlegendentry{$T = 20$}

\addplot [color=green, line width=1pt, mark=+, mark size=1.2pt]
  table[row sep=crcr]{%
1	0.0409756097560976\\
2	0.0617073170731707\\
3	0.0558536585365854\\
4	0.0658536585365854\\
5	0.0726829268292683\\
6	0.0724390243902439\\
7	0.074390243902439\\
8	0.0836585365853659\\
9	0.0797560975609756\\
10	0.392682926829268\\
};
\addlegendentry{$T = 100$}

\addplot [color=red,line width=1.6pt]%, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1\\
};
\addlegendentry{$T = 200$}
\addplot [color=blue,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	1\\
};
\addlegendentry{$T = 1000$}

\end{axis}
\end{tikzpicture}%

==> Figures/f111.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.85\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=60,
xlabel={Iteration},
xtick={1,20,30,40,50,60},
xtick style={color=black},
ymin=1, ymax=10,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false,
ytick={2,4,6,8,10,10},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={No. received gradients},
axis background/.style={fill=white},
legend style={at={(0.99,0.02)}, anchor=south east, legend cell align=left, align=left}
]

\addplot [color=blue, line width=1.2pt, mark=+, forget plot]
  table[row sep=crcr]{%
1	4\\
2	3\\
3	4\\
4	1\\
5	2\\
6	2\\
7	3\\
8	10\\
9	7\\
10	5\\
11	5\\
12	4\\
13	5\\
14	4\\
15	4\\
16	4\\
17	2\\
18	10\\
19	9\\
20	8\\
21	8\\
22	6\\
23	10\\
24	10\\
25	7\\
26	9\\
27	10\\
28	9\\
29	9\\
30	10\\
31	10\\
32	8\\
33	7\\
34	7\\
35	10\\
36	10\\
37	6\\
38	4\\
39	5\\
40	3\\
41	10\\
42	5\\
43	10\\
44	10\\
45	10\\
46	10\\
47	10\\
48	10\\
49	10\\
50	10\\
51	8\\
52	7\\
53	10\\
54	10\\
55	6\\
};
%\addlegendentry{CSMA/CA}

\addplot [color=red, line width=1.1pt, densely dashed]
  table[row sep=crcr]{%
1	6\\
2	3\\
3	2\\
4	2\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	2\\
13	1\\
14	1\\
15	2\\
16	2\\
17	1\\
18	1\\
19	10\\
20	10\\
21	3\\
22	1\\
23	1\\
24	1\\
25	10\\
26	1\\
27	1\\
28	10\\
29	1\\
30	1\\
31	10\\
32	3\\
33	1\\
};
%\addlegendentry{Slotted ALOHA}

\end{axis}
\end{tikzpicture}%

==> Figures/f112.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.85\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=60,
xlabel={Iteration},
xtick={1,20,30,40,50,60},
xtick style={color=black},
ymin=0, ymax=25,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false,
ytick={0,5,10,15,20,25},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={ Mean of queue length},
axis background/.style={fill=white},
legend style={at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left,font=\tiny}
]

\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	3.1\\
2	5.5\\
3	5.1\\
4	7.7\\
5	7.3\\
6	9.1\\
7	10\\
8	0\\
10	2.2\\
15	4.9\\
17	8.7\\
20	0.7\\
22	3.7\\
23	0\\
24	0\\
25	1.4\\
26	0.2\\
27	0\\
28	0.3\\
29	0.8\\
30	0.1\\
31	0\\
32	1.2\\
33	2.1\\
35	0\\
37	2.6\\
38	4.3\\
39	3.7\\
40	7.5\\
41	0\\
42	2.8\\
44	0\\
45	0.2\\
46	0\\
50	0\\
51	0.9\\
52	1.3\\
53	0\\
55	2.2\\
};
\addlegendentry{CSMA/CA}
\addplot [color=red, line width=1pt, densely dashed]
  table[row sep=crcr]{%
1	4.3\\
2	7.8\\
3	11.2\\
4	8.6\\
5	12.6\\
6	15.6\\
7	18.5\\
8	18.6\\
9	19.5\\
10	19\\
11	18.5\\
12	14\\
13	16.6\\
14	17.7\\
15	20.5\\
16	22.7\\
17	24.2\\
18	18.6\\
19	3.3\\
20	1.5\\
21	4.2\\
22	6.7\\
23	10.1\\
24	12.4\\
25	2.2\\
26	7.2\\
27	11.2\\
28	7.9\\
29	7.8\\
30	10.6\\
31	3\\
32	6.3\\
33	7.7\\
};
\addlegendentry{Slotted-ALOHA}
\end{axis}
\end{tikzpicture}

==> Figures/f113.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.85\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=60,
xlabel={Iteration},
xtick={1,20,30,40,50,60},
ymin=0, ymax=100,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false,
ytick={0, 20, 40, 60, 80, 100},
grid style={dashed},
ymajorgrids,
yminorgrids,
y tick label style={/pgf/number format/.cd,%
          scaled y ticks = false,
          set thousands separator={},
          fixed},
ylabel near ticks,
ylabel={ $\sum_k c_k$},
axis background/.style={fill=white},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	01\\
5	05\\
10	12\\
15	17\\
20	24\\
25	31\\
30	37\\
35	44\\
40	49\\
45	58\\
50	65\\
55	71\\
};
%\addlegendentry{CSMA/CA}
\addplot [color=red, line width=1pt, densely dashed]
  table[row sep=crcr]{%
1	01\\
2	02\\
3	03\\
4	05\\
5	06\\
6	07\\
7	08\\
8	10\\
9	12\\
10	14\\
11	16\\
12	19\\
13	20\\
14	22\\
15	23\\
16	24\\
17	26\\
18	30\\
19	38\\
20	43\\
21	44\\
22	45\\
23	46\\
24	47\\
25	52\\
26	53\\
27	54\\
28	67\\
29	69\\
30	70\\
31	77\\
32	78\\
33	79\\
};
%\addlegendentry{Slotted-ALOHA}
\end{axis}
\end{tikzpicture}


==> Figures/f121.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=50,
xlabel={Iteration},
xtick={1,25,50},
xtick style={color=black},
ymin=0, ymax=25,
ytick={0,10, 15, 20, 25 },
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$\sum_k c_k$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=black,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
1	0.0332\\
2	0.094\\
3	0.1728\\
4	0.2652\\
5	0.374\\
6	0.4828\\
7	0.592\\
8	0.7044\\
9	0.8394\\
10	0.96\\
11	1.0894\\
12	1.2052\\
13	1.3168\\
14	1.4452\\
15	1.6084\\
16	1.7238\\
17	1.8436\\
18	1.9548\\
19	2.0888\\
20	2.225\\
21	2.3596\\
22	2.4604\\
23	2.5684\\
24	2.682\\
25	2.7944\\
26	2.9172\\
27	3.0388\\
28	3.1456\\
29	3.2622\\
30	3.3922\\
31	3.5176\\
32	3.6252\\
33	3.7538\\
34	3.8616\\
35	3.9676\\
36	4.0766\\
37	4.192\\
38	4.33\\
39	4.443\\
40	4.555\\
41	4.6762\\
42	4.7954\\
43	4.8936\\
};
\addlegendentry{$T = 20$}

\addplot [color=green, line width=1pt, mark=+,mark size=1.1pt]
  table[row sep=crcr]{%
1	0.1\\
2	0.2\\
3	0.301\\
4	0.402\\
5	0.507\\
6	0.619\\
7	0.726\\
8	0.841\\
9	0.961\\
10	1.082\\
11	1.203\\
12	1.328\\
13	1.455\\
14	1.583\\
15	1.708\\
16	1.819\\
17	1.945\\
18	2.078\\
19	2.206\\
20	2.331\\
21	2.453\\
22	2.586\\
23	2.716\\
24	2.842\\
25	2.965\\
26	3.095\\
27	3.221\\
28	3.345\\
29	3.471\\
30	3.596\\
31	3.721\\
32	3.865\\
33	3.99\\
34	4.122\\
35	4.249\\
36	4.376\\
37	4.507\\
38	4.647\\
39	4.786\\
40	4.912\\
41	5.052\\
};
\addlegendentry{$T = 100$}

\addplot [color=red,line width=1.6pt]%,line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0.2\\
2	0.4\\
3	0.6\\
4	0.8\\
5	1\\
6	1.2\\
7	1.4\\
8	1.6\\
9	1.8\\
10	2\\
11	2.2\\
12	2.4\\
13	2.6\\
14	2.8\\
15	3\\
16	3.2\\
17	3.4\\
18	3.6\\
19	3.8\\
20	4\\
21	4.2\\
22	4.4\\
23	4.6\\
24	4.8\\
25	5\\
26	5.2\\
27	5.4\\
28	5.6\\
29	5.8\\
30	6\\
31	6.2\\
32	6.4\\
33	6.6\\
34	6.8\\
35	7\\
36	7.2\\
37	7.4\\
38	7.6\\
39	7.8\\
40	8\\
41	8.2\\
42	8.4\\
43	8.6\\
44	8.8\\
45	9\\
46	9.2\\
47	9.4\\
};
\addlegendentry{$T = 200$}
\addplot [color=blue,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
1	1\\
2	2\\
3	3\\
4	4\\
5	5\\
6	6\\
7	7\\
8	8\\
9	9\\
10	10\\
11	11\\
12	12\\
13	13\\
14	14\\
15	15\\
16	16\\
17	17\\
18	18\\
19	19\\
20	20\\
21	21\\
};
\addlegendentry{$T = 1000$}

\end{axis}

\end{tikzpicture}%

==> Figures/f131.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=50,
xlabel={Iteration},
xtick={1,25,50},
xtick style={color=black},
ymin=0, ymax=50,
ytick={0,10, 20, 30, 40,50},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Mean of queue length},
axis background/.style={fill=white},
legend columns=-1,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\tiny}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=black,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
1	2.7\\
2	5.9\\
3	9.9\\
4	11.4\\
5	14.1\\
6	18\\
7	17.7\\
8	17.9\\
9	20.4\\
10	20.1\\
11	15.3\\
12	19.1\\
13	17.3\\
14	20.1\\
15	22.3\\
16	21.5\\
17	22.6\\
18	23.6\\
19	26.5\\
20	27\\
21	24.2\\
22	27.4\\
23	31.9\\
24	34\\
25	27.7\\
26	31.3\\
27	35.4\\
28	0.3\\
29	4.2\\
30	0\\
31	0\\
32	4.9\\
33	8\\
34	11.6\\
35	14.7\\
36	18.9\\
37	20.2\\
38	0\\
39	2.8\\
40	5.9\\
41	9.7\\
42	0\\
43	3.7\\
};
\addlegendentry{$T = 20$}

\addplot [color=green, line width=1pt, mark=+,mark size=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0.3\\
4	1.1\\
5	0\\
6	0\\
7	0\\
8	1.4\\
9	2.9\\
10	0.3\\
11	2.9\\
12	3.4\\
13	2.6\\
14	3.9\\
15	5.6\\
16	6.3\\
17	1.9\\
18	5.2\\
19	0\\
20	1.9\\
21	1.4\\
22	0.7\\
23	0\\
24	3.4\\
25	7.4\\
26	0\\
27	2.8\\
28	3.4\\
29	3.9\\
30	4.8\\
31	0\\
32	0.1\\
33	2.2\\
34	0\\
35	0\\
36	0.9\\
37	0\\
38	0.7\\
39	0\\
40	0\\
41	0\\
};
\addlegendentry{$T = 100$}

\addplot [color=red,line width=1.6pt]%,line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
};
\addlegendentry{$T = 200$}
\addplot [color=blue,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
};
\addlegendentry{$T = 1000$}

\end{axis}

\end{tikzpicture}%

==> Figures/f141.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=1,
xlabel={$p_{s}$},
xtick={0,0.1, 0.2, 0.3 ,0.4, 0.5,0.6, 0.7,0.8,0.9 , 1},
xtick style={color=black},
ymin=7, ymax=17,
ytick={5,8,11, 14, 17},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$\sum_{k=1}^{k_c^\star}  \hspace{1.6mm} c_k $},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=blue,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
0.001	14.35\\
0.1	10.22\\
0.2	9.38\\
0.3	8.82\\
0.4	8.68\\
0.5	7.42\\
0.6	8.82\\
0.7	11.62\\
0.8	11.83\\
0.9	11.9\\
1	12.81\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/f142.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=1,
xlabel={$p_{s}$},
xtick={0,0.1, 0.2, 0.3 ,0.4, 0.5,0.6, 0.7,0.8,0.9 , 1},
xtick style={color=black},
ymin=0.02, ymax=0.22,
ytick={0, 0.04, 0.08, 0.12, 0.16, 0.08, 0.22},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$\| \nabla_k \|$},
axis background/.style={fill=white}
]
\addplot[color=blue,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
0.001	0.1885\\
0.1	0.1571\\
0.2	0.184619419303538\\
0.3	0.125495544834562\\
0.4	0.1021\\
0.5	0.0260239560775739\\
0.6	0.115660570330949\\
0.7	0.1756\\
0.8	0.17955984413727\\
0.9	0.0842855406203572\\
1	0.0881653560703504\\
};

\end{axis}

\end{tikzpicture}%

==> Figures/f143.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=50,
xlabel={Iteration},
xtick={0,5,10,15,20,25,30,45,50},
xtick style={color=black},
ymin=0, ymax=18,
ytick={0,4,8,11, 15, 18},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$\sum_k c_k$},
axis background/.style={fill=white},
%legend columns=-1,
legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left}
]
\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	0.07\\
2	0.21\\
3	0.28\\
4	0.42\\
5	0.49\\
6	0.7\\
7	1.89\\
8	2.03\\
9	3.43\\
10	3.57\\
11	3.71\\
12	3.92\\
13	4.13\\
14	4.34\\
15	4.55\\
16	4.97\\
17	5.46\\
18	7.7\\
19	7.77\\
20	10.08\\
21	10.22\\
22	10.43\\
23	10.71\\
24	11.06\\
25	11.2\\
26	11.41\\
27	11.69\\
28	14.14\\
29	14.28\\
30	14.35\\
31	16.52\\
32	16.59\\
};
\addlegendentry{$p_s = 0.001$}

\addplot [color=green, line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0.07\\
2	0.14\\
3	0.63\\
4	0.7\\
5	0.91\\
6	1.05\\
7	1.12\\
8	1.19\\
9	1.4\\
10	1.47\\
11	1.61\\
12	1.68\\
13	2.03\\
14	3.64\\
15	3.71\\
16	3.78\\
17	5.11\\
18	5.25\\
19	5.39\\
20	5.53\\
21	6.16\\
22	6.23\\
23	6.3\\
24	6.44\\
25	6.58\\
26	7.21\\
27	7.35\\
28	7.42\\
};
\addlegendentry{$p_s = 0.5$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	0.07\\
2	0.14\\
3	0.21\\
4	0.35\\
5	0.63\\
6	0.7\\
7	1.68\\
8	1.75\\
9	2.24\\
10	2.31\\
11	2.38\\
12	2.45\\
13	3.29\\
14	3.43\\
15	3.5\\
16	3.57\\
17	4.55\\
18	4.9\\
19	4.97\\
20	5.39\\
21	5.46\\
22	5.67\\
23	5.81\\
24	5.88\\
25	6.02\\
26	6.16\\
27	6.3\\
28	6.51\\
29	6.65\\
30	6.79\\
31	7.07\\
32	8.82\\
33	9.31\\
34	9.59\\
35	9.66\\
36	9.8\\
37	9.94\\
38	10.43\\
39	10.57\\
40	10.71\\
41	11.34\\
42	11.48\\
43	11.55\\
44	12.11\\
45	12.39\\
46	12.81\\
};
\addlegendentry{$p_s = 1$}

\end{axis}
\end{tikzpicture}%

==> Figures/f21.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0.45, ymax=0.7,
ytick={0.45,0.5,0.55,0.6,0.65,0.7},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss function $f$},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=green, line width=1pt, mark size=2pt, mark=triangle]
  table[row sep=crcr]{%
1	0.651145988028458\\
5	0.601103900953996\\
10	0.569299206637427\\
15	0.547402501688777\\
20	0.530757472759733\\
30	0.506441699997528\\
40	0.489047387183718\\
50	0.475687194814375\\
60	0.464939004188527\\
70	0.456007556322137\\
80	0.451310635404588\\
90	0.451310635404588\\
100	0.451310635404588\\
110	0.451310635404588\\
120	0.451310635404588\\
130	0.451310635404588\\
140	0.451310635404588\\
150	0.451310635404588\\
160	0.451310635404588\\
170	0.451310635404588\\
180	0.451310635404588\\
190	0.451310635404588\\
200	0.451310635404588\\
205	0.451310635404588\\
210	0.451310635404588\\
215	0.451310635404588\\
220	0.451310635404588\\
230	0.451310635404588\\
240	0.451310635404588\\
250	0.451310635404588\\
251	0.451310635404588\\
252	0.451310635404588\\
253	0.451310635404588\\
254	0.451310635404588\\
255	0.451310635404588\\
256	0.451310635404588\\
257	0.451310635404588\\
258	0.451310635404588\\
259	0.451310635404588\\
260	0.451310635404588\\
261	0.451310635404588\\
262	0.451310635404588\\
263	0.451310635404588\\
264	0.451310635404588\\
265	0.451310635404588\\
266	0.451310635404588\\
267	0.451310635404588\\
268	0.451310635404588\\
269	0.451310635404588\\
270	0.451310635404588\\
280	0.451310635404588\\
290	0.451310635404588\\
300	0.451310635404588\\
};
\addlegendentry{Causal}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1	0.651145988028458\\
2	0.632726911770393\\
3	0.619981023237587\\
4	0.609784543092314\\
5	0.601103900953996\\
6	0.593463880829572\\
7	0.58660223746824\\
8	0.580355920928764\\
9	0.574614676911164\\
10	0.569299206637427\\
11	0.564349756041318\\
12	0.559719656116546\\
13	0.555371423799325\\
14	0.551274280615723\\
15	0.547402501688777\\
16	0.543734274662596\\
17	0.54025088478927\\
18	0.536936116204603\\
19	0.533775801075897\\
20	0.530757472759733\\
21	0.527870093964605\\
22	0.525103840220833\\
23	0.522449924952406\\
24	0.519900456403602\\
25	0.517448319347084\\
26	0.515087076345495\\
27	0.512810884638562\\
28	0.510614425657899\\
29	0.50849284485094\\
30	0.506441699997528\\
31	0.504456916580046\\
32	0.50253474905485\\
33	0.500671747094134\\
34	0.498864726038935\\
35	0.497110740940534\\
36	0.495407063673955\\
37	0.493751162694619\\
38	0.492140685078204\\
39	0.490573440540927\\
40	0.489047387183718\\
41	0.487560618742181\\
42	0.486111353156169\\
43	0.48469792229912\\
44	0.483318762729381\\
45	0.481972407345377\\
46	0.480657477840779\\
47	0.479372677870818\\
48	0.478116786851195\\
49	0.476888654321725\\
50	0.475687194814375\\
51	0.474511383173594\\
52	0.473360250282026\\
53	0.472232879151268\\
54	0.471128401340809\\
55	0.470045993673606\\
56	0.468984875219311\\
57	0.467944304519926\\
58	0.466923577035245\\
59	0.465922022787691\\
60	0.464939004188527\\
61	0.463973914029139\\
62	0.463026173622724\\
63	0.462095231083405\\
64	0.461180559730876\\
65	0.460281656609786\\
66	0.459398041114399\\
67	0.458529253709824\\
68	0.457674854741683\\
69	0.456834423327379\\
70	0.456007556322137\\
71	0.455193867354239\\
72	0.454392985923841\\
73	0.453604556560468\\
74	0.452828238034854\\
75	0.452063702620998\\
76	0.452063702620998\\
77	0.452063702620998\\
78	0.452063702620998\\
79	0.452063702620998\\
80	0.452063702620998\\
81	0.452063702620998\\
82	0.452063702620998\\
83	0.452063702620998\\
84	0.452063702620998\\
85	0.452063702620998\\
86	0.452063702620998\\
87	0.452063702620998\\
88	0.452063702620998\\
89	0.452063702620998\\
90	0.452063702620998\\
91	0.452063702620998\\
92	0.452063702620998\\
93	0.452063702620998\\
94	0.452063702620998\\
95	0.452063702620998\\
96	0.452063702620998\\
97	0.452063702620998\\
98	0.452063702620998\\
99	0.452063702620998\\
100	0.452063702620998\\
101	0.452063702620998\\
102	0.452063702620998\\
103	0.452063702620998\\
104	0.452063702620998\\
105	0.452063702620998\\
106	0.452063702620998\\
107	0.452063702620998\\
108	0.452063702620998\\
109	0.452063702620998\\
110	0.452063702620998\\
111	0.452063702620998\\
112	0.452063702620998\\
113	0.452063702620998\\
114	0.452063702620998\\
115	0.452063702620998\\
116	0.452063702620998\\
117	0.452063702620998\\
118	0.452063702620998\\
119	0.452063702620998\\
120	0.452063702620998\\
121	0.452063702620998\\
122	0.452063702620998\\
123	0.452063702620998\\
124	0.452063702620998\\
125	0.452063702620998\\
126	0.452063702620998\\
127	0.452063702620998\\
128	0.452063702620998\\
129	0.452063702620998\\
130	0.452063702620998\\
131	0.452063702620998\\
132	0.452063702620998\\
133	0.452063702620998\\
134	0.452063702620998\\
135	0.452063702620998\\
136	0.452063702620998\\
137	0.452063702620998\\
138	0.452063702620998\\
139	0.452063702620998\\
140	0.452063702620998\\
141	0.452063702620998\\
142	0.452063702620998\\
143	0.452063702620998\\
144	0.452063702620998\\
145	0.452063702620998\\
146	0.452063702620998\\
147	0.452063702620998\\
148	0.452063702620998\\
149	0.452063702620998\\
150	0.452063702620998\\
151	0.452063702620998\\
152	0.452063702620998\\
153	0.452063702620998\\
154	0.452063702620998\\
155	0.452063702620998\\
156	0.452063702620998\\
157	0.452063702620998\\
158	0.452063702620998\\
159	0.452063702620998\\
160	0.452063702620998\\
161	0.452063702620998\\
162	0.452063702620998\\
163	0.452063702620998\\
164	0.452063702620998\\
165	0.452063702620998\\
166	0.452063702620998\\
167	0.452063702620998\\
168	0.452063702620998\\
169	0.452063702620998\\
170	0.452063702620998\\
171	0.452063702620998\\
172	0.452063702620998\\
173	0.452063702620998\\
174	0.452063702620998\\
175	0.452063702620998\\
176	0.452063702620998\\
177	0.452063702620998\\
178	0.452063702620998\\
179	0.452063702620998\\
180	0.452063702620998\\
181	0.452063702620998\\
182	0.452063702620998\\
183	0.452063702620998\\
184	0.452063702620998\\
185	0.452063702620998\\
186	0.452063702620998\\
187	0.452063702620998\\
188	0.452063702620998\\
189	0.452063702620998\\
190	0.452063702620998\\
191	0.452063702620998\\
192	0.452063702620998\\
193	0.452063702620998\\
194	0.452063702620998\\
195	0.452063702620998\\
196	0.452063702620998\\
197	0.452063702620998\\
198	0.452063702620998\\
199	0.452063702620998\\
200	0.452063702620998\\
201	0.452063702620998\\
202	0.452063702620998\\
203	0.452063702620998\\
204	0.452063702620998\\
205	0.452063702620998\\
206	0.452063702620998\\
207	0.452063702620998\\
208	0.452063702620998\\
209	0.452063702620998\\
210	0.452063702620998\\
211	0.452063702620998\\
212	0.452063702620998\\
213	0.452063702620998\\
214	0.452063702620998\\
215	0.452063702620998\\
216	0.452063702620998\\
217	0.452063702620998\\
218	0.452063702620998\\
219	0.452063702620998\\
220	0.452063702620998\\
221	0.452063702620998\\
222	0.452063702620998\\
223	0.452063702620998\\
224	0.452063702620998\\
225	0.452063702620998\\
226	0.452063702620998\\
227	0.452063702620998\\
228	0.452063702620998\\
229	0.452063702620998\\
230	0.452063702620998\\
231	0.452063702620998\\
232	0.452063702620998\\
233	0.452063702620998\\
234	0.452063702620998\\
235	0.452063702620998\\
236	0.452063702620998\\
237	0.452063702620998\\
238	0.452063702620998\\
239	0.452063702620998\\
240	0.452063702620998\\
241	0.452063702620998\\
242	0.452063702620998\\
243	0.452063702620998\\
244	0.452063702620998\\
245	0.452063702620998\\
246	0.452063702620998\\
247	0.452063702620998\\
248	0.452063702620998\\
249	0.452063702620998\\
250	0.452063702620998\\
251	0.452063702620998\\
252	0.452063702620998\\
253	0.452063702620998\\
254	0.452063702620998\\
255	0.452063702620998\\
256	0.452063702620998\\
257	0.452063702620998\\
258	0.452063702620998\\
259	0.452063702620998\\
260	0.452063702620998\\
261	0.452063702620998\\
262	0.452063702620998\\
263	0.452063702620998\\
264	0.452063702620998\\
265	0.452063702620998\\
266	0.452063702620998\\
267	0.452063702620998\\
268	0.452063702620998\\
269	0.452063702620998\\
270	0.452063702620998\\
271	0.452063702620998\\
272	0.452063702620998\\
273	0.452063702620998\\
274	0.452063702620998\\
275	0.452063702620998\\
276	0.452063702620998\\
277	0.452063702620998\\
278	0.452063702620998\\
279	0.452063702620998\\
280	0.452063702620998\\
281	0.452063702620998\\
282	0.452063702620998\\
283	0.452063702620998\\
284	0.452063702620998\\
285	0.452063702620998\\
286	0.452063702620998\\
287	0.452063702620998\\
288	0.452063702620998\\
289	0.452063702620998\\
290	0.452063702620998\\
291	0.452063702620998\\
292	0.452063702620998\\
293	0.452063702620998\\
294	0.452063702620998\\
295	0.452063702620998\\
296	0.452063702620998\\
297	0.452063702620998\\
298	0.452063702620998\\
299	0.452063702620998\\
300	0.452063702620998\\
};
\addlegendentry{Non-causal}


\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.09\columnwidth,
at={(0.2\columnwidth,0.11\columnwidth)},
scale only axis,
xmin=74,
xmax=77,
ymin=0.451,
ymax=0.453,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
},
ytick={0.451,0.452,0.453},
axis background/.style={fill=white},
ymajorgrids,
]
\addplot [color=green, line width=1pt, mark size=2pt, mark=triangle*, mark options={solid, fill=green, green},forget plot]
  table[row sep=crcr]{%
1	0.651145988028458\\
2	0.632726911770393\\
3	0.619981023237587\\
4	0.609784543092314\\
5	0.601103900953996\\
6	0.593463880829572\\
7	0.58660223746824\\
8	0.580355920928764\\
9	0.574614676911164\\
10	0.569299206637427\\
11	0.564349756041318\\
12	0.559719656116546\\
13	0.555371423799325\\
14	0.551274280615723\\
15	0.547402501688777\\
16	0.543734274662596\\
17	0.54025088478927\\
18	0.536936116204603\\
19	0.533775801075897\\
20	0.530757472759733\\
21	0.527870093964605\\
22	0.525103840220833\\
23	0.522449924952406\\
24	0.519900456403602\\
25	0.517448319347084\\
26	0.515087076345495\\
27	0.512810884638562\\
28	0.510614425657899\\
29	0.50849284485094\\
30	0.506441699997528\\
31	0.504456916580046\\
32	0.50253474905485\\
33	0.500671747094134\\
34	0.498864726038935\\
35	0.497110740940534\\
36	0.495407063673955\\
37	0.493751162694619\\
38	0.492140685078204\\
39	0.490573440540927\\
40	0.489047387183718\\
41	0.487560618742181\\
42	0.486111353156169\\
43	0.48469792229912\\
44	0.483318762729381\\
45	0.481972407345377\\
46	0.480657477840779\\
47	0.479372677870818\\
48	0.478116786851195\\
49	0.476888654321725\\
50	0.475687194814375\\
51	0.474511383173594\\
52	0.473360250282026\\
53	0.472232879151268\\
54	0.471128401340809\\
55	0.470045993673606\\
56	0.468984875219311\\
57	0.467944304519926\\
58	0.466923577035245\\
59	0.465922022787691\\
60	0.464939004188527\\
61	0.463973914029139\\
62	0.463026173622724\\
63	0.462095231083405\\
64	0.461180559730876\\
65	0.460281656609786\\
66	0.459398041114399\\
67	0.458529253709824\\
68	0.457674854741683\\
69	0.456834423327379\\
70	0.456007556322137\\
71	0.455193867354239\\
72	0.454392985923841\\
73	0.453604556560468\\
74	0.452828238034854\\
75	0.452063702620998\\
76	0.451310635404588\\
77	0.451310635404588\\
78	0.451310635404588\\
79	0.451310635404588\\
80	0.451310635404588\\
81	0.451310635404588\\
82	0.451310635404588\\
83	0.451310635404588\\
84	0.451310635404588\\
85	0.451310635404588\\
86	0.451310635404588\\
87	0.451310635404588\\
88	0.451310635404588\\
89	0.451310635404588\\
90	0.451310635404588\\
91	0.451310635404588\\
92	0.451310635404588\\
93	0.451310635404588\\
94	0.451310635404588\\
95	0.451310635404588\\
96	0.451310635404588\\
97	0.451310635404588\\
98	0.451310635404588\\
99	0.451310635404588\\
100	0.451310635404588\\
101	0.451310635404588\\
102	0.451310635404588\\
103	0.451310635404588\\
104	0.451310635404588\\
105	0.451310635404588\\
106	0.451310635404588\\
107	0.451310635404588\\
108	0.451310635404588\\
109	0.451310635404588\\
110	0.451310635404588\\
111	0.451310635404588\\
112	0.451310635404588\\
113	0.451310635404588\\
114	0.451310635404588\\
115	0.451310635404588\\
116	0.451310635404588\\
117	0.451310635404588\\
118	0.451310635404588\\
119	0.451310635404588\\
120	0.451310635404588\\
121	0.451310635404588\\
122	0.451310635404588\\
123	0.451310635404588\\
124	0.451310635404588\\
125	0.451310635404588\\
126	0.451310635404588\\
127	0.451310635404588\\
128	0.451310635404588\\
129	0.451310635404588\\
130	0.451310635404588\\
131	0.451310635404588\\
132	0.451310635404588\\
133	0.451310635404588\\
134	0.451310635404588\\
135	0.451310635404588\\
136	0.451310635404588\\
137	0.451310635404588\\
138	0.451310635404588\\
139	0.451310635404588\\
140	0.451310635404588\\
141	0.451310635404588\\
142	0.451310635404588\\
143	0.451310635404588\\
144	0.451310635404588\\
145	0.451310635404588\\
146	0.451310635404588\\
147	0.451310635404588\\
148	0.451310635404588\\
149	0.451310635404588\\
150	0.451310635404588\\
151	0.451310635404588\\
152	0.451310635404588\\
153	0.451310635404588\\
154	0.451310635404588\\
155	0.451310635404588\\
156	0.451310635404588\\
157	0.451310635404588\\
158	0.451310635404588\\
159	0.451310635404588\\
160	0.451310635404588\\
161	0.451310635404588\\
162	0.451310635404588\\
163	0.451310635404588\\
164	0.451310635404588\\
165	0.451310635404588\\
166	0.451310635404588\\
167	0.451310635404588\\
168	0.451310635404588\\
169	0.451310635404588\\
170	0.451310635404588\\
171	0.451310635404588\\
172	0.451310635404588\\
173	0.451310635404588\\
174	0.451310635404588\\
175	0.451310635404588\\
176	0.451310635404588\\
177	0.451310635404588\\
178	0.451310635404588\\
179	0.451310635404588\\
180	0.451310635404588\\
181	0.451310635404588\\
182	0.451310635404588\\
183	0.451310635404588\\
184	0.451310635404588\\
185	0.451310635404588\\
186	0.451310635404588\\
187	0.451310635404588\\
188	0.451310635404588\\
189	0.451310635404588\\
190	0.451310635404588\\
191	0.451310635404588\\
192	0.451310635404588\\
193	0.451310635404588\\
194	0.451310635404588\\
195	0.451310635404588\\
196	0.451310635404588\\
197	0.451310635404588\\
198	0.451310635404588\\
199	0.451310635404588\\
200	0.451310635404588\\
201	0.451310635404588\\
202	0.451310635404588\\
203	0.451310635404588\\
204	0.451310635404588\\
205	0.451310635404588\\
206	0.451310635404588\\
207	0.451310635404588\\
208	0.451310635404588\\
209	0.451310635404588\\
210	0.451310635404588\\
211	0.451310635404588\\
212	0.451310635404588\\
213	0.451310635404588\\
214	0.451310635404588\\
215	0.451310635404588\\
216	0.451310635404588\\
217	0.451310635404588\\
218	0.451310635404588\\
219	0.451310635404588\\
220	0.451310635404588\\
221	0.451310635404588\\
222	0.451310635404588\\
223	0.451310635404588\\
224	0.451310635404588\\
225	0.451310635404588\\
226	0.451310635404588\\
227	0.451310635404588\\
228	0.451310635404588\\
229	0.451310635404588\\
230	0.451310635404588\\
231	0.451310635404588\\
232	0.451310635404588\\
233	0.451310635404588\\
234	0.451310635404588\\
235	0.451310635404588\\
236	0.451310635404588\\
237	0.451310635404588\\
238	0.451310635404588\\
239	0.451310635404588\\
240	0.451310635404588\\
241	0.451310635404588\\
242	0.451310635404588\\
243	0.451310635404588\\
244	0.451310635404588\\
245	0.451310635404588\\
246	0.451310635404588\\
247	0.451310635404588\\
248	0.451310635404588\\
249	0.451310635404588\\
250	0.451310635404588\\
251	0.451310635404588\\
252	0.451310635404588\\
253	0.451310635404588\\
254	0.451310635404588\\
255	0.451310635404588\\
256	0.451310635404588\\
257	0.451310635404588\\
258	0.451310635404588\\
259	0.451310635404588\\
260	0.451310635404588\\
261	0.451310635404588\\
262	0.451310635404588\\
263	0.451310635404588\\
264	0.451310635404588\\
265	0.451310635404588\\
266	0.451310635404588\\
267	0.451310635404588\\
268	0.451310635404588\\
269	0.451310635404588\\
270	0.451310635404588\\
271	0.451310635404588\\
272	0.451310635404588\\
273	0.451310635404588\\
274	0.451310635404588\\
275	0.451310635404588\\
276	0.451310635404588\\
277	0.451310635404588\\
278	0.451310635404588\\
279	0.451310635404588\\
280	0.451310635404588\\
281	0.451310635404588\\
282	0.451310635404588\\
283	0.451310635404588\\
284	0.451310635404588\\
285	0.451310635404588\\
286	0.451310635404588\\
287	0.451310635404588\\
288	0.451310635404588\\
289	0.451310635404588\\
290	0.451310635404588\\
291	0.451310635404588\\
292	0.451310635404588\\
293	0.451310635404588\\
294	0.451310635404588\\
295	0.451310635404588\\
296	0.451310635404588\\
297	0.451310635404588\\
298	0.451310635404588\\
299	0.451310635404588\\
300	0.451310635404588\\
};
%\addlegendentry{Causal}

\addplot [color=blue, line width=1pt, forget plot]
  table[row sep=crcr]{%
1	0.651145988028458\\
2	0.632726911770393\\
3	0.619981023237587\\
4	0.609784543092314\\
5	0.601103900953996\\
6	0.593463880829572\\
7	0.58660223746824\\
8	0.580355920928764\\
9	0.574614676911164\\
10	0.569299206637427\\
11	0.564349756041318\\
12	0.559719656116546\\
13	0.555371423799325\\
14	0.551274280615723\\
15	0.547402501688777\\
16	0.543734274662596\\
17	0.54025088478927\\
18	0.536936116204603\\
19	0.533775801075897\\
20	0.530757472759733\\
21	0.527870093964605\\
22	0.525103840220833\\
23	0.522449924952406\\
24	0.519900456403602\\
25	0.517448319347084\\
26	0.515087076345495\\
27	0.512810884638562\\
28	0.510614425657899\\
29	0.50849284485094\\
30	0.506441699997528\\
31	0.504456916580046\\
32	0.50253474905485\\
33	0.500671747094134\\
34	0.498864726038935\\
35	0.497110740940534\\
36	0.495407063673955\\
37	0.493751162694619\\
38	0.492140685078204\\
39	0.490573440540927\\
40	0.489047387183718\\
41	0.487560618742181\\
42	0.486111353156169\\
43	0.48469792229912\\
44	0.483318762729381\\
45	0.481972407345377\\
46	0.480657477840779\\
47	0.479372677870818\\
48	0.478116786851195\\
49	0.476888654321725\\
50	0.475687194814375\\
51	0.474511383173594\\
52	0.473360250282026\\
53	0.472232879151268\\
54	0.471128401340809\\
55	0.470045993673606\\
56	0.468984875219311\\
57	0.467944304519926\\
58	0.466923577035245\\
59	0.465922022787691\\
60	0.464939004188527\\
61	0.463973914029139\\
62	0.463026173622724\\
63	0.462095231083405\\
64	0.461180559730876\\
65	0.460281656609786\\
66	0.459398041114399\\
67	0.458529253709824\\
68	0.457674854741683\\
69	0.456834423327379\\
70	0.456007556322137\\
71	0.455193867354239\\
72	0.454392985923841\\
73	0.453604556560468\\
74	0.452828238034854\\
75	0.452063702620998\\
76	0.452063702620998\\
77	0.452063702620998\\
78	0.452063702620998\\
79	0.452063702620998\\
80	0.452063702620998\\
81	0.452063702620998\\
82	0.452063702620998\\
83	0.452063702620998\\
84	0.452063702620998\\
85	0.452063702620998\\
86	0.452063702620998\\
87	0.452063702620998\\
88	0.452063702620998\\
89	0.452063702620998\\
90	0.452063702620998\\
91	0.452063702620998\\
92	0.452063702620998\\
93	0.452063702620998\\
94	0.452063702620998\\
95	0.452063702620998\\
96	0.452063702620998\\
97	0.452063702620998\\
98	0.452063702620998\\
99	0.452063702620998\\
100	0.452063702620998\\
101	0.452063702620998\\
102	0.452063702620998\\
103	0.452063702620998\\
104	0.452063702620998\\
105	0.452063702620998\\
106	0.452063702620998\\
107	0.452063702620998\\
108	0.452063702620998\\
109	0.452063702620998\\
110	0.452063702620998\\
111	0.452063702620998\\
112	0.452063702620998\\
113	0.452063702620998\\
114	0.452063702620998\\
115	0.452063702620998\\
116	0.452063702620998\\
117	0.452063702620998\\
118	0.452063702620998\\
119	0.452063702620998\\
120	0.452063702620998\\
121	0.452063702620998\\
122	0.452063702620998\\
123	0.452063702620998\\
124	0.452063702620998\\
125	0.452063702620998\\
126	0.452063702620998\\
127	0.452063702620998\\
128	0.452063702620998\\
129	0.452063702620998\\
130	0.452063702620998\\
131	0.452063702620998\\
132	0.452063702620998\\
133	0.452063702620998\\
134	0.452063702620998\\
135	0.452063702620998\\
136	0.452063702620998\\
137	0.452063702620998\\
138	0.452063702620998\\
139	0.452063702620998\\
140	0.452063702620998\\
141	0.452063702620998\\
142	0.452063702620998\\
143	0.452063702620998\\
144	0.452063702620998\\
145	0.452063702620998\\
146	0.452063702620998\\
147	0.452063702620998\\
148	0.452063702620998\\
149	0.452063702620998\\
150	0.452063702620998\\
151	0.452063702620998\\
152	0.452063702620998\\
153	0.452063702620998\\
154	0.452063702620998\\
155	0.452063702620998\\
156	0.452063702620998\\
157	0.452063702620998\\
158	0.452063702620998\\
159	0.452063702620998\\
160	0.452063702620998\\
161	0.452063702620998\\
162	0.452063702620998\\
163	0.452063702620998\\
164	0.452063702620998\\
165	0.452063702620998\\
166	0.452063702620998\\
167	0.452063702620998\\
168	0.452063702620998\\
169	0.452063702620998\\
170	0.452063702620998\\
171	0.452063702620998\\
172	0.452063702620998\\
173	0.452063702620998\\
174	0.452063702620998\\
175	0.452063702620998\\
176	0.452063702620998\\
177	0.452063702620998\\
178	0.452063702620998\\
179	0.452063702620998\\
180	0.452063702620998\\
181	0.452063702620998\\
182	0.452063702620998\\
183	0.452063702620998\\
184	0.452063702620998\\
185	0.452063702620998\\
186	0.452063702620998\\
187	0.452063702620998\\
188	0.452063702620998\\
189	0.452063702620998\\
190	0.452063702620998\\
191	0.452063702620998\\
192	0.452063702620998\\
193	0.452063702620998\\
194	0.452063702620998\\
195	0.452063702620998\\
196	0.452063702620998\\
197	0.452063702620998\\
198	0.452063702620998\\
199	0.452063702620998\\
200	0.452063702620998\\
201	0.452063702620998\\
202	0.452063702620998\\
203	0.452063702620998\\
204	0.452063702620998\\
205	0.452063702620998\\
206	0.452063702620998\\
207	0.452063702620998\\
208	0.452063702620998\\
209	0.452063702620998\\
210	0.452063702620998\\
211	0.452063702620998\\
212	0.452063702620998\\
213	0.452063702620998\\
214	0.452063702620998\\
215	0.452063702620998\\
216	0.452063702620998\\
217	0.452063702620998\\
218	0.452063702620998\\
219	0.452063702620998\\
220	0.452063702620998\\
221	0.452063702620998\\
222	0.452063702620998\\
223	0.452063702620998\\
224	0.452063702620998\\
225	0.452063702620998\\
226	0.452063702620998\\
227	0.452063702620998\\
228	0.452063702620998\\
229	0.452063702620998\\
230	0.452063702620998\\
231	0.452063702620998\\
232	0.452063702620998\\
233	0.452063702620998\\
234	0.452063702620998\\
235	0.452063702620998\\
236	0.452063702620998\\
237	0.452063702620998\\
238	0.452063702620998\\
239	0.452063702620998\\
240	0.452063702620998\\
241	0.452063702620998\\
242	0.452063702620998\\
243	0.452063702620998\\
244	0.452063702620998\\
245	0.452063702620998\\
246	0.452063702620998\\
247	0.452063702620998\\
248	0.452063702620998\\
249	0.452063702620998\\
250	0.452063702620998\\
251	0.452063702620998\\
252	0.452063702620998\\
253	0.452063702620998\\
254	0.452063702620998\\
255	0.452063702620998\\
256	0.452063702620998\\
257	0.452063702620998\\
258	0.452063702620998\\
259	0.452063702620998\\
260	0.452063702620998\\
261	0.452063702620998\\
262	0.452063702620998\\
263	0.452063702620998\\
264	0.452063702620998\\
265	0.452063702620998\\
266	0.452063702620998\\
267	0.452063702620998\\
268	0.452063702620998\\
269	0.452063702620998\\
270	0.452063702620998\\
271	0.452063702620998\\
272	0.452063702620998\\
273	0.452063702620998\\
274	0.452063702620998\\
275	0.452063702620998\\
276	0.452063702620998\\
277	0.452063702620998\\
278	0.452063702620998\\
279	0.452063702620998\\
280	0.452063702620998\\
281	0.452063702620998\\
282	0.452063702620998\\
283	0.452063702620998\\
284	0.452063702620998\\
285	0.452063702620998\\
286	0.452063702620998\\
287	0.452063702620998\\
288	0.452063702620998\\
289	0.452063702620998\\
290	0.452063702620998\\
291	0.452063702620998\\
292	0.452063702620998\\
293	0.452063702620998\\
294	0.452063702620998\\
295	0.452063702620998\\
296	0.452063702620998\\
297	0.452063702620998\\
298	0.452063702620998\\
299	0.452063702620998\\
300	0.452063702620998\\
};
%\addlegendentry{Non-causal}

\end{axis}

\end{tikzpicture}% 

==> Figures/f22.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0, ymax=200,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false,
ytick={0,20,100,150,200},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={ $\sum_k c_k $ },
axis background/.style={fill=white},
legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	0.2749\\
10	7.49646666666667\\
20	15.2313\\
30	22.4479333333333\\
40	31.2031666666667\\
50	39.8151\\
60	47.5478333333333\\
70	55.2209333333333\\
80	62.8685666666667\\
90	69.7358666666667\\
100	78.6905333333333\\
110	87.1579666666667\\
120	95.1117333333333\\
130	102.771\\
140	110.806166666667\\
150	118.795866666667\\
160	125.853566666667\\
170	133.02\\
180	141.544533333333\\
190	149.427666666667\\
200	157.693366666667\\
};
\addlegendentry{$M = 10, p_b = 0.2$}

\addplot [color=green, line width=1.2pt, mark=triangle]
  table[row sep=crcr]{%
1	0.104254666666667\\
10	1.79071133333333\\
20	3.72567066666667\\
30	5.664888\\
40	7.60681066666667\\
50	9.56087266666667\\
60	11.517766\\
70	13.471928\\
80	15.428826\\
90	17.3633493333333\\
100	19.3025073333333\\
110	21.2483726666667\\
120	23.2076466666667\\
130	25.166858\\
140	27.107084\\
150	29.0684486666667\\
160	31.03325\\
170	32.9951126666667\\
180	34.9390753333333\\
190	36.8935153333333\\
200	38.8313906666666\\
};
\addlegendentry{$M = 5, p_b = 0.2$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	0.207942\\
2	0.430392\\
3	0.655898\\
4	0.877876\\
5	1.097467\\
6	1.323434\\
7	1.54234\\
8	1.765388\\
9	1.986021\\
10	2.208494\\
11	2.430934\\
12	2.649859\\
13	2.875222\\
14	3.101166\\
15	3.323597\\
16	3.544997\\
17	3.772589\\
18	3.995103\\
19	4.219281\\
20	4.443559\\
21	4.665978\\
22	4.884543\\
23	5.105516\\
24	5.330166\\
25	5.55036\\
26	5.775644\\
27	5.999721\\
28	6.215939\\
29	6.436327\\
30	6.658066\\
31	6.877163\\
32	7.095598\\
33	7.31732\\
34	7.541844\\
35	7.766309\\
36	7.985653\\
37	8.204788\\
38	8.427792\\
39	8.652292\\
40	8.8732\\
41	9.097501\\
42	9.318669\\
43	9.536871\\
44	9.755642\\
45	9.973876\\
46	10.194409\\
47	10.416604\\
48	10.634284\\
49	10.851692\\
50	11.075843\\
51	11.299474\\
52	11.52671\\
53	11.750669\\
54	11.971866\\
55	12.195329\\
56	12.416784\\
57	12.639382\\
58	12.860102\\
59	13.082164\\
60	13.300455\\
61	13.520146\\
62	13.746092\\
63	13.968121\\
64	14.192027\\
65	14.413922\\
66	14.637478\\
67	14.861546\\
68	15.083605\\
69	15.302513\\
70	15.522959\\
71	15.740469\\
72	15.964539\\
73	16.186142\\
74	16.407834\\
75	16.632952\\
76	16.857113\\
77	17.082263\\
78	17.309089\\
79	17.529923\\
80	17.755464\\
81	17.977565\\
82	18.198913\\
83	18.424551\\
84	18.646623\\
85	18.86511\\
86	19.087158\\
87	19.304819\\
88	19.525099\\
89	19.746378\\
90	19.97116\\
91	20.190615\\
92	20.415425\\
93	20.639907\\
94	20.859805\\
95	21.087658\\
96	21.314165\\
97	21.536022\\
98	21.754895\\
99	21.976698\\
100	22.200949\\
101	22.423844\\
102	22.64589\\
103	22.866383\\
104	23.092494\\
105	23.316121\\
106	23.538227\\
107	23.757644\\
108	23.977769\\
109	24.200545\\
110	24.423736\\
111	24.648513\\
112	24.869934\\
113	25.094167\\
114	25.315102\\
115	25.536025\\
116	25.758674\\
117	25.986188\\
118	26.20646\\
119	26.428964\\
120	26.647151\\
121	26.866171\\
122	27.088542\\
123	27.307099\\
124	27.531334\\
125	27.756068\\
126	27.977172\\
127	28.195212\\
128	28.417992\\
129	28.639739\\
130	28.86564\\
131	29.087565\\
132	29.310258\\
133	29.530369\\
134	29.754603\\
135	29.978487\\
136	30.199317\\
137	30.418974\\
138	30.638898\\
139	30.858541\\
140	31.079642\\
141	31.295726\\
142	31.519943\\
143	31.746598\\
144	31.96603\\
145	32.189112\\
146	32.409049\\
147	32.632162\\
148	32.850687\\
149	33.07483\\
150	33.296745\\
151	33.515563\\
152	33.736829\\
153	33.958198\\
154	34.18046\\
155	34.403241\\
156	34.623159\\
157	34.844084\\
158	35.066532\\
159	35.289811\\
160	35.513098\\
161	35.737213\\
162	35.959512\\
163	36.183803\\
164	36.404737\\
165	36.629216\\
166	36.8508\\
167	37.07495\\
168	37.296263\\
169	37.518342\\
170	37.737247\\
171	37.960184\\
172	38.181013\\
173	38.406032\\
174	38.62955\\
175	38.848294\\
176	39.073037\\
177	39.291311\\
178	39.515279\\
179	39.732973\\
180	39.95681\\
181	40.178641\\
182	40.401857\\
183	40.62397\\
184	40.851318\\
185	41.077456\\
186	41.299303\\
187	41.518474\\
188	41.74192\\
189	41.966895\\
190	42.189743\\
191	42.415795\\
192	42.637799\\
193	42.860169\\
194	43.086716\\
195	43.308702\\
196	43.529136\\
197	43.747124\\
198	43.964627\\
199	44.184302\\
200	44.406817\\
};
\addlegendentry{$M = 10, p_b = 0.02$}

\end{axis}
\end{tikzpicture}% 

==> Figures/f23.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0.22, ymax=0.34,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
},
scaled y ticks=false,
ytick={0.22, 0.26, 0.3,0.34},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Cost function $G$},
axis background/.style={fill=white},
legend columns=1,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	0.325710118441235\\
5	0.301998033258381\\
10	0.288397552002444\\
15	0.279471443809804\\
20	0.27299412100113\\
25	0.268110967616049\\
30	0.264444563444581\\
35	0.261823738581563\\
40	0.260125032401499\\
45	0.258828462686485\\
50	0.25775090956359\\
55	0.256846378480473\\
60	0.256243186291428\\
65	0.256028481497398\\
70	0.255614016823957\\
75	0.255466425278647\\
80	0.255637640837318\\
85	0.255587615576199\\
90	0.255778261085495\\
95	0.256270614011356\\
100	0.257361076291964\\
105	0.25824786883218\\
110	0.25902116794254\\
115	0.259964169727752\\
120	0.260688017134731\\
125	0.261285661947946\\
130	0.262427736975819\\
135	0.263518982429272\\
140	0.264541788657731\\
145	0.265807585162493\\
150	0.266792789939126\\
155	0.267835400460419\\
160	0.268715991389719\\
165	0.269731234451259\\
170	0.270814222808505\\
175	0.272285782499687\\
180	0.273697670300629\\
185	0.27497224083878\\
190	0.276354465877445\\
195	0.277753138764367\\
200	0.279286363765868\\
201	0.279618231735518\\
202	0.279967758474529\\
203	0.280272069465773\\
204	0.280517990309797\\
205	0.280752130055818\\
206	0.280979797866162\\
207	0.281190286347408\\
208	0.281413504881542\\
209	0.281665796290547\\
210	0.281930936834378\\
211	0.282221086208937\\
212	0.282460920877466\\
213	0.282738284068661\\
214	0.283052269108135\\
215	0.283402819416607\\
216	0.283759295174788\\
217	0.284065456655011\\
218	0.284299814219501\\
219	0.284541428318754\\
220	0.28479252615659\\
221	0.28508268502188\\
222	0.285365732287049\\
223	0.285655895406517\\
224	0.285969018581941\\
225	0.286297912760732\\
226	0.2866115056347\\
227	0.286947008305285\\
228	0.287313481948913\\
229	0.287693121149011\\
230	0.288016687228026\\
231	0.288275024912882\\
232	0.288534295667013\\
233	0.28882707768922\\
234	0.289173065912444\\
235	0.289551488669307\\
236	0.289884874357642\\
237	0.290235484772708\\
238	0.290597298439435\\
239	0.290890027278065\\
240	0.291170649936416\\
241	0.291482111788873\\
242	0.291797774935386\\
243	0.292102984867172\\
244	0.292410370465773\\
245	0.292695760668746\\
246	0.292970501135451\\
247	0.293242604246143\\
248	0.293545699101087\\
249	0.293852764853022\\
250	0.294156364039687\\
251	0.294426292582932\\
252	0.294663996454639\\
253	0.294928588342546\\
254	0.295233697649491\\
255	0.295510170492633\\
256	0.295762886369393\\
257	0.296027808156697\\
258	0.296327715443586\\
259	0.29662952119721\\
260	0.296981038428763\\
261	0.297355946859485\\
262	0.297689476253353\\
263	0.298006406416377\\
264	0.298286533862678\\
265	0.298574205147148\\
266	0.298879900198202\\
267	0.299184398983822\\
268	0.299447614844282\\
269	0.299707294491601\\
270	0.300017518008938\\
271	0.300356082183385\\
272	0.30068156717206\\
273	0.300997303168252\\
274	0.30134713706755\\
275	0.301672299133989\\
276	0.302052119666197\\
277	0.302496428996905\\
278	0.302962990825778\\
279	0.303399902218921\\
280	0.303797926941757\\
281	0.304161678791877\\
282	0.304458221598585\\
283	0.304782485889116\\
284	0.305099168888179\\
285	0.305457317850879\\
286	0.305790480062263\\
287	0.306181769503589\\
288	0.306588566851882\\
289	0.306944936146235\\
290	0.307263874787375\\
291	0.307560430203958\\
292	0.307857133185503\\
293	0.308143547882022\\
294	0.308441221803644\\
295	0.30873881915359\\
296	0.30903143749446\\
297	0.309342407747894\\
298	0.30961614419423\\
299	0.309867294472138\\
300	0.310170172911644\\
};
\addlegendentry{$M\hspace{-1mm} = \hspace{-1mm}10, p_b \hspace{-1mm}= \hspace{-1mm}0.2$}

\addplot [color=green, line width=1.5pt, mark=triangle]
  table[row sep=crcr]{%
1	0.333712487032127\\
10	0.300457532519567\\
20	0.284880606041357\\
30	0.274591284099382\\
40	0.267073233877767\\
50	0.261302331353965\\
60	0.256724185272977\\
70	0.253005745008841\\
80	0.249936599199928\\
90	0.247359381809277\\
100	0.245185203997547\\
110	0.243340315997349\\
120	0.241771950938907\\
130	0.240430288071732\\
140	0.239272128759262\\
150	0.238290661332757\\
160	0.237455304849555\\
170	0.236745066586651\\
180	0.236137703990577\\
190	0.235635037362888\\
200	0.235213084261651\\
201	0.235176463369055\\
202	0.235141280323284\\
203	0.23510693607144\\
204	0.235073532679979\\
205	0.235039118999056\\
206	0.235005608326889\\
207	0.234973969074243\\
208	0.234943438095567\\
209	0.234913301020244\\
210	0.234883767583829\\
211	0.234853686292719\\
212	0.23482618175554\\
213	0.234798209681156\\
214	0.234768697210214\\
215	0.234740860913237\\
216	0.234715466122215\\
217	0.234691271262141\\
218	0.23466699284934\\
219	0.234643028489789\\
220	0.234618855544129\\
221	0.234595798792766\\
222	0.23457396476761\\
223	0.234553211417243\\
224	0.23453286943873\\
225	0.234513628609536\\
226	0.234493750119384\\
227	0.234472859568898\\
228	0.234451066301536\\
229	0.23443169306896\\
230	0.234415461696364\\
231	0.234398301747872\\
232	0.234381410858628\\
233	0.234365084733548\\
234	0.234349161479508\\
235	0.23433509193744\\
236	0.234321075014552\\
237	0.234309742683206\\
238	0.234298609646481\\
239	0.234287519670418\\
240	0.234277165582977\\
241	0.234265839606341\\
242	0.234255350355875\\
243	0.234245002839204\\
244	0.234235071788481\\
245	0.234227053326178\\
246	0.234220552964149\\
247	0.234212980602646\\
248	0.234205057862875\\
249	0.234198781752666\\
250	0.23419475899905\\
};
\addlegendentry{$M\hspace{-1mm} = \hspace{-1mm}5, p_b \hspace{-1mm}=\hspace{-1mm} 0.2$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	0.333712487032127\\
5	0.313050273088923\\
10	0.300457532519567\\
15	0.29171099617752\\
20	0.284880606041357\\
25	0.279291852105575\\
30	0.274591284099382\\
35	0.270565381783937\\
40	0.267073233877767\\
45	0.264014391416851\\
50	0.261302331353965\\
55	0.258889494634349\\
60	0.256724185272977\\
65	0.254772584136762\\
70	0.253005745008841\\
75	0.251400014955251\\
80	0.249936599199928\\
85	0.248593207633623\\
90	0.247359381809277\\
95	0.246231957933161\\
100	0.245185203997547\\
105	0.244225023184654\\
110	0.243340315997349\\
115	0.242527093140129\\
120	0.241771950938907\\
125	0.241075043648662\\
130	0.240430288071732\\
135	0.239829986082261\\
140	0.239272128759262\\
145	0.238761978987041\\
150	0.238290661332757\\
155	0.237859947145954\\
160	0.237455304849555\\
165	0.237087115668114\\
170	0.236745066586651\\
175	0.236429354834937\\
180	0.236137703990577\\
185	0.235875994899579\\
190	0.235635037362888\\
195	0.235412166271741\\
200	0.235213084261651\\
205	0.235039118999056\\
210	0.234883767583829\\
215	0.234740860913237\\
220	0.234618855544129\\
225	0.234513628609536\\
226	0.234493750119384\\
227	0.234472859568898\\
228	0.234451066301536\\
229	0.23443169306896\\
230	0.234415461696364\\
231	0.234398301747872\\
232	0.234381410858628\\
233	0.234365084733548\\
234	0.234349161479508\\
235	0.23433509193744\\
236	0.234321075014552\\
237	0.234309742683206\\
238	0.234298609646481\\
239	0.234287519670418\\
240	0.234277165582977\\
241	0.234265839606341\\
242	0.234255350355875\\
243	0.234245002839204\\
244	0.234235071788481\\
245	0.234227053326178\\
246	0.234220552964149\\
247	0.234212980602646\\
248	0.234205057862875\\
249	0.234198781752666\\
250	0.23419475899905\\
};
\addlegendentry{$M\hspace{-1mm} =\hspace{-1mm} 10, p_b \hspace{-1mm}= \hspace{-1mm}0.02$}

\end{axis}
\end{tikzpicture}% 

==> Figures/f31.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.93\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0, ymax=45,
ytick={0,10,20,30,40},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Mean of queue length},
axis background/.style={fill=white},
legend columns=-1,
legend style={at={(0,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny} %{(0.02,0.99)}
]
\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	4.7\\
2	6\\
3	8.5\\
4	10.6\\
5	12.1\\
6	12.8\\
7	16.6\\
8	19.2\\
9	15.2\\
10	16.9\\
11	20.6\\
12	21.6\\
13	24.9\\
14	24.5\\
15	28.1\\
16	22.2\\
17	20.8\\
18	15\\
19	15.4\\
20	16.7\\
21	16.9\\
22	8.7\\
23	10.6\\
24	12.5\\
25	14.2\\
26	16.7\\
27	21.4\\
28	23.5\\
29	24.3\\
30	10.4\\
31	11.1\\
32	5.6\\
33	7.6\\
34	6.9\\
35	8.4\\
36	12.9\\
37	12.6\\
38	13.3\\
39	14.9\\
40	11\\
41	12\\
42	13.8\\
43	14.1\\
44	13.6\\
45	10.2\\
46	11.8\\
47	12.4\\
48	13.9\\
49	11.4\\
50	14.6\\
51	7.8\\
52	22.6\\
53	24.9\\
54	11.4\\
55	7.1\\
56	9\\
57	20.9\\
58	15.6\\
59	9.5\\
60	10.6\\
61	10.3\\
62	9.8\\
63	7.5\\
64	8.1\\
65	11.9\\
66	11.9\\
67	15\\
68	13.9\\
69	6.9\\
70	7.8\\
71	11.8\\
72	12.8\\
73	14.3\\
74	8.1\\
75	9.7\\
76	7.6\\
77	7.8\\
78	9.7\\
79	7.3\\
80	4.7\\
81	7.4\\
82	6.4\\
83	8.5\\
84	4.3\\
85	11.8\\
86	6.2\\
87	8.6\\
88	10.8\\
89	11.7\\
90	30.2\\
91	20.7\\
92	21.1\\
93	22.4\\
94	23.2\\
95	32.7\\
96	23.5\\
97	21.4\\
98	9.7\\
99	7.1\\
100	6.8\\
101	4.4\\
102	8.2\\
103	13.2\\
104	4.2\\
105	4.2\\
106	4.5\\
107	8.7\\
108	6.2\\
109	6.7\\
110	8.3\\
111	9.9\\
112	8\\
113	7.2\\
114	9.4\\
115	11.5\\
116	3\\
117	3.6\\
118	2\\
119	3.7\\
120	3\\
121	10.5\\
122	7.1\\
123	8.9\\
124	8.9\\
125	10.9\\
126	5.3\\
127	6.9\\
128	6.8\\
129	9\\
130	10.4\\
131	10.1\\
132	7.4\\
133	10.9\\
134	10.6\\
135	6\\
136	4.5\\
137	2.5\\
138	4.8\\
139	4.4\\
140	5.2\\
141	6\\
142	5.6\\
143	6.7\\
144	6\\
145	10.6\\
146	8.7\\
147	5.2\\
148	10.3\\
149	12.4\\
150	10.4\\
151	6.7\\
152	10.2\\
153	10.6\\
154	16.6\\
155	24\\
156	19.3\\
157	22.7\\
158	13.6\\
159	13.5\\
160	16.2\\
161	7.7\\
162	17.8\\
163	9.4\\
164	8\\
165	9.9\\
166	11.7\\
167	7.9\\
168	6.9\\
169	11.2\\
170	12.1\\
171	15.5\\
172	11.1\\
173	6\\
174	9.7\\
175	10.7\\
176	9.8\\
177	12.3\\
178	15.8\\
179	29.2\\
180	18.6\\
181	9.3\\
182	10.6\\
183	8.9\\
184	6.4\\
185	3.7\\
186	3.9\\
187	6\\
188	5.2\\
189	10.6\\
190	6.2\\
191	6.7\\
192	8.7\\
193	15.1\\
194	23.3\\
195	14.4\\
196	13.9\\
197	17.1\\
198	17.7\\
199	21.3\\
200	24.3\\
};
\addlegendentry{$M \hspace{-1mm} =\hspace{-1mm} 10, p_b\hspace{-1mm} = \hspace{-1mm}0.2$}

\addplot [color=green, line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	2.4\\
2	5.4\\
3	4.4\\
4	3.2\\
5	4.4\\
6	5.8\\
7	5\\
8	2.8\\
9	3.6\\
10	6.4\\
11	3.2\\
12	6.6\\
13	7.2\\
14	6\\
15	7.4\\
16	2\\
17	4\\
18	4\\
19	3.8\\
20	5.4\\
21	2.4\\
22	3.2\\
23	5.4\\
24	2.8\\
25	4\\
26	4.6\\
27	3.2\\
28	2.8\\
29	3.8\\
30	1.6\\
31	2.4\\
32	2\\
33	4.8\\
34	6\\
35	3.4\\
36	4.4\\
37	4\\
38	4.6\\
39	3.2\\
40	3.6\\
41	4.4\\
42	11\\
43	12\\
44	8.6\\
45	6\\
46	5\\
47	4\\
48	3.6\\
49	2.2\\
50	2.8\\
51	4.4\\
52	3.2\\
53	3.4\\
54	2.2\\
55	1.6\\
56	3.4\\
57	3.8\\
58	9\\
59	7.6\\
60	6.4\\
61	4\\
62	1.8\\
63	3.8\\
64	8.6\\
65	6.6\\
66	3.8\\
67	7.6\\
68	7.2\\
69	4\\
70	3.2\\
71	2.6\\
72	4.4\\
73	9.6\\
74	7\\
75	10.2\\
76	6.2\\
77	4.8\\
78	4.2\\
79	7.8\\
80	8.6\\
81	7.4\\
82	5.6\\
83	7\\
84	6.6\\
85	8.6\\
86	9.4\\
87	6\\
88	3\\
89	2.8\\
90	5.4\\
91	4.6\\
92	3.2\\
93	5.8\\
94	17.4\\
95	9.6\\
96	8.8\\
97	9\\
98	5.6\\
99	8.6\\
100	7.4\\
101	10\\
102	8.2\\
103	11.2\\
104	12.8\\
105	11.6\\
106	11.6\\
107	10\\
108	3.8\\
109	10\\
110	10\\
111	6\\
112	8.8\\
113	8.6\\
114	5.4\\
115	5.2\\
116	3\\
117	6.6\\
118	9.2\\
119	1.6\\
120	1.6\\
121	6\\
122	5.2\\
123	5.8\\
124	5.8\\
125	7.2\\
126	10\\
127	7.8\\
128	6.2\\
129	4.4\\
130	7.8\\
131	3.4\\
132	2.8\\
133	4.4\\
134	4.6\\
135	10.4\\
136	10.4\\
137	6.6\\
138	7\\
139	3.2\\
140	4.2\\
141	4.4\\
142	4\\
143	5.6\\
144	2.6\\
145	3\\
146	4.8\\
147	2.6\\
148	4.8\\
149	2.6\\
150	1.8\\
151	3.6\\
152	2.8\\
153	3.6\\
154	4.4\\
155	2.6\\
156	3.4\\
157	4\\
158	2.2\\
159	3\\
160	4.2\\
161	2.2\\
162	6.8\\
163	5.2\\
164	7.8\\
165	7.4\\
166	5.6\\
167	4.2\\
168	4.2\\
169	2.2\\
170	2.8\\
171	5.6\\
172	4.4\\
173	4.6\\
174	6.6\\
175	6.8\\
176	11.4\\
177	8.4\\
178	5\\
179	8.8\\
180	13\\
181	10\\
182	5.8\\
183	2.8\\
184	5.2\\
185	8.8\\
186	6\\
187	6\\
188	10.2\\
189	12.8\\
190	3.8\\
191	1.8\\
192	9.4\\
193	10\\
194	6.4\\
195	4.2\\
196	3.2\\
197	4.4\\
198	3.8\\
199	3\\
200	4.2\\
};
\addlegendentry{$M\hspace{-1mm} =\hspace{-1mm} 5, p_b \hspace{-1mm}= \hspace{-1mm}0.2$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	0.5\\
2	2.2\\
3	1.9\\
4	1.5\\
5	0.1\\
6	0.6\\
7	0.4\\
8	0.3\\
9	0\\
10	1.1\\
11	1.2\\
12	0.5\\
13	1.2\\
14	0.7\\
15	0.7\\
16	0.2\\
17	0\\
18	0.3\\
19	0.5\\
20	0.2\\
21	1.6\\
22	0.4\\
23	0\\
24	0.2\\
25	0.3\\
26	0.8\\
27	2.1\\
28	1.2\\
29	0.2\\
30	0.5\\
31	0.4\\
32	0.6\\
33	2.2\\
34	2.9\\
35	1\\
36	0.1\\
37	0.2\\
38	0.6\\
39	0.6\\
40	0.3\\
41	0.5\\
42	0.2\\
43	1\\
44	0.4\\
45	0.4\\
46	0.2\\
47	0.9\\
48	1.3\\
49	0.8\\
50	0.3\\
51	0.2\\
52	0\\
53	0.2\\
54	0.1\\
55	1.2\\
56	0.2\\
57	0.6\\
58	0.2\\
59	0.5\\
60	0.2\\
61	0.3\\
62	0\\
63	0.5\\
64	0.5\\
65	0.3\\
66	0\\
67	1.1\\
68	0.9\\
69	0.4\\
70	1.1\\
71	0.7\\
72	0.1\\
73	0.3\\
74	1.1\\
75	1.1\\
76	0.4\\
77	0.8\\
78	0.2\\
79	0.2\\
80	0.8\\
81	1.2\\
82	0.3\\
83	2\\
84	0.4\\
85	0.5\\
86	1.4\\
87	0.5\\
88	0\\
89	0.2\\
90	0.6\\
91	0.2\\
92	0\\
93	0.3\\
94	1.8\\
95	0.5\\
96	0.8\\
97	0.2\\
98	0.4\\
99	0.9\\
100	0.6\\
101	1.6\\
102	0.4\\
103	0.1\\
104	0.6\\
105	0.3\\
106	0.6\\
107	0.3\\
108	0.2\\
109	0.5\\
110	1\\
111	0.4\\
112	0.7\\
113	0\\
114	0.6\\
115	0.5\\
116	0.7\\
117	0.2\\
118	0.6\\
119	1.2\\
120	0.5\\
121	0.2\\
122	0.5\\
123	0.1\\
124	0\\
125	0.6\\
126	0.2\\
127	0.6\\
128	0.4\\
129	0.9\\
130	0.1\\
131	0.2\\
132	0.2\\
133	0.1\\
134	0.6\\
135	0.1\\
136	0.1\\
137	0.7\\
138	0\\
139	0.7\\
140	1.2\\
141	2.4\\
142	0.2\\
143	0.6\\
144	0.3\\
145	0.3\\
146	0\\
147	0.3\\
148	0.3\\
149	0.3\\
150	0.8\\
151	0\\
152	1\\
153	0.4\\
154	0.6\\
155	0.7\\
156	0.3\\
157	0.6\\
158	0.3\\
159	0.8\\
160	0.9\\
161	0.3\\
162	0.3\\
163	0.2\\
164	0.2\\
165	0.2\\
166	0.4\\
167	0.2\\
168	0.6\\
169	0.2\\
170	0.2\\
171	0.2\\
172	0.4\\
173	0.7\\
174	1\\
175	0.1\\
176	0.4\\
177	0.1\\
178	0.2\\
179	0.4\\
180	0.4\\
181	0.5\\
182	0.3\\
183	0.1\\
184	0.4\\
185	0.2\\
186	0.3\\
187	0.1\\
188	0.2\\
189	1\\
190	0.8\\
191	1\\
192	0.5\\
193	1.6\\
194	1.5\\
195	0.3\\
196	0.6\\
197	1.4\\
198	1.5\\
199	0.6\\
200	0.5\\
};
\addlegendentry{$M\hspace{-1mm} = \hspace{-1mm}10, p_b \hspace{-1mm}= \hspace{-1mm}0.02$}

\end{axis}
\end{tikzpicture}% 

==> Figures/f32.tex <==
\begin{tikzpicture}

\begin{axis}[%
width= 0.93\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=100,
xlabel={Iteration},
xtick={1,20,40,60,80,100},
xtick style={color=black},
ymin=0, ymax=14,
ytick={0,2,4,6,8,10},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
scaled y ticks=false,
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={No. received gradients},
axis background/.style={fill=white},
legend columns=-1,
legend style={at={(0,0.99)}, anchor=north west, legend cell align=left, align=left,font=\tiny}%{(0.02,0.99)}
]
\addplot [color=blue, line width=1pt, mark=+]
  table[row sep=crcr]{%
1	6\\
2	5\\
3	4\\
4	3\\
5	3\\
6	2\\
7	1\\
8	1\\
9	6\\
10	5\\
11	2\\
12	3\\
13	2\\
14	4\\
15	1\\
16	3\\
17	3\\
18	6\\
19	2\\
20	2\\
21	2\\
22	10\\
23	1\\
24	3\\
25	2\\
26	2\\
27	10\\
28	1\\
29	1\\
30	10\\
31	2\\
32	10\\
33	6\\
34	8\\
35	4\\
36	2\\
37	4\\
38	5\\
39	2\\
40	7\\
41	4\\
42	4\\
43	4\\
44	4\\
45	10\\
46	1\\
47	3\\
48	3\\
49	10\\
50	1\\
51	10\\
52	10\\
53	1\\
54	10\\
55	8\\
56	3\\
57	10\\
58	10\\
59	9\\
60	5\\
61	6\\
62	10\\
63	10\\
64	5\\
65	4\\
66	10\\
67	10\\
68	5\\
69	10\\
70	10\\
71	2\\
72	2\\
73	1\\
74	10\\
75	5\\
76	10\\
77	5\\
78	4\\
79	10\\
80	8\\
81	6\\
82	9\\
83	4\\
84	10\\
85	10\\
86	10\\
87	2\\
88	10\\
89	1\\
90	10\\
91	5\\
92	2\\
93	2\\
94	1\\
95	10\\
96	9\\
97	2\\
98	10\\
99	7\\
100	10\\
101	9\\
102	3\\
103	10\\
104	10\\
105	7\\
106	10\\
107	10\\
108	10\\
109	8\\
110	10\\
111	2\\
112	10\\
113	7\\
114	6\\
115	5\\
116	10\\
117	8\\
118	10\\
119	10\\
120	10\\
121	10\\
122	10\\
123	4\\
124	2\\
125	1\\
126	10\\
127	4\\
128	10\\
129	3\\
130	10\\
131	6\\
132	8\\
133	10\\
134	1\\
135	10\\
136	8\\
137	10\\
138	7\\
139	8\\
140	3\\
141	10\\
142	8\\
143	8\\
144	8\\
145	10\\
146	9\\
147	10\\
148	10\\
149	10\\
150	5\\
151	10\\
152	4\\
153	10\\
154	10\\
155	10\\
156	3\\
157	1\\
158	10\\
159	2\\
160	2\\
161	10\\
162	10\\
163	7\\
164	8\\
165	4\\
166	3\\
167	10\\
168	10\\
169	3\\
170	10\\
171	3\\
172	7\\
173	8\\
174	10\\
175	3\\
176	10\\
177	2\\
178	10\\
179	10\\
180	10\\
181	8\\
182	8\\
183	8\\
184	10\\
185	10\\
186	10\\
187	5\\
188	10\\
189	10\\
190	9\\
191	10\\
192	4\\
193	10\\
194	10\\
195	7\\
196	4\\
197	2\\
198	1\\
199	2\\
200	1\\
};
\addlegendentry{$M \hspace{-1mm} = \hspace{-1mm} 10, p_b \hspace{-1mm}= \hspace{-1mm}0.2$}

\addplot [color=green, line width=1pt]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	4\\
5	4\\
6	4\\
7	4\\
8	5\\
9	5\\
10	5\\
11	5\\
12	5\\
13	4\\
14	4\\
15	4\\
16	5\\
17	5\\
18	5\\
19	5\\
20	5\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	4\\
27	5\\
28	5\\
29	5\\
30	5\\
31	5\\
32	5\\
33	4\\
34	3\\
35	5\\
36	4\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	2\\
44	5\\
45	5\\
46	5\\
47	5\\
48	5\\
49	4\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	4\\
60	5\\
61	5\\
62	5\\
63	5\\
64	5\\
65	4\\
66	5\\
67	5\\
68	3\\
69	5\\
70	5\\
71	5\\
72	5\\
73	5\\
74	4\\
75	5\\
76	5\\
77	4\\
78	5\\
79	5\\
80	5\\
81	5\\
82	3\\
83	5\\
84	3\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	3\\
97	4\\
98	4\\
99	3\\
100	5\\
101	5\\
102	2\\
103	5\\
104	2\\
105	3\\
106	2\\
107	5\\
108	5\\
109	5\\
110	2\\
111	5\\
112	5\\
113	4\\
114	4\\
115	4\\
116	5\\
117	3\\
118	5\\
119	5\\
120	5\\
121	5\\
122	5\\
123	4\\
124	5\\
125	5\\
126	3\\
127	5\\
128	4\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	4\\
136	4\\
137	4\\
138	4\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	5\\
147	5\\
148	5\\
149	5\\
150	4\\
151	5\\
152	5\\
153	5\\
154	5\\
155	5\\
156	5\\
157	5\\
158	5\\
159	4\\
160	5\\
161	5\\
162	5\\
163	5\\
164	5\\
165	5\\
166	5\\
167	4\\
168	5\\
169	5\\
170	5\\
171	5\\
172	5\\
173	3\\
174	5\\
175	5\\
176	3\\
177	3\\
178	5\\
179	5\\
180	5\\
181	5\\
182	5\\
183	4\\
184	5\\
185	5\\
186	4\\
187	4\\
188	5\\
189	1\\
190	5\\
191	5\\
192	5\\
193	5\\
194	5\\
195	4\\
196	5\\
197	5\\
198	4\\
199	5\\
200	4\\
};
\addlegendentry{$M\hspace{-1mm} =\hspace{-1mm} 5, p_b\hspace{-1mm} = \hspace{-1mm}0.2$}

\addplot [color=red, line width=1pt, densely dashed]
  table[row sep=crcr]{%
1	9\\
2	6\\
3	8\\
4	7\\
5	10\\
6	9\\
7	10\\
8	9\\
9	10\\
10	9\\
11	7\\
12	8\\
13	9\\
14	8\\
15	9\\
16	10\\
17	10\\
18	9\\
19	9\\
20	10\\
21	8\\
22	9\\
23	10\\
24	10\\
25	10\\
26	9\\
27	7\\
28	8\\
29	10\\
30	10\\
31	9\\
32	9\\
33	7\\
34	5\\
35	7\\
36	9\\
37	10\\
38	8\\
39	10\\
40	9\\
41	9\\
42	10\\
43	9\\
44	9\\
45	10\\
46	10\\
47	9\\
48	8\\
49	10\\
50	9\\
51	10\\
52	10\\
53	10\\
54	10\\
55	9\\
56	10\\
57	10\\
58	10\\
59	10\\
60	10\\
61	9\\
62	10\\
63	10\\
64	8\\
65	10\\
66	10\\
67	10\\
68	10\\
69	8\\
70	7\\
71	8\\
72	10\\
73	10\\
74	9\\
75	10\\
76	10\\
77	8\\
78	10\\
79	10\\
80	8\\
81	10\\
82	9\\
83	8\\
84	10\\
85	9\\
86	9\\
87	10\\
88	10\\
89	10\\
90	10\\
91	10\\
92	10\\
93	10\\
94	7\\
95	10\\
96	8\\
97	10\\
98	9\\
99	9\\
100	10\\
101	7\\
102	10\\
103	10\\
104	9\\
105	10\\
106	10\\
107	10\\
108	10\\
109	10\\
110	9\\
111	10\\
112	8\\
113	10\\
114	10\\
115	8\\
116	6\\
117	10\\
118	10\\
119	9\\
120	10\\
121	10\\
122	10\\
123	10\\
124	10\\
125	9\\
126	10\\
127	10\\
128	10\\
129	10\\
130	10\\
131	10\\
132	10\\
133	10\\
134	10\\
135	10\\
136	10\\
137	10\\
138	10\\
139	9\\
140	8\\
141	7\\
142	10\\
143	10\\
144	10\\
145	9\\
146	10\\
147	10\\
148	10\\
149	10\\
150	9\\
151	10\\
152	8\\
153	10\\
154	10\\
155	10\\
156	10\\
157	10\\
158	10\\
159	8\\
160	10\\
161	10\\
162	10\\
163	10\\
164	10\\
165	10\\
166	10\\
167	9\\
168	10\\
169	10\\
170	10\\
171	10\\
172	10\\
173	10\\
174	9\\
175	10\\
176	10\\
177	10\\
178	10\\
179	10\\
180	10\\
181	10\\
182	10\\
183	9\\
184	10\\
185	10\\
186	10\\
187	10\\
188	10\\
189	9\\
190	10\\
191	9\\
192	10\\
193	9\\
194	8\\
195	10\\
196	10\\
197	9\\
198	9\\
199	10\\
200	9\\
};
\addlegendentry{$M \hspace{-1mm}= \hspace{-1mm}10, p_b\hspace{-1mm} =\hspace{-1mm} 0.02$}

\end{axis}
\end{tikzpicture}% 

==> Figures/f41.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0.2, ymax=0.35,
ytick={0.2,0.25,0.3,0.35},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Cost function $G$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=blue, line width=1.05pt, mark=+]
  table[row sep=crcr]{%
1	0.346673590280028\\
5	0.301324218180475\\
10	0.284008706952108\\
15	0.272642563096992\\
20	0.265448078550738\\
25	0.26043638742427\\
30	0.255821360050826\\
35	0.251959961584717\\
40	0.247567125464481\\
45	0.245834301941127\\
50	0.244041537916975\\
55	0.242191042057809\\
60	0.236992489882508\\
65	0.238446046586339\\
70	0.235489183551514\\
75	0.234219769579921\\
80	0.235805766543952\\
85	0.235335032546718\\
90	0.234464504180742\\
95	0.234139209740541\\
100	0.233588442909544\\
105	0.231838775910925\\
110	0.232964843330489\\
115	0.23270708030808\\
120	0.23271567800711\\
125	0.232231082300763\\
128	0.232483367528132\\
};
\addlegendentry{Mini-batch, $T \hspace{-1mm}=\hspace{-1mm} 200$}
\addplot [color=green,line width=1.05pt, mark=triangle]
  table[row sep=crcr]{%
1	0.347073590280034\\
5	0.307392271546157\\
10	0.292307338455582\\
15	0.283137140307862\\
20	0.276887900537948\\
25	0.272450228201801\\
30	0.26924642242547\\
35	0.266932363019468\\
40	0.265286720270464\\
45	0.264159381364691\\
50	0.263444327160863\\
55	0.263064200670404\\
60	0.262961011393845\\
65	0.263090279865438\\
70	0.26341721166369\\
75	0.263914119017427\\
};
\addlegendentry{Mini-batch, $T = 1000$}
\addplot [color=black,line width=1.05pt, densely dashed]
  table[row sep=crcr]{%
1	0.346598590279996\\
2	0.325787699160545\\
3	0.316114532543137\\
4	0.310481031817951\\
5	0.306181120535589\\
6	0.304453710609831\\
7	0.302776785536181\\
8	0.30118760118206\\
9	0.299750946712729\\
10	0.298308494826374\\
11	0.296903349120883\\
12	0.296859708087813\\
13	0.291762590500287\\
14	0.29107674573581\\
15	0.28713384449932\\
16	0.285668535211698\\
17	0.281658998274891\\
18	0.280810360498035\\
19	0.281790388199278\\
20	0.275154430162554\\
21	0.277010294926439\\
22	0.275922105949348\\
23	0.273520110202565\\
24	0.271879841870792\\
25	0.269996174958396\\
26	0.267405648072258\\
27	0.267257138090237\\
28	0.267253196366933\\
29	0.26705023829706\\
30	0.264095043324991\\
31	0.263291488788669\\
32	0.262530022673248\\
33	0.261809972475729\\
34	0.260106848405026\\
35	0.257556437421249\\
36	0.256782928659029\\
37	0.253917108467485\\
38	0.257067349451358\\
39	0.249970596491501\\
40	0.254948495539031\\
41	0.247324283433808\\
42	0.252992245317651\\
43	0.244889977967851\\
44	0.251223631069591\\
45	0.249705321145467\\
46	0.248708953466839\\
47	0.244990276353614\\
48	0.243971540085474\\
49	0.242418219486952\\
50	0.247065631352515\\
51	0.240568489254993\\
52	0.245783878295877\\
53	0.245331645637052\\
54	0.243376977156034\\
55	0.244360145095696\\
56	0.239828161605441\\
57	0.239689184262104\\
58	0.23952640593931\\
59	0.239389813911575\\
60	0.239229395336704\\
61	0.239145137275012\\
62	0.23913702670894\\
63	0.239005050562828\\
64	0.238849195722645\\
65	0.243892263199664\\
66	0.24142207178974\\
67	0.238070314551172\\
68	0.235367190746901\\
69	0.241138676845866\\
70	0.240568463461335\\
71	0.238603957881002\\
72	0.235359514700321\\
73	0.240276625502974\\
74	0.238290232387922\\
75	0.236900859011421\\
76	0.236828633560107\\
77	0.235940950143995\\
78	0.234336268046642\\
79	0.237558032730215\\
80	0.237178720192711\\
81	0.232670371642192\\
82	0.236493143388844\\
83	0.228189875860402\\
84	0.235842189849\\
85	0.229446681402806\\
86	0.228519459607871\\
87	0.227621008576223\\
88	0.234504288838115\\
89	0.233857565554671\\
90	0.226803840296244\\
91	0.233800121193677\\
92	0.233486837497486\\
93	0.225747422253238\\
94	0.224979989071655\\
95	0.232831269721823\\
96	0.23182029776967\\
97	0.231057785045485\\
98	0.229562970028641\\
99	0.232112577648227\\
100	0.229881782802572\\
101	0.231701255667516\\
102	0.23159480342712\\
103	0.230878376413568\\
104	0.226263223383715\\
105	0.231183648550571\\
106	0.227518710296963\\
107	0.22215919769012\\
108	0.22141518024655\\
109	0.230666582961729\\
110	0.221067866344502\\
111	0.230658743107349\\
112	0.225025042519526\\
113	0.23036580465667\\
114	0.22241307281088\\
115	0.230077078157242\\
116	0.225806092732149\\
117	0.225738185403766\\
118	0.225670879781339\\
119	0.230156839297512\\
120	0.223903751315454\\
121	0.229849137464285\\
122	0.22982636851247\\
123	0.227006459963838\\
124	0.219522884046517\\
125	0.218916319215127\\
126	0.218325780686586\\
127	0.228966518659073\\
128	0.228586147041456\\
129	0.228580802069291\\
130	0.22729286229903\\
131	0.221330258044885\\
132	0.220724364285111\\
133	0.220184670921729\\
134	0.219635434236443\\
135	0.228078972038807\\
136	0.224096569284921\\
137	0.224061460449376\\
138	0.224001891221837\\
139	0.228296338819976\\
140	0.228282910341973\\
141	0.226512381738804\\
};
\addlegendentry{Mini-batch, $T = 50$}

\addplot [color=red, line width=1.05pt,]
  table[row sep=crcr]{%
1	0.325680853441235\\
2	0.316615844521741\\
3	0.310404136628282\\
4	0.305472541653886\\
5	0.301297204925047\\
6	0.297634413682845\\
7	0.294358835433001\\
8	0.291396870286421\\
9	0.288690676148244\\
10	0.28620419366911\\
11	0.283900440845781\\
12	0.281757013198445\\
13	0.27974473421395\\
14	0.277865214670721\\
15	0.276096687143138\\
16	0.274423255464161\\
17	0.272852037269193\\
18	0.271346139634244\\
19	0.269921093650048\\
20	0.26857431100113\\
21	0.267294008047255\\
22	0.266070377558496\\
23	0.26490685625124\\
24	0.263795488251573\\
25	0.262733695949382\\
26	0.261714315629209\\
27	0.260734535913839\\
28	0.259803002521737\\
29	0.258912838179048\\
30	0.258050661777914\\
31	0.257215676061565\\
32	0.256416308260051\\
33	0.255650918211193\\
34	0.254912558587105\\
35	0.254194581914896\\
36	0.253508934133446\\
37	0.252848794471728\\
38	0.252209866468759\\
39	0.251593114983743\\
40	0.250988109068166\\
41	0.250401790590781\\
42	0.249840608522408\\
43	0.249287773800599\\
44	0.248762319705309\\
45	0.248247997686485\\
46	0.247746753591651\\
47	0.24726647924907\\
48	0.246803814367204\\
49	0.246349688716535\\
50	0.24591272956359\\
51	0.245488624331105\\
52	0.245071813460888\\
53	0.244664703459195\\
54	0.244279880106204\\
55	0.243903136813806\\
56	0.243532608117218\\
57	0.243178548287811\\
58	0.242842480055834\\
59	0.242513763432834\\
60	0.242188169624761\\
61	0.241875910027612\\
62	0.241566115298275\\
63	0.241259439494087\\
64	0.240953724275158\\
65	0.240669778164065\\
66	0.240406860858179\\
67	0.240159412590285\\
68	0.239906298533414\\
69	0.239653893246478\\
70	0.23940431015729\\
71	0.239166791080186\\
72	0.238930660765427\\
73	0.238699831477956\\
74	0.238490672603308\\
75	0.238273185278648\\
76	0.238062827046976\\
77	0.237859166532875\\
78	0.237658323138245\\
79	0.237458231756511\\
80	0.237274872503985\\
81	0.237102825467362\\
82	0.236925800465924\\
83	0.236743751827704\\
84	0.236564088178483\\
85	0.236397012242865\\
86	0.236226945656574\\
87	0.236066638789199\\
88	0.235912875576778\\
89	0.235776353363527\\
90	0.235640807752162\\
91	0.235496722462188\\
92	0.235357954195834\\
93	0.235227517510908\\
94	0.235100479700358\\
95	0.234970980678022\\
96	0.234846927870204\\
97	0.23473087611277\\
98	0.234606177553367\\
99	0.234484846558514\\
100	0.234369019625298\\
101	0.234256130297314\\
102	0.234154509084719\\
103	0.234067548388094\\
104	0.233965472425928\\
105	0.233879902165513\\
106	0.233797265257038\\
107	0.233715490970786\\
108	0.233629770137167\\
109	0.233553160089463\\
110	0.233480884609207\\
111	0.23341382887395\\
112	0.23333025940737\\
113	0.233249854031573\\
114	0.233182746821462\\
115	0.233112238061085\\
116	0.233044859201835\\
117	0.232976582822468\\
118	0.232916862590786\\
119	0.232865303226906\\
120	0.232807410468064\\
121	0.232759321034917\\
122	0.232710952599113\\
123	0.232670413752306\\
124	0.23262621397634\\
125	0.232579073614613\\
126	0.232531358844609\\
127	0.232484216651551\\
128	0.232441339802984\\
129	0.232400121824397\\
130	0.232358991975819\\
131	0.232323845229234\\
132	0.232294777246907\\
133	0.232278234360503\\
134	0.232254403550985\\
135	0.232230667429272\\
136	0.232210099217601\\
137	0.232183507731557\\
138	0.232155897362775\\
139	0.232129973062288\\
140	0.232120000324398\\
141	0.232114880171195\\
142	0.232091929137572\\
143	0.232077989256819\\
144	0.232073378046666\\
145	0.232071673495827\\
146	0.232065074051027\\
147	0.232049108604428\\
148	0.232046096481556\\
149	0.232032747429531\\
150	0.232032156605792\\
151	0.232030399567134\\
152	0.232026537259123\\
153	0.232026521005878\\
154	0.232030327500144\\
};
\addlegendentry{Batch update}

\end{axis}
\end{tikzpicture}% 

==> Figures/f411.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=2000,
%xlabel style={font=\color{white!15!black}},
xlabel={Air time},
xtick={0,500,1000,1500,2000},
x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
ymin=0,
ymax=12,
ylabel={Queue length},
ytick={0,3,6,9,12},
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
%ylabel style={font=\color{white!15!black}},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
283	0\\
283	12\\
};
%\addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
544	0\\
544	12\\
};
%\addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
667	0\\
667	12\\
};
%\addlegendentry{data3}

\addplot [color=blue]
  table[row sep=crcr]{%
763	0\\
763	12\\
};
%\addlegendentry{data4}

\addplot [color=blue]
  table[row sep=crcr]{%
858	0\\
858	12\\
};
%\addlegendentry{data5}

\addplot [color=blue]
  table[row sep=crcr]{%
930	0\\
930	12\\
};
%\addlegendentry{data6}

\addplot [color=blue]
  table[row sep=crcr]{%
1070	0\\
1070	12\\
};
%\addlegendentry{data7}

\addplot [color=blue]
  table[row sep=crcr]{%
1308	0\\
1308	12\\
};
%\addlegendentry{data8}

\addplot [color=blue]
  table[row sep=crcr]{%
1385	0\\
1385	12\\
};
%\addlegendentry{data9}

\addplot [color=blue]
  table[row sep=crcr]{%
1533	0\\
1533	12\\
};
%\addlegendentry{data10}

\addplot [color=blue]
  table[row sep=crcr]{%
1657	0\\
1657	12\\
};
%\addlegendentry{data12}

\addplot [color=blue]
  table[row sep=crcr]{%
1793	0\\
1793	12\\
};
%\addlegendentry{data12}

\addplot [color=blue]
  table[row sep=crcr]{%
1987	0\\
1987	12\\
};
%\addlegendentry{data13}

\addplot [color=blue]
  table[row sep=crcr]{%
2162	0\\
2162	12\\
};
%\addlegendentry{data14}

\addplot [color=blue]
  table[row sep=crcr]{%
2207	0\\
2207	12\\
};
%\addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	2\\
9	2\\
10	2\\
11	2\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	2\\
19	2\\
20	2\\
21	2\\
22	2\\
23	2\\
24	2\\
25	2\\
26	2\\
27	2\\
28	2\\
29	2\\
30	2\\
31	2\\
32	2\\
33	2\\
34	2\\
35	2\\
36	2\\
37	2\\
38	2\\
39	1\\
40	1\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	1\\
67	1\\
68	1\\
69	1\\
70	1\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	1\\
178	1\\
179	1\\
180	1\\
181	1\\
182	1\\
183	1\\
184	1\\
185	1\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	1\\
247	1\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	1\\
408	0\\
409	0\\
410	1\\
411	1\\
412	1\\
413	2\\
414	2\\
415	2\\
416	2\\
417	1\\
418	1\\
419	1\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	1\\
446	1\\
447	1\\
448	2\\
449	2\\
450	2\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	1\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	1\\
546	1\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	1\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	1\\
590	1\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	1\\
610	1\\
611	1\\
612	1\\
613	1\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	1\\
641	1\\
642	1\\
643	1\\
644	1\\
645	1\\
646	1\\
647	1\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	2\\
669	2\\
670	2\\
671	3\\
672	3\\
673	3\\
674	3\\
675	3\\
676	3\\
677	3\\
678	3\\
679	3\\
680	3\\
681	2\\
682	3\\
683	2\\
684	2\\
685	2\\
686	2\\
687	2\\
688	2\\
689	2\\
690	2\\
691	2\\
692	2\\
693	3\\
694	3\\
695	3\\
696	3\\
697	3\\
698	3\\
699	3\\
700	3\\
701	3\\
702	3\\
703	3\\
704	3\\
705	3\\
706	3\\
707	3\\
708	3\\
709	3\\
710	3\\
711	3\\
712	3\\
713	3\\
714	3\\
715	3\\
716	3\\
717	3\\
718	3\\
719	3\\
720	3\\
721	3\\
722	3\\
723	3\\
724	3\\
725	3\\
726	3\\
727	3\\
728	3\\
729	3\\
730	3\\
731	3\\
732	3\\
733	3\\
734	3\\
735	3\\
736	3\\
737	3\\
738	3\\
739	3\\
740	3\\
741	3\\
742	3\\
743	3\\
744	3\\
745	3\\
746	3\\
747	3\\
748	3\\
749	3\\
750	3\\
751	3\\
752	3\\
753	3\\
754	3\\
755	3\\
756	3\\
757	3\\
758	3\\
759	3\\
760	3\\
761	3\\
762	3\\
763	3\\
764	4\\
765	4\\
766	4\\
767	4\\
768	4\\
769	4\\
770	4\\
771	4\\
772	4\\
773	4\\
774	4\\
775	4\\
776	4\\
777	4\\
778	4\\
779	4\\
780	4\\
781	4\\
782	4\\
783	4\\
784	4\\
785	4\\
786	4\\
787	4\\
788	4\\
789	4\\
790	4\\
791	4\\
792	4\\
793	4\\
794	4\\
795	4\\
796	4\\
797	4\\
798	4\\
799	4\\
800	4\\
801	4\\
802	4\\
803	4\\
804	4\\
805	4\\
806	4\\
807	4\\
808	4\\
809	4\\
810	4\\
811	4\\
812	4\\
813	4\\
814	4\\
815	4\\
816	4\\
817	4\\
818	4\\
819	4\\
820	4\\
821	4\\
822	4\\
823	4\\
824	4\\
825	4\\
826	4\\
827	4\\
828	4\\
829	4\\
830	4\\
831	4\\
832	3\\
833	3\\
834	3\\
835	3\\
836	3\\
837	3\\
838	3\\
839	3\\
840	3\\
841	3\\
842	2\\
843	2\\
844	2\\
845	2\\
846	2\\
847	2\\
848	3\\
849	3\\
850	3\\
851	3\\
852	3\\
853	2\\
854	2\\
855	2\\
856	2\\
857	2\\
858	1\\
859	2\\
860	2\\
861	2\\
862	2\\
863	2\\
864	2\\
865	2\\
866	2\\
867	2\\
868	2\\
869	3\\
870	3\\
871	3\\
872	3\\
873	2\\
874	3\\
875	3\\
876	3\\
877	2\\
878	1\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	1\\
889	1\\
890	1\\
891	1\\
892	1\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	2\\
948	2\\
949	2\\
950	2\\
951	2\\
952	2\\
953	2\\
954	2\\
955	2\\
956	2\\
957	2\\
958	2\\
959	2\\
960	2\\
961	2\\
962	2\\
963	2\\
964	2\\
965	2\\
966	2\\
967	2\\
968	2\\
969	2\\
970	2\\
971	2\\
972	2\\
973	2\\
974	2\\
975	2\\
976	2\\
977	2\\
978	2\\
979	2\\
980	2\\
981	2\\
982	2\\
983	2\\
984	2\\
985	2\\
986	2\\
987	2\\
988	2\\
989	2\\
990	2\\
991	2\\
992	2\\
993	2\\
994	2\\
995	2\\
996	2\\
997	2\\
998	2\\
999	2\\
1000	2\\
1001	2\\
1002	2\\
1003	2\\
1004	2\\
1005	2\\
1006	2\\
1007	2\\
1008	2\\
1009	2\\
1010	2\\
1011	2\\
1012	2\\
1013	1\\
1014	1\\
1015	1\\
1016	1\\
1017	1\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	1\\
1028	1\\
1029	1\\
1030	1\\
1031	1\\
1032	1\\
1033	1\\
1034	1\\
1035	1\\
1036	1\\
1037	1\\
1038	1\\
1039	1\\
1040	1\\
1041	1\\
1042	1\\
1043	1\\
1044	1\\
1045	1\\
1046	1\\
1047	0\\
1048	0\\
1049	0\\
1050	1\\
1051	1\\
1052	1\\
1053	1\\
1054	1\\
1055	1\\
1056	1\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	1\\
1072	1\\
1073	1\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	1\\
1079	1\\
1080	1\\
1081	1\\
1082	1\\
1083	1\\
1084	1\\
1085	1\\
1086	1\\
1087	1\\
1088	1\\
1089	1\\
1090	1\\
1091	1\\
1092	1\\
1093	1\\
1094	1\\
1095	1\\
1096	1\\
1097	0\\
1098	0\\
1099	0\\
1100	1\\
1101	1\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	1\\
1163	1\\
1164	2\\
1165	2\\
1166	2\\
1167	2\\
1168	2\\
1169	2\\
1170	2\\
1171	2\\
1172	2\\
1173	2\\
1174	2\\
1175	1\\
1176	1\\
1177	1\\
1178	1\\
1179	1\\
1180	1\\
1181	1\\
1182	1\\
1183	1\\
1184	1\\
1185	1\\
1186	1\\
1187	1\\
1188	1\\
1189	1\\
1190	1\\
1191	1\\
1192	1\\
1193	1\\
1194	1\\
1195	1\\
1196	1\\
1197	1\\
1198	1\\
1199	1\\
1200	1\\
1201	1\\
1202	1\\
1203	1\\
1204	1\\
1205	1\\
1206	1\\
1207	1\\
1208	1\\
1209	1\\
1210	1\\
1211	1\\
1212	1\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	1\\
1251	1\\
1252	2\\
1253	2\\
1254	2\\
1255	2\\
1256	2\\
1257	2\\
1258	2\\
1259	2\\
1260	2\\
1261	2\\
1262	2\\
1263	1\\
1264	1\\
1265	1\\
1266	1\\
1267	1\\
1268	1\\
1269	1\\
1270	1\\
1271	1\\
1272	1\\
1273	1\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	1\\
1310	1\\
1311	1\\
1312	1\\
1313	1\\
1314	1\\
1315	1\\
1316	1\\
1317	1\\
1318	1\\
1319	1\\
1320	1\\
1321	1\\
1322	2\\
1323	2\\
1324	2\\
1325	2\\
1326	2\\
1327	2\\
1328	2\\
1329	2\\
1330	2\\
1331	3\\
1332	3\\
1333	4\\
1334	4\\
1335	4\\
1336	4\\
1337	4\\
1338	4\\
1339	4\\
1340	4\\
1341	4\\
1342	4\\
1343	4\\
1344	4\\
1345	4\\
1346	4\\
1347	4\\
1348	4\\
1349	4\\
1350	4\\
1351	4\\
1352	4\\
1353	4\\
1354	4\\
1355	4\\
1356	4\\
1357	5\\
1358	5\\
1359	5\\
1360	5\\
1361	5\\
1362	5\\
1363	5\\
1364	5\\
1365	5\\
1366	5\\
1367	5\\
1368	5\\
1369	5\\
1370	5\\
1371	5\\
1372	5\\
1373	5\\
1374	5\\
1375	5\\
1376	5\\
1377	5\\
1378	5\\
1379	5\\
1380	5\\
1381	5\\
1382	5\\
1383	5\\
1384	5\\
1385	4\\
1386	5\\
1387	5\\
1388	5\\
1389	5\\
1390	5\\
1391	5\\
1392	5\\
1393	5\\
1394	5\\
1395	5\\
1396	5\\
1397	5\\
1398	5\\
1399	5\\
1400	5\\
1401	5\\
1402	5\\
1403	5\\
1404	5\\
1405	5\\
1406	5\\
1407	5\\
1408	5\\
1409	5\\
1410	5\\
1411	5\\
1412	6\\
1413	6\\
1414	6\\
1415	6\\
1416	6\\
1417	6\\
1418	6\\
1419	6\\
1420	6\\
1421	7\\
1422	7\\
1423	7\\
1424	7\\
1425	7\\
1426	7\\
1427	7\\
1428	7\\
1429	7\\
1430	7\\
1431	8\\
1432	8\\
1433	8\\
1434	8\\
1435	8\\
1436	8\\
1437	8\\
1438	8\\
1439	8\\
1440	8\\
1441	8\\
1442	8\\
1443	8\\
1444	8\\
1445	8\\
1446	8\\
1447	8\\
1448	8\\
1449	8\\
1450	8\\
1451	8\\
1452	8\\
1453	8\\
1454	8\\
1455	8\\
1456	9\\
1457	9\\
1458	9\\
1459	9\\
1460	9\\
1461	9\\
1462	9\\
1463	9\\
1464	9\\
1465	9\\
1466	9\\
1467	9\\
1468	9\\
1469	9\\
1470	9\\
1471	9\\
1472	9\\
1473	9\\
1474	9\\
1475	9\\
1476	9\\
1477	9\\
1478	9\\
1479	9\\
1480	9\\
1481	9\\
1482	9\\
1483	9\\
1484	9\\
1485	9\\
1486	9\\
1487	9\\
1488	9\\
1489	9\\
1490	9\\
1491	9\\
1492	9\\
1493	9\\
1494	9\\
1495	9\\
1496	9\\
1497	10\\
1498	10\\
1499	10\\
1500	10\\
1501	10\\
1502	10\\
1503	10\\
1504	9\\
1505	9\\
1506	9\\
1507	8\\
1508	8\\
1509	8\\
1510	8\\
1511	8\\
1512	9\\
1513	9\\
1514	9\\
1515	10\\
1516	10\\
1517	10\\
1518	10\\
1519	10\\
1520	10\\
1521	10\\
1522	10\\
1523	10\\
1524	10\\
1525	10\\
1526	9\\
1527	8\\
1528	8\\
1529	8\\
1530	8\\
1531	8\\
1532	8\\
1533	7\\
1534	8\\
1535	8\\
1536	8\\
1537	8\\
1538	8\\
1539	8\\
1540	8\\
1541	8\\
1542	7\\
1543	7\\
1544	7\\
1545	7\\
1546	7\\
1547	7\\
1548	7\\
1549	8\\
1550	8\\
1551	8\\
1552	7\\
1553	7\\
1554	7\\
1555	7\\
1556	7\\
1557	7\\
1558	7\\
1559	7\\
1560	7\\
1561	7\\
1562	7\\
1563	7\\
1564	7\\
1565	7\\
1566	7\\
1567	7\\
1568	7\\
1569	7\\
1570	7\\
1571	6\\
1572	6\\
1573	6\\
1574	5\\
1575	6\\
1576	6\\
1577	6\\
1578	6\\
1579	6\\
1580	6\\
1581	6\\
1582	6\\
1583	5\\
1584	5\\
1585	5\\
1586	5\\
1587	4\\
1588	4\\
1589	4\\
1590	3\\
1591	3\\
1592	3\\
1593	4\\
1594	3\\
1595	2\\
1596	1\\
1597	1\\
1598	1\\
1599	0\\
1600	0\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	1\\
1632	1\\
1633	1\\
1634	1\\
1635	1\\
1636	1\\
1637	1\\
1638	1\\
1639	1\\
1640	1\\
1641	1\\
1642	1\\
1643	1\\
1644	1\\
1645	1\\
1646	1\\
1647	1\\
1648	2\\
1649	2\\
1650	2\\
1651	2\\
1652	1\\
1653	1\\
1654	1\\
1655	1\\
1656	1\\
1657	1\\
1658	2\\
1659	2\\
1660	2\\
1661	2\\
1662	2\\
1663	2\\
1664	2\\
1665	2\\
1666	2\\
1667	2\\
1668	2\\
1669	2\\
1670	2\\
1671	1\\
1672	1\\
1673	1\\
1674	1\\
1675	1\\
1676	1\\
1677	1\\
1678	1\\
1679	1\\
1680	1\\
1681	1\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	1\\
1702	1\\
1703	1\\
1704	1\\
1705	1\\
1706	1\\
1707	1\\
1708	1\\
1709	1\\
1710	1\\
1711	1\\
1712	1\\
1713	1\\
1714	1\\
1715	1\\
1716	1\\
1717	1\\
1718	1\\
1719	1\\
1720	1\\
1721	1\\
1722	1\\
1723	1\\
1724	1\\
1725	1\\
1726	1\\
1727	1\\
1728	1\\
1729	1\\
1730	1\\
1731	1\\
1732	1\\
1733	1\\
1734	1\\
1735	1\\
1736	1\\
1737	1\\
1738	1\\
1739	1\\
1740	1\\
1741	1\\
1742	1\\
1743	1\\
1744	1\\
1745	1\\
1746	1\\
1747	1\\
1748	1\\
1749	1\\
1750	1\\
1751	1\\
1752	1\\
1753	1\\
1754	1\\
1755	1\\
1756	1\\
1757	1\\
1758	1\\
1759	1\\
1760	1\\
1761	1\\
1762	1\\
1763	1\\
1764	1\\
1765	1\\
1766	1\\
1767	1\\
1768	1\\
1769	1\\
1770	1\\
1771	1\\
1772	1\\
1773	1\\
1774	1\\
1775	1\\
1776	1\\
1777	1\\
1778	1\\
1779	1\\
1780	1\\
1781	2\\
1782	2\\
1783	2\\
1784	2\\
1785	2\\
1786	2\\
1787	2\\
1788	2\\
1789	2\\
1790	2\\
1791	2\\
1792	2\\
1793	3\\
1794	5\\
1795	5\\
1796	5\\
1797	5\\
1798	5\\
1799	5\\
1800	5\\
1801	5\\
1802	5\\
1803	5\\
1804	5\\
1805	5\\
1806	5\\
1807	5\\
1808	5\\
1809	5\\
1810	5\\
1811	5\\
1812	5\\
1813	5\\
1814	5\\
1815	5\\
1816	5\\
1817	5\\
1818	5\\
1819	5\\
1820	5\\
1821	5\\
1822	5\\
1823	5\\
1824	5\\
1825	5\\
1826	5\\
1827	5\\
1828	5\\
1829	5\\
1830	5\\
1831	6\\
1832	6\\
1833	6\\
1834	6\\
1835	6\\
1836	6\\
1837	6\\
1838	6\\
1839	6\\
1840	6\\
1841	7\\
1842	7\\
1843	7\\
1844	7\\
1845	7\\
1846	8\\
1847	8\\
1848	8\\
1849	7\\
1850	6\\
1851	6\\
1852	5\\
1853	5\\
1854	4\\
1855	4\\
1856	4\\
1857	4\\
1858	4\\
1859	3\\
1860	3\\
1861	3\\
1862	3\\
1863	3\\
1864	3\\
1865	3\\
1866	3\\
1867	3\\
1868	3\\
1869	3\\
1870	3\\
1871	3\\
1872	3\\
1873	3\\
1874	3\\
1875	3\\
1876	3\\
1877	4\\
1878	4\\
1879	4\\
1880	4\\
1881	4\\
1882	3\\
1883	3\\
1884	3\\
1885	3\\
1886	3\\
1887	3\\
1888	3\\
1889	3\\
1890	2\\
1891	2\\
1892	2\\
1893	2\\
1894	2\\
1895	2\\
1896	2\\
1897	1\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	1\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	1\\
1956	1\\
1957	1\\
1958	2\\
1959	2\\
1960	2\\
1961	2\\
1962	2\\
1963	2\\
1964	1\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	1\\
1989	1\\
1990	1\\
1991	1\\
1992	1\\
1993	1\\
1994	1\\
1995	1\\
1996	1\\
1997	1\\
1998	1\\
1999	0\\
2000	0\\
2001	0\\
2002	0\\
2003	0\\
2004	0\\
2005	0\\
2006	0\\
2007	0\\
2008	0\\
2009	0\\
2010	0\\
2011	0\\
2012	0\\
2013	0\\
2014	0\\
2015	0\\
2016	0\\
2017	0\\
2018	0\\
2019	0\\
2020	0\\
2021	0\\
2022	0\\
2023	0\\
2024	0\\
2025	0\\
2026	0\\
2027	0\\
2028	0\\
2029	0\\
2030	0\\
2031	0\\
2032	0\\
2033	0\\
2034	0\\
2035	0\\
2036	0\\
2037	0\\
2038	0\\
2039	0\\
2040	0\\
2041	0\\
2042	0\\
2043	0\\
2044	0\\
2045	0\\
2046	0\\
2047	0\\
2048	0\\
2049	0\\
2050	0\\
2051	0\\
2052	0\\
2053	0\\
2054	0\\
2055	0\\
2056	0\\
2057	0\\
2058	0\\
2059	0\\
2060	0\\
2061	0\\
2062	0\\
2063	0\\
2064	0\\
2065	0\\
2066	0\\
2067	0\\
2068	0\\
2069	0\\
2070	0\\
2071	0\\
2072	0\\
2073	0\\
2074	0\\
2075	0\\
2076	0\\
2077	0\\
2078	0\\
2079	0\\
2080	0\\
2081	0\\
2082	0\\
2083	0\\
2084	0\\
2085	0\\
2086	0\\
2087	0\\
2088	0\\
2089	0\\
2090	0\\
2091	0\\
2092	0\\
2093	0\\
2094	0\\
2095	0\\
2096	0\\
2097	0\\
2098	0\\
2099	0\\
2100	0\\
2101	0\\
2102	0\\
2103	0\\
2104	0\\
2105	0\\
2106	0\\
2107	1\\
2108	1\\
2109	1\\
2110	1\\
2111	1\\
2112	1\\
2113	0\\
2114	0\\
2115	0\\
2116	0\\
2117	0\\
2118	0\\
2119	0\\
2120	0\\
2121	0\\
2122	0\\
2123	0\\
2124	0\\
2125	0\\
2126	0\\
2127	0\\
2128	0\\
2129	0\\
2130	0\\
2131	0\\
2132	0\\
2133	0\\
2134	0\\
2135	0\\
2136	0\\
2137	0\\
2138	0\\
2139	0\\
2140	0\\
2141	0\\
2142	0\\
2143	0\\
2144	0\\
2145	0\\
2146	0\\
2147	0\\
2148	0\\
2149	0\\
2150	0\\
2151	0\\
2152	0\\
2153	0\\
2154	0\\
2155	0\\
2156	0\\
2157	0\\
2158	0\\
2159	0\\
2160	0\\
2161	0\\
2162	0\\
2163	1\\
2164	1\\
2165	1\\
2166	1\\
2167	1\\
2168	1\\
2169	1\\
2170	1\\
2171	1\\
2172	1\\
2173	1\\
2174	1\\
2175	2\\
2176	1\\
2177	1\\
2178	0\\
2179	0\\
2180	0\\
2181	0\\
2182	0\\
2183	0\\
2184	0\\
2185	0\\
2186	0\\
2187	0\\
2188	0\\
2189	0\\
2190	0\\
2191	0\\
2192	0\\
2193	0\\
2194	0\\
2195	0\\
2196	0\\
2197	0\\
2198	0\\
2199	0\\
2200	0\\
2201	0\\
2202	0\\
2203	0\\
2204	0\\
2205	0\\
2206	0\\
2207	0\\
};
%\addlegendentry{data16}

\end{axis}
\end{tikzpicture}%

==> Figures/f412.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%%
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=5000,%35000,
xlabel={Air time},
xtick={1,1000,2000,3000,4000,5000,6000},
x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
ymin=0,
ymax=60,
ylabel={Queue length},
ytick={0,20,40,60},
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
25	0\\
25	81\\
};
%\addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
75	0\\
75	81\\
};
%\addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
130	0\\
130	81\\
};
%\addlegendentry{data3}

\addplot [color=blue]
  table[row sep=crcr]{%
195	0\\
195	81\\
};
%\addlegendentry{data4}

\addplot [color=blue]
  table[row sep=crcr]{%
304	0\\
304	81\\
};
%\addlegendentry{data5}

\addplot [color=blue]
  table[row sep=crcr]{%
755	0\\
755	81\\
};
%\addlegendentry{data6}

\addplot [color=blue]
  table[row sep=crcr]{%
1293	0\\
1293	81\\
};
%\addlegendentry{data7}

\addplot [color=blue]
  table[row sep=crcr]{%
2121	0\\
2121	81\\
};
%\addlegendentry{data8}

\addplot [color=blue]
  table[row sep=crcr]{%
3965	0\\
3965	81\\
};
%\addlegendentry{data9}

\addplot [color=blue]
  table[row sep=crcr]{%
6625	0\\
6625	81\\
};
%\addlegendentry{data10}

\addplot [color=red]%, forget plot]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	1\\
27	1\\
28	1\\
29	1\\
30	1\\
31	1\\
32	1\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	1\\
41	1\\
42	1\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	1\\
119	1\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	1\\
132	1\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	1\\
167	1\\
168	1\\
169	1\\
170	1\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	2\\
197	2\\
198	2\\
199	2\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	2\\
217	2\\
218	2\\
219	2\\
220	2\\
221	2\\
222	2\\
223	2\\
224	2\\
225	2\\
226	2\\
227	2\\
228	2\\
229	2\\
230	2\\
231	2\\
232	2\\
233	2\\
234	2\\
235	2\\
236	2\\
237	2\\
238	2\\
239	2\\
240	2\\
241	2\\
242	2\\
243	2\\
244	2\\
245	2\\
246	2\\
247	2\\
248	2\\
249	2\\
250	2\\
251	2\\
252	2\\
253	2\\
254	2\\
255	2\\
256	2\\
257	2\\
258	2\\
259	2\\
260	2\\
261	2\\
262	2\\
263	3\\
264	3\\
265	3\\
266	3\\
267	3\\
268	3\\
269	3\\
270	3\\
271	3\\
272	3\\
273	3\\
274	3\\
275	3\\
276	3\\
277	3\\
278	3\\
279	3\\
280	3\\
281	3\\
282	3\\
283	3\\
284	3\\
285	3\\
286	3\\
287	3\\
288	2\\
289	2\\
290	2\\
291	2\\
292	2\\
293	2\\
294	2\\
295	2\\
296	2\\
297	2\\
298	2\\
299	2\\
300	2\\
301	2\\
302	2\\
303	2\\
304	2\\
305	3\\
306	3\\
307	3\\
308	3\\
309	3\\
310	3\\
311	3\\
312	3\\
313	3\\
314	3\\
315	3\\
316	2\\
317	2\\
318	2\\
319	2\\
320	2\\
321	2\\
322	2\\
323	2\\
324	2\\
325	2\\
326	2\\
327	2\\
328	2\\
329	2\\
330	2\\
331	2\\
332	2\\
333	2\\
334	3\\
335	3\\
336	3\\
337	3\\
338	3\\
339	3\\
340	3\\
341	3\\
342	3\\
343	3\\
344	3\\
345	3\\
346	3\\
347	3\\
348	3\\
349	3\\
350	3\\
351	3\\
352	3\\
353	3\\
354	3\\
355	3\\
356	3\\
357	3\\
358	3\\
359	3\\
360	3\\
361	3\\
362	3\\
363	3\\
364	3\\
365	3\\
366	3\\
367	3\\
368	3\\
369	3\\
370	3\\
371	3\\
372	3\\
373	3\\
374	3\\
375	3\\
376	3\\
377	3\\
378	3\\
379	3\\
380	3\\
381	3\\
382	3\\
383	3\\
384	3\\
385	3\\
386	3\\
387	3\\
388	3\\
389	3\\
390	3\\
391	3\\
392	3\\
393	3\\
394	3\\
395	3\\
396	3\\
397	3\\
398	3\\
399	3\\
400	3\\
401	3\\
402	3\\
403	3\\
404	3\\
405	4\\
406	4\\
407	4\\
408	4\\
409	5\\
410	5\\
411	5\\
412	5\\
413	5\\
414	5\\
415	5\\
416	5\\
417	5\\
418	5\\
419	5\\
420	5\\
421	5\\
422	5\\
423	5\\
424	5\\
425	5\\
426	5\\
427	5\\
428	5\\
429	5\\
430	5\\
431	5\\
432	5\\
433	5\\
434	5\\
435	5\\
436	5\\
437	5\\
438	5\\
439	5\\
440	5\\
441	5\\
442	5\\
443	5\\
444	5\\
445	5\\
446	5\\
447	5\\
448	5\\
449	5\\
450	5\\
451	5\\
452	5\\
453	5\\
454	5\\
455	5\\
456	5\\
457	5\\
458	4\\
459	4\\
460	4\\
461	4\\
462	4\\
463	4\\
464	4\\
465	4\\
466	4\\
467	4\\
468	4\\
469	5\\
470	5\\
471	5\\
472	5\\
473	5\\
474	5\\
475	5\\
476	4\\
477	4\\
478	4\\
479	4\\
480	4\\
481	4\\
482	4\\
483	4\\
484	5\\
485	5\\
486	5\\
487	5\\
488	5\\
489	5\\
490	5\\
491	5\\
492	6\\
493	6\\
494	6\\
495	6\\
496	6\\
497	6\\
498	6\\
499	5\\
500	5\\
501	5\\
502	5\\
503	5\\
504	5\\
505	5\\
506	5\\
507	5\\
508	5\\
509	5\\
510	5\\
511	5\\
512	5\\
513	5\\
514	5\\
515	5\\
516	5\\
517	5\\
518	5\\
519	5\\
520	5\\
521	5\\
522	5\\
523	5\\
524	5\\
525	5\\
526	5\\
527	5\\
528	5\\
529	5\\
530	5\\
531	5\\
532	5\\
533	5\\
534	5\\
535	5\\
536	5\\
537	5\\
538	5\\
539	5\\
540	5\\
541	5\\
542	5\\
543	5\\
544	5\\
545	5\\
546	5\\
547	5\\
548	5\\
549	5\\
550	5\\
551	5\\
552	5\\
553	5\\
554	5\\
555	5\\
556	5\\
557	5\\
558	5\\
559	5\\
560	5\\
561	5\\
562	5\\
563	5\\
564	5\\
565	5\\
566	5\\
567	5\\
568	5\\
569	5\\
570	5\\
571	5\\
572	5\\
573	5\\
574	5\\
575	5\\
576	5\\
577	5\\
578	5\\
579	5\\
580	5\\
581	5\\
582	5\\
583	5\\
584	5\\
585	5\\
586	5\\
587	5\\
588	5\\
589	5\\
590	5\\
591	5\\
592	5\\
593	5\\
594	5\\
595	5\\
596	5\\
597	5\\
598	5\\
599	5\\
600	5\\
601	5\\
602	5\\
603	5\\
604	5\\
605	5\\
606	5\\
607	5\\
608	5\\
609	5\\
610	5\\
611	5\\
612	5\\
613	5\\
614	5\\
615	5\\
616	5\\
617	5\\
618	5\\
619	5\\
620	5\\
621	5\\
622	5\\
623	5\\
624	4\\
625	4\\
626	4\\
627	4\\
628	3\\
629	3\\
630	3\\
631	3\\
632	3\\
633	2\\
634	2\\
635	2\\
636	2\\
637	2\\
638	2\\
639	3\\
640	3\\
641	3\\
642	3\\
643	3\\
644	3\\
645	3\\
646	3\\
647	3\\
648	3\\
649	3\\
650	3\\
651	3\\
652	3\\
653	3\\
654	3\\
655	3\\
656	3\\
657	4\\
658	3\\
659	3\\
660	3\\
661	3\\
662	2\\
663	2\\
664	2\\
665	2\\
666	2\\
667	2\\
668	2\\
669	2\\
670	2\\
671	2\\
672	1\\
673	1\\
674	1\\
675	1\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	2\\
803	2\\
804	2\\
805	2\\
806	2\\
807	2\\
808	2\\
809	2\\
810	2\\
811	2\\
812	3\\
813	3\\
814	3\\
815	3\\
816	3\\
817	3\\
818	3\\
819	3\\
820	3\\
821	3\\
822	3\\
823	3\\
824	3\\
825	3\\
826	3\\
827	3\\
828	3\\
829	3\\
830	3\\
831	3\\
832	3\\
833	3\\
834	3\\
835	3\\
836	3\\
837	4\\
838	4\\
839	4\\
840	4\\
841	4\\
842	4\\
843	4\\
844	4\\
845	4\\
846	4\\
847	4\\
848	4\\
849	4\\
850	4\\
851	5\\
852	5\\
853	5\\
854	5\\
855	5\\
856	5\\
857	5\\
858	5\\
859	5\\
860	5\\
861	5\\
862	5\\
863	6\\
864	6\\
865	6\\
866	6\\
867	6\\
868	6\\
869	6\\
870	6\\
871	6\\
872	6\\
873	6\\
874	6\\
875	6\\
876	7\\
877	7\\
878	7\\
879	7\\
880	7\\
881	7\\
882	7\\
883	7\\
884	7\\
885	7\\
886	7\\
887	7\\
888	7\\
889	7\\
890	7\\
891	7\\
892	7\\
893	7\\
894	6\\
895	7\\
896	7\\
897	7\\
898	7\\
899	7\\
900	7\\
901	7\\
902	8\\
903	7\\
904	7\\
905	7\\
906	7\\
907	6\\
908	6\\
909	6\\
910	6\\
911	6\\
912	6\\
913	6\\
914	7\\
915	7\\
916	7\\
917	6\\
918	6\\
919	6\\
920	6\\
921	6\\
922	6\\
923	6\\
924	6\\
925	6\\
926	6\\
927	6\\
928	6\\
929	6\\
930	6\\
931	6\\
932	6\\
933	6\\
934	6\\
935	6\\
936	6\\
937	6\\
938	6\\
939	5\\
940	5\\
941	5\\
942	5\\
943	5\\
944	5\\
945	5\\
946	5\\
947	5\\
948	5\\
949	4\\
950	4\\
951	4\\
952	4\\
953	4\\
954	4\\
955	4\\
956	4\\
957	4\\
958	4\\
959	4\\
960	4\\
961	4\\
962	4\\
963	4\\
964	4\\
965	4\\
966	4\\
967	4\\
968	4\\
969	4\\
970	4\\
971	4\\
972	4\\
973	4\\
974	4\\
975	4\\
976	4\\
977	4\\
978	4\\
979	4\\
980	4\\
981	4\\
982	4\\
983	5\\
984	5\\
985	5\\
986	5\\
987	5\\
988	5\\
989	5\\
990	6\\
991	6\\
992	6\\
993	6\\
994	7\\
995	7\\
996	7\\
997	7\\
998	7\\
999	7\\
1000	7\\
1001	7\\
1002	7\\
1003	7\\
1004	7\\
1005	7\\
1006	7\\
1007	7\\
1008	7\\
1009	7\\
1010	7\\
1011	7\\
1012	7\\
1013	7\\
1014	7\\
1015	7\\
1016	7\\
1017	7\\
1018	7\\
1019	7\\
1020	7\\
1021	7\\
1022	7\\
1023	7\\
1024	7\\
1025	7\\
1026	8\\
1027	8\\
1028	8\\
1029	8\\
1030	8\\
1031	8\\
1032	8\\
1033	8\\
1034	8\\
1035	8\\
1036	8\\
1037	8\\
1038	8\\
1039	8\\
1040	8\\
1041	8\\
1042	8\\
1043	8\\
1044	8\\
1045	8\\
1046	8\\
1047	8\\
1048	8\\
1049	8\\
1050	8\\
1051	8\\
1052	8\\
1053	7\\
1054	7\\
1055	7\\
1056	7\\
1057	7\\
1058	7\\
1059	7\\
1060	7\\
1061	7\\
1062	7\\
1063	7\\
1064	7\\
1065	7\\
1066	7\\
1067	7\\
1068	7\\
1069	7\\
1070	7\\
1071	7\\
1072	7\\
1073	7\\
1074	7\\
1075	7\\
1076	7\\
1077	7\\
1078	7\\
1079	7\\
1080	7\\
1081	7\\
1082	7\\
1083	7\\
1084	7\\
1085	7\\
1086	7\\
1087	7\\
1088	7\\
1089	7\\
1090	7\\
1091	7\\
1092	7\\
1093	7\\
1094	7\\
1095	7\\
1096	7\\
1097	7\\
1098	7\\
1099	7\\
1100	7\\
1101	6\\
1102	6\\
1103	6\\
1104	6\\
1105	6\\
1106	6\\
1107	6\\
1108	6\\
1109	6\\
1110	6\\
1111	6\\
1112	6\\
1113	6\\
1114	6\\
1115	6\\
1116	6\\
1117	6\\
1118	6\\
1119	6\\
1120	6\\
1121	6\\
1122	6\\
1123	6\\
1124	6\\
1125	6\\
1126	6\\
1127	6\\
1128	6\\
1129	6\\
1130	6\\
1131	6\\
1132	6\\
1133	6\\
1134	6\\
1135	6\\
1136	6\\
1137	6\\
1138	6\\
1139	6\\
1140	6\\
1141	6\\
1142	6\\
1143	6\\
1144	6\\
1145	6\\
1146	6\\
1147	6\\
1148	6\\
1149	6\\
1150	6\\
1151	6\\
1152	6\\
1153	6\\
1154	6\\
1155	6\\
1156	6\\
1157	6\\
1158	5\\
1159	5\\
1160	5\\
1161	5\\
1162	5\\
1163	5\\
1164	5\\
1165	5\\
1166	5\\
1167	5\\
1168	5\\
1169	5\\
1170	5\\
1171	5\\
1172	5\\
1173	5\\
1174	5\\
1175	5\\
1176	5\\
1177	5\\
1178	5\\
1179	5\\
1180	5\\
1181	5\\
1182	5\\
1183	5\\
1184	5\\
1185	5\\
1186	6\\
1187	6\\
1188	6\\
1189	6\\
1190	6\\
1191	6\\
1192	6\\
1193	6\\
1194	6\\
1195	6\\
1196	6\\
1197	6\\
1198	6\\
1199	6\\
1200	6\\
1201	6\\
1202	6\\
1203	6\\
1204	6\\
1205	6\\
1206	7\\
1207	7\\
1208	8\\
1209	8\\
1210	8\\
1211	8\\
1212	8\\
1213	8\\
1214	8\\
1215	8\\
1216	8\\
1217	8\\
1218	8\\
1219	8\\
1220	8\\
1221	8\\
1222	8\\
1223	8\\
1224	8\\
1225	8\\
1226	8\\
1227	8\\
1228	8\\
1229	8\\
1230	8\\
1231	8\\
1232	8\\
1233	8\\
1234	8\\
1235	8\\
1236	8\\
1237	7\\
1238	7\\
1239	7\\
1240	7\\
1241	7\\
1242	7\\
1243	7\\
1244	7\\
1245	7\\
1246	7\\
1247	7\\
1248	7\\
1249	7\\
1250	7\\
1251	7\\
1252	7\\
1253	7\\
1254	7\\
1255	7\\
1256	7\\
1257	7\\
1258	7\\
1259	7\\
1260	7\\
1261	7\\
1262	8\\
1263	8\\
1264	8\\
1265	8\\
1266	8\\
1267	8\\
1268	7\\
1269	7\\
1270	7\\
1271	7\\
1272	7\\
1273	7\\
1274	7\\
1275	7\\
1276	7\\
1277	7\\
1278	7\\
1279	7\\
1280	7\\
1281	7\\
1282	7\\
1283	7\\
1284	7\\
1285	7\\
1286	7\\
1287	7\\
1288	7\\
1289	7\\
1290	7\\
1291	7\\
1292	7\\
1293	7\\
1294	8\\
1295	8\\
1296	8\\
1297	8\\
1298	8\\
1299	8\\
1300	8\\
1301	8\\
1302	8\\
1303	8\\
1304	8\\
1305	8\\
1306	8\\
1307	8\\
1308	8\\
1309	8\\
1310	8\\
1311	8\\
1312	8\\
1313	8\\
1314	8\\
1315	8\\
1316	8\\
1317	8\\
1318	8\\
1319	8\\
1320	9\\
1321	9\\
1322	9\\
1323	9\\
1324	9\\
1325	9\\
1326	9\\
1327	9\\
1328	9\\
1329	9\\
1330	9\\
1331	9\\
1332	9\\
1333	10\\
1334	10\\
1335	10\\
1336	10\\
1337	10\\
1338	10\\
1339	10\\
1340	10\\
1341	10\\
1342	10\\
1343	10\\
1344	10\\
1345	10\\
1346	9\\
1347	9\\
1348	9\\
1349	9\\
1350	9\\
1351	8\\
1352	8\\
1353	8\\
1354	8\\
1355	8\\
1356	8\\
1357	8\\
1358	8\\
1359	8\\
1360	8\\
1361	8\\
1362	8\\
1363	8\\
1364	8\\
1365	8\\
1366	8\\
1367	8\\
1368	8\\
1369	8\\
1370	8\\
1371	8\\
1372	8\\
1373	8\\
1374	8\\
1375	8\\
1376	8\\
1377	8\\
1378	8\\
1379	8\\
1380	8\\
1381	8\\
1382	8\\
1383	8\\
1384	8\\
1385	8\\
1386	8\\
1387	8\\
1388	8\\
1389	8\\
1390	7\\
1391	7\\
1392	7\\
1393	7\\
1394	7\\
1395	7\\
1396	7\\
1397	7\\
1398	7\\
1399	7\\
1400	7\\
1401	7\\
1402	7\\
1403	7\\
1404	7\\
1405	6\\
1406	6\\
1407	6\\
1408	6\\
1409	7\\
1410	7\\
1411	7\\
1412	7\\
1413	7\\
1414	7\\
1415	7\\
1416	7\\
1417	7\\
1418	8\\
1419	8\\
1420	8\\
1421	8\\
1422	7\\
1423	7\\
1424	7\\
1425	7\\
1426	7\\
1427	7\\
1428	7\\
1429	7\\
1430	7\\
1431	7\\
1432	7\\
1433	7\\
1434	8\\
1435	8\\
1436	8\\
1437	8\\
1438	8\\
1439	8\\
1440	8\\
1441	8\\
1442	8\\
1443	8\\
1444	8\\
1445	8\\
1446	8\\
1447	8\\
1448	8\\
1449	8\\
1450	8\\
1451	8\\
1452	8\\
1453	8\\
1454	8\\
1455	8\\
1456	8\\
1457	8\\
1458	8\\
1459	8\\
1460	8\\
1461	8\\
1462	8\\
1463	8\\
1464	8\\
1465	8\\
1466	8\\
1467	8\\
1468	9\\
1469	9\\
1470	9\\
1471	9\\
1472	9\\
1473	9\\
1474	9\\
1475	9\\
1476	9\\
1477	10\\
1478	10\\
1479	10\\
1480	10\\
1481	10\\
1482	10\\
1483	10\\
1484	10\\
1485	10\\
1486	10\\
1487	10\\
1488	10\\
1489	10\\
1490	10\\
1491	10\\
1492	11\\
1493	11\\
1494	11\\
1495	11\\
1496	11\\
1497	11\\
1498	11\\
1499	11\\
1500	11\\
1501	11\\
1502	11\\
1503	11\\
1504	11\\
1505	11\\
1506	11\\
1507	11\\
1508	11\\
1509	11\\
1510	11\\
1511	11\\
1512	11\\
1513	11\\
1514	11\\
1515	11\\
1516	11\\
1517	11\\
1518	11\\
1519	11\\
1520	11\\
1521	11\\
1522	11\\
1523	11\\
1524	11\\
1525	11\\
1526	12\\
1527	12\\
1528	12\\
1529	12\\
1530	12\\
1531	12\\
1532	12\\
1533	12\\
1534	12\\
1535	12\\
1536	12\\
1537	12\\
1538	12\\
1539	12\\
1540	12\\
1541	12\\
1542	12\\
1543	12\\
1544	12\\
1545	12\\
1546	12\\
1547	12\\
1548	12\\
1549	12\\
1550	12\\
1551	12\\
1552	12\\
1553	12\\
1554	12\\
1555	12\\
1556	12\\
1557	12\\
1558	12\\
1559	12\\
1560	12\\
1561	12\\
1562	12\\
1563	12\\
1564	12\\
1565	12\\
1566	11\\
1567	11\\
1568	11\\
1569	11\\
1570	11\\
1571	11\\
1572	11\\
1573	11\\
1574	11\\
1575	11\\
1576	11\\
1577	11\\
1578	11\\
1579	11\\
1580	11\\
1581	11\\
1582	11\\
1583	11\\
1584	11\\
1585	11\\
1586	11\\
1587	11\\
1588	11\\
1589	11\\
1590	11\\
1591	11\\
1592	11\\
1593	11\\
1594	10\\
1595	10\\
1596	10\\
1597	11\\
1598	11\\
1599	11\\
1600	11\\
1601	11\\
1602	11\\
1603	11\\
1604	11\\
1605	11\\
1606	11\\
1607	11\\
1608	11\\
1609	11\\
1610	11\\
1611	11\\
1612	11\\
1613	11\\
1614	11\\
1615	11\\
1616	11\\
1617	11\\
1618	11\\
1619	11\\
1620	11\\
1621	11\\
1622	11\\
1623	11\\
1624	11\\
1625	11\\
1626	11\\
1627	11\\
1628	11\\
1629	11\\
1630	11\\
1631	11\\
1632	11\\
1633	11\\
1634	11\\
1635	11\\
1636	11\\
1637	11\\
1638	11\\
1639	11\\
1640	11\\
1641	11\\
1642	11\\
1643	11\\
1644	11\\
1645	11\\
1646	11\\
1647	11\\
1648	11\\
1649	11\\
1650	11\\
1651	11\\
1652	11\\
1653	11\\
1654	11\\
1655	11\\
1656	11\\
1657	11\\
1658	11\\
1659	11\\
1660	11\\
1661	11\\
1662	11\\
1663	11\\
1664	11\\
1665	11\\
1666	11\\
1667	11\\
1668	11\\
1669	11\\
1670	11\\
1671	11\\
1672	11\\
1673	11\\
1674	11\\
1675	11\\
1676	11\\
1677	11\\
1678	11\\
1679	11\\
1680	11\\
1681	11\\
1682	11\\
1683	11\\
1684	11\\
1685	11\\
1686	11\\
1687	11\\
1688	11\\
1689	11\\
1690	11\\
1691	11\\
1692	11\\
1693	11\\
1694	11\\
1695	11\\
1696	11\\
1697	12\\
1698	12\\
1699	12\\
1700	12\\
1701	12\\
1702	12\\
1703	12\\
1704	12\\
1705	12\\
1706	12\\
1707	12\\
1708	12\\
1709	12\\
1710	12\\
1711	13\\
1712	13\\
1713	13\\
1714	13\\
1715	13\\
1716	13\\
1717	13\\
1718	13\\
1719	13\\
1720	13\\
1721	13\\
1722	13\\
1723	13\\
1724	12\\
1725	12\\
1726	12\\
1727	12\\
1728	12\\
1729	12\\
1730	12\\
1731	12\\
1732	12\\
1733	12\\
1734	12\\
1735	12\\
1736	12\\
1737	12\\
1738	12\\
1739	12\\
1740	12\\
1741	12\\
1742	12\\
1743	12\\
1744	12\\
1745	12\\
1746	12\\
1747	12\\
1748	12\\
1749	12\\
1750	12\\
1751	12\\
1752	12\\
1753	12\\
1754	12\\
1755	12\\
1756	12\\
1757	12\\
1758	12\\
1759	12\\
1760	12\\
1761	12\\
1762	12\\
1763	12\\
1764	12\\
1765	12\\
1766	12\\
1767	12\\
1768	12\\
1769	12\\
1770	12\\
1771	12\\
1772	12\\
1773	12\\
1774	12\\
1775	12\\
1776	12\\
1777	11\\
1778	11\\
1779	11\\
1780	11\\
1781	12\\
1782	12\\
1783	12\\
1784	12\\
1785	12\\
1786	12\\
1787	12\\
1788	12\\
1789	12\\
1790	12\\
1791	12\\
1792	12\\
1793	13\\
1794	13\\
1795	13\\
1796	13\\
1797	13\\
1798	13\\
1799	13\\
1800	13\\
1801	13\\
1802	13\\
1803	13\\
1804	13\\
1805	14\\
1806	14\\
1807	14\\
1808	14\\
1809	14\\
1810	14\\
1811	14\\
1812	14\\
1813	14\\
1814	14\\
1815	14\\
1816	14\\
1817	14\\
1818	14\\
1819	14\\
1820	14\\
1821	13\\
1822	13\\
1823	13\\
1824	13\\
1825	13\\
1826	13\\
1827	13\\
1828	13\\
1829	13\\
1830	12\\
1831	12\\
1832	11\\
1833	11\\
1834	11\\
1835	11\\
1836	11\\
1837	10\\
1838	10\\
1839	10\\
1840	10\\
1841	10\\
1842	10\\
1843	10\\
1844	10\\
1845	10\\
1846	10\\
1847	10\\
1848	10\\
1849	10\\
1850	10\\
1851	10\\
1852	10\\
1853	10\\
1854	10\\
1855	10\\
1856	10\\
1857	10\\
1858	10\\
1859	10\\
1860	10\\
1861	10\\
1862	10\\
1863	10\\
1864	10\\
1865	10\\
1866	10\\
1867	10\\
1868	10\\
1869	9\\
1870	8\\
1871	8\\
1872	8\\
1873	8\\
1874	8\\
1875	8\\
1876	8\\
1877	8\\
1878	9\\
1879	9\\
1880	10\\
1881	10\\
1882	10\\
1883	10\\
1884	10\\
1885	10\\
1886	10\\
1887	10\\
1888	10\\
1889	10\\
1890	10\\
1891	10\\
1892	10\\
1893	10\\
1894	10\\
1895	11\\
1896	11\\
1897	11\\
1898	11\\
1899	11\\
1900	11\\
1901	11\\
1902	11\\
1903	11\\
1904	11\\
1905	10\\
1906	10\\
1907	10\\
1908	10\\
1909	10\\
1910	9\\
1911	9\\
1912	9\\
1913	9\\
1914	9\\
1915	9\\
1916	9\\
1917	9\\
1918	9\\
1919	9\\
1920	9\\
1921	9\\
1922	8\\
1923	8\\
1924	8\\
1925	8\\
1926	8\\
1927	8\\
1928	8\\
1929	8\\
1930	8\\
1931	8\\
1932	8\\
1933	8\\
1934	8\\
1935	8\\
1936	9\\
1937	9\\
1938	9\\
1939	9\\
1940	9\\
1941	9\\
1942	9\\
1943	9\\
1944	9\\
1945	9\\
1946	9\\
1947	9\\
1948	9\\
1949	9\\
1950	9\\
1951	9\\
1952	9\\
1953	9\\
1954	9\\
1955	9\\
1956	9\\
1957	9\\
1958	9\\
1959	9\\
1960	9\\
1961	9\\
1962	9\\
1963	9\\
1964	9\\
1965	9\\
1966	9\\
1967	9\\
1968	9\\
1969	9\\
1970	9\\
1971	9\\
1972	9\\
1973	9\\
1974	9\\
1975	9\\
1976	9\\
1977	9\\
1978	9\\
1979	9\\
1980	9\\
1981	9\\
1982	9\\
1983	9\\
1984	10\\
1985	10\\
1986	10\\
1987	10\\
1988	10\\
1989	10\\
1990	10\\
1991	10\\
1992	10\\
1993	10\\
1994	10\\
1995	10\\
1996	10\\
1997	10\\
1998	10\\
1999	10\\
2000	10\\
2001	10\\
2002	10\\
2003	10\\
2004	9\\
2005	9\\
2006	9\\
2007	9\\
2008	9\\
2009	9\\
2010	9\\
2011	9\\
2012	9\\
2013	8\\
2014	8\\
2015	8\\
2016	8\\
2017	8\\
2018	8\\
2019	8\\
2020	8\\
2021	7\\
2022	7\\
2023	7\\
2024	7\\
2025	8\\
2026	8\\
2027	9\\
2028	9\\
2029	9\\
2030	9\\
2031	9\\
2032	9\\
2033	9\\
2034	8\\
2035	8\\
2036	8\\
2037	9\\
2038	9\\
2039	9\\
2040	9\\
2041	9\\
2042	9\\
2043	9\\
2044	9\\
2045	9\\
2046	9\\
2047	9\\
2048	9\\
2049	9\\
2050	9\\
2051	9\\
2052	9\\
2053	9\\
2054	9\\
2055	9\\
2056	9\\
2057	9\\
2058	9\\
2059	9\\
2060	9\\
2061	9\\
2062	9\\
2063	9\\
2064	9\\
2065	9\\
2066	9\\
2067	9\\
2068	9\\
2069	9\\
2070	9\\
2071	9\\
2072	9\\
2073	9\\
2074	9\\
2075	9\\
2076	9\\
2077	9\\
2078	8\\
2079	8\\
2080	8\\
2081	8\\
2082	8\\
2083	8\\
2084	8\\
2085	8\\
2086	8\\
2087	8\\
2088	8\\
2089	8\\
2090	8\\
2091	8\\
2092	8\\
2093	8\\
2094	8\\
2095	8\\
2096	8\\
2097	9\\
2098	9\\
2099	9\\
2100	9\\
2101	9\\
2102	9\\
2103	9\\
2104	9\\
2105	9\\
2106	9\\
2107	9\\
2108	9\\
2109	9\\
2110	9\\
2111	9\\
2112	9\\
2113	9\\
2114	9\\
2115	9\\
2116	9\\
2117	9\\
2118	9\\
2119	9\\
2120	9\\
2121	9\\
2122	10\\
2123	10\\
2124	10\\
2125	10\\
2126	10\\
2127	10\\
2128	10\\
2129	9\\
2130	9\\
2131	9\\
2132	9\\
2133	9\\
2134	9\\
2135	9\\
2136	9\\
2137	9\\
2138	9\\
2139	9\\
2140	9\\
2141	9\\
2142	9\\
2143	9\\
2144	9\\
2145	9\\
2146	9\\
2147	9\\
2148	9\\
2149	9\\
2150	9\\
2151	9\\
2152	9\\
2153	9\\
2154	9\\
2155	9\\
2156	9\\
2157	9\\
2158	9\\
2159	9\\
2160	9\\
2161	9\\
2162	9\\
2163	9\\
2164	9\\
2165	9\\
2166	9\\
2167	9\\
2168	9\\
2169	9\\
2170	9\\
2171	9\\
2172	9\\
2173	9\\
2174	9\\
2175	9\\
2176	9\\
2177	9\\
2178	9\\
2179	9\\
2180	9\\
2181	9\\
2182	9\\
2183	9\\
2184	9\\
2185	9\\
2186	9\\
2187	9\\
2188	9\\
2189	9\\
2190	9\\
2191	9\\
2192	9\\
2193	9\\
2194	9\\
2195	9\\
2196	9\\
2197	9\\
2198	9\\
2199	9\\
2200	9\\
2201	9\\
2202	9\\
2203	9\\
2204	9\\
2205	9\\
2206	9\\
2207	8\\
2208	8\\
2209	8\\
2210	8\\
2211	8\\
2212	8\\
2213	8\\
2214	8\\
2215	8\\
2216	8\\
2217	8\\
2218	8\\
2219	8\\
2220	8\\
2221	8\\
2222	8\\
2223	8\\
2224	8\\
2225	8\\
2226	8\\
2227	8\\
2228	8\\
2229	8\\
2230	8\\
2231	8\\
2232	8\\
2233	8\\
2234	8\\
2235	8\\
2236	8\\
2237	8\\
2238	8\\
2239	8\\
2240	8\\
2241	8\\
2242	8\\
2243	8\\
2244	8\\
2245	8\\
2246	8\\
2247	8\\
2248	8\\
2249	8\\
2250	8\\
2251	8\\
2252	8\\
2253	8\\
2254	8\\
2255	8\\
2256	8\\
2257	8\\
2258	8\\
2259	8\\
2260	8\\
2261	8\\
2262	8\\
2263	8\\
2264	8\\
2265	8\\
2266	8\\
2267	8\\
2268	8\\
2269	8\\
2270	8\\
2271	8\\
2272	8\\
2273	8\\
2274	8\\
2275	8\\
2276	8\\
2277	8\\
2278	8\\
2279	8\\
2280	8\\
2281	8\\
2282	8\\
2283	8\\
2284	8\\
2285	8\\
2286	8\\
2287	8\\
2288	8\\
2289	8\\
2290	7\\
2291	7\\
2292	7\\
2293	7\\
2294	7\\
2295	7\\
2296	6\\
2297	6\\
2298	6\\
2299	6\\
2300	6\\
2301	6\\
2302	6\\
2303	6\\
2304	6\\
2305	7\\
2306	7\\
2307	7\\
2308	7\\
2309	7\\
2310	7\\
2311	7\\
2312	7\\
2313	7\\
2314	7\\
2315	7\\
2316	7\\
2317	7\\
2318	7\\
2319	7\\
2320	7\\
2321	7\\
2322	7\\
2323	6\\
2324	6\\
2325	6\\
2326	6\\
2327	6\\
2328	6\\
2329	6\\
2330	6\\
2331	6\\
2332	7\\
2333	8\\
2334	8\\
2335	8\\
2336	8\\
2337	8\\
2338	8\\
2339	8\\
2340	8\\
2341	8\\
2342	8\\
2343	8\\
2344	8\\
2345	8\\
2346	8\\
2347	8\\
2348	8\\
2349	8\\
2350	8\\
2351	8\\
2352	8\\
2353	8\\
2354	8\\
2355	8\\
2356	8\\
2357	8\\
2358	8\\
2359	8\\
2360	8\\
2361	8\\
2362	8\\
2363	8\\
2364	8\\
2365	8\\
2366	8\\
2367	8\\
2368	8\\
2369	8\\
2370	8\\
2371	8\\
2372	8\\
2373	8\\
2374	8\\
2375	8\\
2376	9\\
2377	9\\
2378	9\\
2379	9\\
2380	9\\
2381	9\\
2382	9\\
2383	9\\
2384	9\\
2385	9\\
2386	9\\
2387	9\\
2388	9\\
2389	9\\
2390	9\\
2391	9\\
2392	9\\
2393	9\\
2394	9\\
2395	9\\
2396	9\\
2397	9\\
2398	9\\
2399	9\\
2400	9\\
2401	9\\
2402	9\\
2403	9\\
2404	9\\
2405	10\\
2406	10\\
2407	11\\
2408	11\\
2409	11\\
2410	11\\
2411	11\\
2412	11\\
2413	11\\
2414	11\\
2415	10\\
2416	10\\
2417	10\\
2418	10\\
2419	10\\
2420	10\\
2421	10\\
2422	10\\
2423	10\\
2424	10\\
2425	10\\
2426	10\\
2427	10\\
2428	10\\
2429	10\\
2430	10\\
2431	10\\
2432	10\\
2433	10\\
2434	10\\
2435	10\\
2436	10\\
2437	10\\
2438	10\\
2439	10\\
2440	10\\
2441	10\\
2442	10\\
2443	10\\
2444	11\\
2445	11\\
2446	11\\
2447	11\\
2448	11\\
2449	11\\
2450	11\\
2451	11\\
2452	11\\
2453	11\\
2454	11\\
2455	11\\
2456	11\\
2457	11\\
2458	11\\
2459	11\\
2460	11\\
2461	11\\
2462	11\\
2463	11\\
2464	11\\
2465	11\\
2466	11\\
2467	11\\
2468	11\\
2469	11\\
2470	11\\
2471	11\\
2472	11\\
2473	11\\
2474	11\\
2475	11\\
2476	11\\
2477	11\\
2478	11\\
2479	11\\
2480	11\\
2481	11\\
2482	11\\
2483	11\\
2484	11\\
2485	11\\
2486	11\\
2487	11\\
2488	11\\
2489	11\\
2490	11\\
2491	11\\
2492	11\\
2493	11\\
2494	11\\
2495	12\\
2496	12\\
2497	12\\
2498	12\\
2499	12\\
2500	11\\
2501	11\\
2502	11\\
2503	11\\
2504	11\\
2505	11\\
2506	11\\
2507	11\\
2508	11\\
2509	11\\
2510	11\\
2511	11\\
2512	11\\
2513	11\\
2514	11\\
2515	11\\
2516	11\\
2517	11\\
2518	11\\
2519	11\\
2520	11\\
2521	11\\
2522	11\\
2523	11\\
2524	11\\
2525	11\\
2526	11\\
2527	11\\
2528	11\\
2529	11\\
2530	11\\
2531	11\\
2532	11\\
2533	11\\
2534	11\\
2535	11\\
2536	11\\
2537	11\\
2538	11\\
2539	11\\
2540	12\\
2541	12\\
2542	12\\
2543	12\\
2544	12\\
2545	12\\
2546	12\\
2547	12\\
2548	11\\
2549	12\\
2550	12\\
2551	12\\
2552	12\\
2553	12\\
2554	12\\
2555	12\\
2556	12\\
2557	12\\
2558	11\\
2559	11\\
2560	11\\
2561	11\\
2562	11\\
2563	11\\
2564	11\\
2565	11\\
2566	11\\
2567	11\\
2568	11\\
2569	11\\
2570	11\\
2571	11\\
2572	11\\
2573	11\\
2574	11\\
2575	11\\
2576	11\\
2577	11\\
2578	11\\
2579	11\\
2580	11\\
2581	11\\
2582	11\\
2583	11\\
2584	11\\
2585	11\\
2586	11\\
2587	11\\
2588	11\\
2589	11\\
2590	11\\
2591	11\\
2592	11\\
2593	11\\
2594	11\\
2595	11\\
2596	11\\
2597	10\\
2598	10\\
2599	10\\
2600	10\\
2601	10\\
2602	10\\
2603	9\\
2604	9\\
2605	9\\
2606	9\\
2607	10\\
2608	10\\
2609	10\\
2610	10\\
2611	10\\
2612	10\\
2613	10\\
2614	10\\
2615	10\\
2616	10\\
2617	10\\
2618	10\\
2619	10\\
2620	10\\
2621	10\\
2622	10\\
2623	10\\
2624	10\\
2625	10\\
2626	10\\
2627	11\\
2628	11\\
2629	11\\
2630	11\\
2631	11\\
2632	11\\
2633	11\\
2634	11\\
2635	11\\
2636	12\\
2637	12\\
2638	12\\
2639	12\\
2640	12\\
2641	12\\
2642	12\\
2643	12\\
2644	12\\
2645	12\\
2646	12\\
2647	12\\
2648	12\\
2649	12\\
2650	12\\
2651	12\\
2652	12\\
2653	12\\
2654	12\\
2655	12\\
2656	12\\
2657	12\\
2658	12\\
2659	12\\
2660	12\\
2661	12\\
2662	12\\
2663	12\\
2664	12\\
2665	12\\
2666	11\\
2667	11\\
2668	11\\
2669	11\\
2670	11\\
2671	11\\
2672	11\\
2673	11\\
2674	11\\
2675	11\\
2676	11\\
2677	11\\
2678	11\\
2679	11\\
2680	11\\
2681	11\\
2682	11\\
2683	11\\
2684	11\\
2685	11\\
2686	11\\
2687	11\\
2688	11\\
2689	11\\
2690	11\\
2691	11\\
2692	11\\
2693	11\\
2694	11\\
2695	11\\
2696	11\\
2697	11\\
2698	11\\
2699	11\\
2700	11\\
2701	11\\
2702	11\\
2703	11\\
2704	11\\
2705	12\\
2706	12\\
2707	12\\
2708	12\\
2709	12\\
2710	12\\
2711	12\\
2712	12\\
2713	12\\
2714	13\\
2715	13\\
2716	13\\
2717	13\\
2718	13\\
2719	13\\
2720	13\\
2721	13\\
2722	13\\
2723	13\\
2724	13\\
2725	13\\
2726	13\\
2727	13\\
2728	13\\
2729	13\\
2730	13\\
2731	13\\
2732	13\\
2733	13\\
2734	13\\
2735	13\\
2736	13\\
2737	13\\
2738	13\\
2739	13\\
2740	13\\
2741	13\\
2742	13\\
2743	13\\
2744	13\\
2745	13\\
2746	13\\
2747	13\\
2748	13\\
2749	13\\
2750	14\\
2751	14\\
2752	14\\
2753	14\\
2754	13\\
2755	13\\
2756	13\\
2757	13\\
2758	13\\
2759	13\\
2760	13\\
2761	13\\
2762	13\\
2763	13\\
2764	13\\
2765	13\\
2766	13\\
2767	13\\
2768	13\\
2769	13\\
2770	13\\
2771	13\\
2772	13\\
2773	13\\
2774	13\\
2775	14\\
2776	14\\
2777	14\\
2778	14\\
2779	14\\
2780	14\\
2781	14\\
2782	14\\
2783	14\\
2784	14\\
2785	13\\
2786	13\\
2787	13\\
2788	13\\
2789	13\\
2790	13\\
2791	13\\
2792	13\\
2793	13\\
2794	13\\
2795	13\\
2796	13\\
2797	13\\
2798	13\\
2799	13\\
2800	13\\
2801	13\\
2802	13\\
2803	13\\
2804	13\\
2805	13\\
2806	13\\
2807	13\\
2808	13\\
2809	13\\
2810	13\\
2811	13\\
2812	14\\
2813	14\\
2814	14\\
2815	14\\
2816	14\\
2817	14\\
2818	14\\
2819	14\\
2820	14\\
2821	14\\
2822	13\\
2823	13\\
2824	13\\
2825	13\\
2826	13\\
2827	13\\
2828	13\\
2829	13\\
2830	13\\
2831	13\\
2832	13\\
2833	13\\
2834	13\\
2835	13\\
2836	13\\
2837	13\\
2838	13\\
2839	13\\
2840	13\\
2841	13\\
2842	13\\
2843	13\\
2844	13\\
2845	13\\
2846	13\\
2847	13\\
2848	13\\
2849	13\\
2850	14\\
2851	14\\
2852	14\\
2853	14\\
2854	14\\
2855	14\\
2856	14\\
2857	14\\
2858	14\\
2859	14\\
2860	14\\
2861	14\\
2862	14\\
2863	14\\
2864	14\\
2865	14\\
2866	14\\
2867	14\\
2868	14\\
2869	14\\
2870	15\\
2871	15\\
2872	15\\
2873	15\\
2874	15\\
2875	15\\
2876	15\\
2877	15\\
2878	15\\
2879	15\\
2880	15\\
2881	15\\
2882	15\\
2883	15\\
2884	15\\
2885	15\\
2886	15\\
2887	15\\
2888	15\\
2889	15\\
2890	15\\
2891	15\\
2892	15\\
2893	15\\
2894	15\\
2895	15\\
2896	15\\
2897	15\\
2898	15\\
2899	15\\
2900	16\\
2901	17\\
2902	17\\
2903	17\\
2904	17\\
2905	17\\
2906	17\\
2907	17\\
2908	17\\
2909	17\\
2910	17\\
2911	17\\
2912	17\\
2913	17\\
2914	17\\
2915	17\\
2916	17\\
2917	17\\
2918	17\\
2919	18\\
2920	18\\
2921	18\\
2922	18\\
2923	18\\
2924	18\\
2925	18\\
2926	18\\
2927	18\\
2928	18\\
2929	18\\
2930	17\\
2931	17\\
2932	17\\
2933	17\\
2934	17\\
2935	17\\
2936	17\\
2937	17\\
2938	17\\
2939	17\\
2940	17\\
2941	17\\
2942	17\\
2943	17\\
2944	17\\
2945	17\\
2946	17\\
2947	17\\
2948	17\\
2949	17\\
2950	17\\
2951	17\\
2952	17\\
2953	17\\
2954	17\\
2955	17\\
2956	17\\
2957	17\\
2958	17\\
2959	17\\
2960	17\\
2961	17\\
2962	17\\
2963	17\\
2964	17\\
2965	17\\
2966	17\\
2967	17\\
2968	17\\
2969	18\\
2970	18\\
2971	18\\
2972	18\\
2973	18\\
2974	18\\
2975	18\\
2976	18\\
2977	18\\
2978	18\\
2979	18\\
2980	18\\
2981	17\\
2982	17\\
2983	17\\
2984	17\\
2985	17\\
2986	17\\
2987	17\\
2988	17\\
2989	17\\
2990	17\\
2991	17\\
2992	17\\
2993	17\\
2994	17\\
2995	17\\
2996	17\\
2997	17\\
2998	17\\
2999	17\\
3000	17\\
3001	17\\
3002	17\\
3003	17\\
3004	17\\
3005	17\\
3006	17\\
3007	18\\
3008	18\\
3009	18\\
3010	18\\
3011	18\\
3012	18\\
3013	18\\
3014	18\\
3015	18\\
3016	18\\
3017	19\\
3018	19\\
3019	19\\
3020	19\\
3021	19\\
3022	19\\
3023	19\\
3024	19\\
3025	19\\
3026	19\\
3027	19\\
3028	19\\
3029	19\\
3030	19\\
3031	19\\
3032	19\\
3033	19\\
3034	19\\
3035	19\\
3036	19\\
3037	19\\
3038	19\\
3039	19\\
3040	19\\
3041	19\\
3042	19\\
3043	19\\
3044	19\\
3045	19\\
3046	19\\
3047	19\\
3048	19\\
3049	19\\
3050	19\\
3051	19\\
3052	19\\
3053	19\\
3054	19\\
3055	19\\
3056	19\\
3057	19\\
3058	19\\
3059	19\\
3060	19\\
3061	19\\
3062	19\\
3063	19\\
3064	19\\
3065	19\\
3066	19\\
3067	19\\
3068	18\\
3069	19\\
3070	19\\
3071	19\\
3072	19\\
3073	19\\
3074	18\\
3075	18\\
3076	18\\
3077	18\\
3078	18\\
3079	17\\
3080	17\\
3081	17\\
3082	17\\
3083	17\\
3084	17\\
3085	18\\
3086	18\\
3087	17\\
3088	17\\
3089	17\\
3090	17\\
3091	17\\
3092	17\\
3093	17\\
3094	17\\
3095	18\\
3096	18\\
3097	18\\
3098	18\\
3099	18\\
3100	18\\
3101	18\\
3102	18\\
3103	18\\
3104	18\\
3105	18\\
3106	18\\
3107	19\\
3108	19\\
3109	19\\
3110	19\\
3111	19\\
3112	19\\
3113	19\\
3114	19\\
3115	19\\
3116	19\\
3117	19\\
3118	20\\
3119	20\\
3120	20\\
3121	20\\
3122	20\\
3123	20\\
3124	20\\
3125	21\\
3126	21\\
3127	21\\
3128	21\\
3129	22\\
3130	22\\
3131	22\\
3132	23\\
3133	24\\
3134	24\\
3135	24\\
3136	24\\
3137	24\\
3138	24\\
3139	24\\
3140	24\\
3141	24\\
3142	24\\
3143	24\\
3144	24\\
3145	24\\
3146	24\\
3147	24\\
3148	24\\
3149	24\\
3150	24\\
3151	24\\
3152	24\\
3153	24\\
3154	24\\
3155	24\\
3156	24\\
3157	24\\
3158	24\\
3159	24\\
3160	24\\
3161	24\\
3162	24\\
3163	24\\
3164	24\\
3165	24\\
3166	24\\
3167	24\\
3168	24\\
3169	24\\
3170	24\\
3171	24\\
3172	24\\
3173	24\\
3174	24\\
3175	24\\
3176	24\\
3177	24\\
3178	24\\
3179	24\\
3180	24\\
3181	24\\
3182	24\\
3183	24\\
3184	24\\
3185	23\\
3186	23\\
3187	23\\
3188	23\\
3189	23\\
3190	23\\
3191	23\\
3192	23\\
3193	23\\
3194	24\\
3195	24\\
3196	24\\
3197	24\\
3198	24\\
3199	24\\
3200	24\\
3201	24\\
3202	24\\
3203	24\\
3204	24\\
3205	24\\
3206	24\\
3207	24\\
3208	24\\
3209	24\\
3210	24\\
3211	24\\
3212	24\\
3213	24\\
3214	24\\
3215	24\\
3216	24\\
3217	24\\
3218	24\\
3219	23\\
3220	23\\
3221	23\\
3222	23\\
3223	23\\
3224	23\\
3225	23\\
3226	23\\
3227	23\\
3228	23\\
3229	23\\
3230	23\\
3231	23\\
3232	23\\
3233	23\\
3234	23\\
3235	23\\
3236	23\\
3237	23\\
3238	23\\
3239	23\\
3240	23\\
3241	23\\
3242	23\\
3243	23\\
3244	23\\
3245	23\\
3246	23\\
3247	23\\
3248	23\\
3249	23\\
3250	23\\
3251	23\\
3252	23\\
3253	23\\
3254	23\\
3255	23\\
3256	23\\
3257	23\\
3258	23\\
3259	23\\
3260	23\\
3261	23\\
3262	23\\
3263	23\\
3264	23\\
3265	23\\
3266	23\\
3267	24\\
3268	24\\
3269	24\\
3270	24\\
3271	24\\
3272	24\\
3273	24\\
3274	24\\
3275	24\\
3276	24\\
3277	24\\
3278	24\\
3279	24\\
3280	24\\
3281	24\\
3282	24\\
3283	24\\
3284	25\\
3285	25\\
3286	25\\
3287	25\\
3288	26\\
3289	26\\
3290	26\\
3291	26\\
3292	26\\
3293	26\\
3294	26\\
3295	26\\
3296	26\\
3297	26\\
3298	26\\
3299	26\\
3300	26\\
3301	26\\
3302	26\\
3303	26\\
3304	26\\
3305	26\\
3306	26\\
3307	26\\
3308	26\\
3309	26\\
3310	26\\
3311	27\\
3312	27\\
3313	27\\
3314	27\\
3315	27\\
3316	27\\
3317	28\\
3318	28\\
3319	28\\
3320	28\\
3321	28\\
3322	28\\
3323	28\\
3324	28\\
3325	28\\
3326	28\\
3327	28\\
3328	28\\
3329	28\\
3330	28\\
3331	28\\
3332	28\\
3333	28\\
3334	28\\
3335	28\\
3336	28\\
3337	28\\
3338	28\\
3339	28\\
3340	28\\
3341	28\\
3342	28\\
3343	28\\
3344	28\\
3345	28\\
3346	28\\
3347	28\\
3348	28\\
3349	28\\
3350	28\\
3351	28\\
3352	28\\
3353	28\\
3354	28\\
3355	28\\
3356	28\\
3357	28\\
3358	28\\
3359	28\\
3360	28\\
3361	28\\
3362	28\\
3363	28\\
3364	28\\
3365	28\\
3366	28\\
3367	28\\
3368	28\\
3369	28\\
3370	28\\
3371	28\\
3372	28\\
3373	28\\
3374	28\\
3375	28\\
3376	28\\
3377	28\\
3378	28\\
3379	28\\
3380	28\\
3381	28\\
3382	28\\
3383	28\\
3384	28\\
3385	28\\
3386	28\\
3387	28\\
3388	28\\
3389	29\\
3390	29\\
3391	29\\
3392	30\\
3393	30\\
3394	29\\
3395	30\\
3396	30\\
3397	30\\
3398	30\\
3399	31\\
3400	31\\
3401	32\\
3402	32\\
3403	32\\
3404	32\\
3405	32\\
3406	32\\
3407	32\\
3408	32\\
3409	32\\
3410	32\\
3411	32\\
3412	32\\
3413	32\\
3414	32\\
3415	32\\
3416	32\\
3417	32\\
3418	32\\
3419	32\\
3420	32\\
3421	32\\
3422	32\\
3423	32\\
3424	33\\
3425	33\\
3426	33\\
3427	33\\
3428	33\\
3429	33\\
3430	33\\
3431	33\\
3432	33\\
3433	33\\
3434	33\\
3435	33\\
3436	33\\
3437	33\\
3438	33\\
3439	33\\
3440	33\\
3441	33\\
3442	33\\
3443	33\\
3444	33\\
3445	33\\
3446	33\\
3447	33\\
3448	33\\
3449	33\\
3450	33\\
3451	33\\
3452	33\\
3453	34\\
3454	34\\
3455	34\\
3456	34\\
3457	34\\
3458	34\\
3459	34\\
3460	34\\
3461	34\\
3462	34\\
3463	34\\
3464	34\\
3465	34\\
3466	34\\
3467	34\\
3468	34\\
3469	34\\
3470	34\\
3471	34\\
3472	34\\
3473	34\\
3474	34\\
3475	34\\
3476	34\\
3477	34\\
3478	34\\
3479	34\\
3480	34\\
3481	34\\
3482	34\\
3483	34\\
3484	34\\
3485	34\\
3486	34\\
3487	34\\
3488	34\\
3489	34\\
3490	34\\
3491	34\\
3492	34\\
3493	34\\
3494	34\\
3495	34\\
3496	34\\
3497	34\\
3498	33\\
3499	33\\
3500	33\\
3501	33\\
3502	33\\
3503	33\\
3504	33\\
3505	33\\
3506	33\\
3507	33\\
3508	33\\
3509	33\\
3510	33\\
3511	33\\
3512	33\\
3513	33\\
3514	33\\
3515	33\\
3516	33\\
3517	33\\
3518	33\\
3519	33\\
3520	33\\
3521	33\\
3522	33\\
3523	33\\
3524	33\\
3525	33\\
3526	33\\
3527	33\\
3528	33\\
3529	33\\
3530	33\\
3531	33\\
3532	33\\
3533	33\\
3534	33\\
3535	33\\
3536	33\\
3537	33\\
3538	33\\
3539	33\\
3540	33\\
3541	33\\
3542	33\\
3543	33\\
3544	33\\
3545	33\\
3546	33\\
3547	33\\
3548	33\\
3549	33\\
3550	33\\
3551	33\\
3552	33\\
3553	33\\
3554	33\\
3555	33\\
3556	33\\
3557	33\\
3558	33\\
3559	33\\
3560	33\\
3561	33\\
3562	33\\
3563	33\\
3564	33\\
3565	33\\
3566	33\\
3567	33\\
3568	33\\
3569	33\\
3570	33\\
3571	33\\
3572	33\\
3573	33\\
3574	33\\
3575	33\\
3576	33\\
3577	33\\
3578	33\\
3579	33\\
3580	34\\
3581	34\\
3582	34\\
3583	34\\
3584	34\\
3585	34\\
3586	34\\
3587	34\\
3588	34\\
3589	34\\
3590	34\\
3591	34\\
3592	34\\
3593	34\\
3594	34\\
3595	34\\
3596	34\\
3597	34\\
3598	34\\
3599	34\\
3600	33\\
3601	33\\
3602	33\\
3603	33\\
3604	33\\
3605	33\\
3606	33\\
3607	33\\
3608	33\\
3609	33\\
3610	33\\
3611	33\\
3612	34\\
3613	34\\
3614	34\\
3615	34\\
3616	34\\
3617	33\\
3618	33\\
3619	33\\
3620	33\\
3621	33\\
3622	33\\
3623	33\\
3624	33\\
3625	33\\
3626	33\\
3627	33\\
3628	33\\
3629	33\\
3630	33\\
3631	33\\
3632	33\\
3633	33\\
3634	33\\
3635	33\\
3636	33\\
3637	33\\
3638	33\\
3639	33\\
3640	33\\
3641	33\\
3642	33\\
3643	33\\
3644	34\\
3645	34\\
3646	34\\
3647	34\\
3648	35\\
3649	35\\
3650	35\\
3651	35\\
3652	35\\
3653	35\\
3654	35\\
3655	35\\
3656	35\\
3657	34\\
3658	34\\
3659	34\\
3660	34\\
3661	34\\
3662	34\\
3663	34\\
3664	34\\
3665	34\\
3666	34\\
3667	34\\
3668	34\\
3669	34\\
3670	34\\
3671	34\\
3672	34\\
3673	34\\
3674	34\\
3675	34\\
3676	34\\
3677	34\\
3678	34\\
3679	34\\
3680	34\\
3681	34\\
3682	34\\
3683	35\\
3684	35\\
3685	35\\
3686	35\\
3687	35\\
3688	35\\
3689	35\\
3690	35\\
3691	35\\
3692	35\\
3693	35\\
3694	35\\
3695	35\\
3696	35\\
3697	35\\
3698	35\\
3699	35\\
3700	35\\
3701	35\\
3702	35\\
3703	36\\
3704	36\\
3705	36\\
3706	36\\
3707	36\\
3708	36\\
3709	36\\
3710	36\\
3711	36\\
3712	36\\
3713	36\\
3714	36\\
3715	36\\
3716	36\\
3717	36\\
3718	36\\
3719	36\\
3720	36\\
3721	36\\
3722	36\\
3723	36\\
3724	36\\
3725	36\\
3726	36\\
3727	36\\
3728	36\\
3729	36\\
3730	36\\
3731	36\\
3732	36\\
3733	36\\
3734	36\\
3735	36\\
3736	36\\
3737	36\\
3738	36\\
3739	36\\
3740	36\\
3741	36\\
3742	36\\
3743	36\\
3744	36\\
3745	37\\
3746	37\\
3747	37\\
3748	37\\
3749	37\\
3750	37\\
3751	37\\
3752	37\\
3753	37\\
3754	37\\
3755	37\\
3756	37\\
3757	37\\
3758	38\\
3759	38\\
3760	38\\
3761	38\\
3762	38\\
3763	38\\
3764	38\\
3765	38\\
3766	38\\
3767	38\\
3768	38\\
3769	38\\
3770	38\\
3771	38\\
3772	38\\
3773	38\\
3774	38\\
3775	38\\
3776	38\\
3777	38\\
3778	38\\
3779	38\\
3780	38\\
3781	38\\
3782	38\\
3783	38\\
3784	37\\
3785	37\\
3786	37\\
3787	37\\
3788	37\\
3789	36\\
3790	36\\
3791	36\\
3792	36\\
3793	36\\
3794	36\\
3795	36\\
3796	36\\
3797	36\\
3798	36\\
3799	37\\
3800	37\\
3801	37\\
3802	37\\
3803	37\\
3804	37\\
3805	37\\
3806	37\\
3807	37\\
3808	37\\
3809	37\\
3810	37\\
3811	37\\
3812	37\\
3813	38\\
3814	38\\
3815	38\\
3816	38\\
3817	38\\
3818	38\\
3819	38\\
3820	38\\
3821	38\\
3822	38\\
3823	38\\
3824	38\\
3825	38\\
3826	38\\
3827	38\\
3828	38\\
3829	38\\
3830	38\\
3831	38\\
3832	38\\
3833	38\\
3834	38\\
3835	38\\
3836	38\\
3837	38\\
3838	38\\
3839	38\\
3840	38\\
3841	38\\
3842	38\\
3843	38\\
3844	38\\
3845	38\\
3846	38\\
3847	38\\
3848	39\\
3849	39\\
3850	39\\
3851	39\\
3852	39\\
3853	39\\
3854	39\\
3855	39\\
3856	39\\
3857	39\\
3858	39\\
3859	39\\
3860	39\\
3861	39\\
3862	39\\
3863	39\\
3864	39\\
3865	39\\
3866	40\\
3867	40\\
3868	40\\
3869	40\\
3870	40\\
3871	40\\
3872	40\\
3873	40\\
3874	40\\
3875	40\\
3876	40\\
3877	40\\
3878	40\\
3879	40\\
3880	40\\
3881	40\\
3882	40\\
3883	40\\
3884	40\\
3885	40\\
3886	40\\
3887	40\\
3888	40\\
3889	40\\
3890	40\\
3891	40\\
3892	40\\
3893	40\\
3894	40\\
3895	40\\
3896	40\\
3897	41\\
3898	41\\
3899	41\\
3900	41\\
3901	41\\
3902	41\\
3903	41\\
3904	41\\
3905	41\\
3906	40\\
3907	40\\
3908	40\\
3909	40\\
3910	40\\
3911	40\\
3912	40\\
3913	40\\
3914	40\\
3915	40\\
3916	41\\
3917	41\\
3918	42\\
3919	42\\
3920	42\\
3921	42\\
3922	42\\
3923	42\\
3924	42\\
3925	42\\
3926	42\\
3927	42\\
3928	42\\
3929	42\\
3930	42\\
3931	42\\
3932	42\\
3933	42\\
3934	42\\
3935	42\\
3936	42\\
3937	42\\
3938	42\\
3939	42\\
3940	42\\
3941	42\\
3942	42\\
3943	42\\
3944	42\\
3945	42\\
3946	42\\
3947	42\\
3948	42\\
3949	42\\
3950	42\\
3951	42\\
3952	42\\
3953	42\\
3954	42\\
3955	42\\
3956	42\\
3957	42\\
3958	42\\
3959	42\\
3960	43\\
3961	43\\
3962	43\\
3963	43\\
3964	43\\
3965	43\\
3966	44\\
3967	44\\
3968	44\\
3969	44\\
3970	44\\
3971	44\\
3972	44\\
3973	44\\
3974	45\\
3975	45\\
3976	45\\
3977	45\\
3978	45\\
3979	45\\
3980	45\\
3981	45\\
3982	45\\
3983	45\\
3984	45\\
3985	45\\
3986	45\\
3987	46\\
3988	46\\
3989	46\\
3990	46\\
3991	46\\
3992	46\\
3993	46\\
3994	46\\
3995	46\\
3996	46\\
3997	46\\
3998	46\\
3999	46\\
4000	46\\
4001	46\\
};
\addplot [color=red]
  table[row sep=crcr]{%
4001	46\\
4002	46\\
4003	46\\
4004	46\\
4005	46\\
4006	46\\
4007	46\\
4008	46\\
4009	47\\
4010	47\\
4011	47\\
4012	47\\
4013	47\\
4014	47\\
4015	47\\
4016	47\\
4017	47\\
4018	47\\
4019	47\\
4020	47\\
4021	47\\
4022	47\\
4023	47\\
4024	47\\
4025	47\\
4026	47\\
4027	47\\
4028	47\\
4029	47\\
4030	47\\
4031	47\\
4032	47\\
4033	47\\
4034	47\\
4035	47\\
4036	47\\
4037	47\\
4038	47\\
4039	47\\
4040	47\\
4041	47\\
4042	47\\
4043	47\\
4044	47\\
4045	47\\
4046	47\\
4047	48\\
4048	48\\
4049	48\\
4050	48\\
4051	48\\
4052	48\\
4053	48\\
4054	48\\
4055	48\\
4056	48\\
4057	48\\
4058	48\\
4059	48\\
4060	48\\
4061	48\\
4062	48\\
4063	48\\
4064	48\\
4065	48\\
4066	48\\
4067	48\\
4068	48\\
4069	48\\
4070	48\\
4071	48\\
4072	48\\
4073	48\\
4074	48\\
4075	48\\
4076	48\\
4077	48\\
4078	48\\
4079	48\\
4080	48\\
4081	48\\
4082	48\\
4083	48\\
4084	48\\
4085	48\\
4086	48\\
4087	48\\
4088	48\\
4089	48\\
4090	48\\
4091	48\\
4092	48\\
4093	49\\
4094	49\\
4095	49\\
4096	49\\
4097	49\\
4098	49\\
4099	49\\
4100	49\\
4101	50\\
4102	50\\
4103	50\\
4104	50\\
4105	50\\
4106	50\\
4107	50\\
4108	50\\
4109	50\\
4110	50\\
4111	50\\
4112	50\\
4113	50\\
4114	50\\
4115	50\\
4116	50\\
4117	50\\
4118	50\\
4119	50\\
4120	50\\
4121	50\\
4122	50\\
4123	50\\
4124	51\\
4125	51\\
4126	51\\
4127	51\\
4128	51\\
4129	51\\
4130	51\\
4131	51\\
4132	51\\
4133	51\\
4134	51\\
4135	51\\
4136	51\\
4137	51\\
4138	51\\
4139	51\\
4140	51\\
4141	51\\
4142	51\\
4143	51\\
4144	51\\
4145	51\\
4146	51\\
4147	51\\
4148	50\\
4149	50\\
4150	49\\
4151	49\\
4152	49\\
4153	49\\
4154	49\\
4155	49\\
4156	49\\
4157	49\\
4158	49\\
4159	49\\
4160	49\\
4161	49\\
4162	49\\
4163	49\\
4164	49\\
4165	49\\
4166	49\\
4167	49\\
4168	49\\
4169	49\\
4170	49\\
4171	49\\
4172	50\\
4173	50\\
4174	50\\
4175	50\\
4176	49\\
4177	49\\
4178	49\\
4179	49\\
4180	49\\
4181	49\\
4182	49\\
4183	49\\
4184	49\\
4185	49\\
4186	49\\
4187	49\\
4188	49\\
4189	49\\
4190	49\\
4191	49\\
4192	49\\
4193	49\\
4194	49\\
4195	49\\
4196	49\\
4197	49\\
4198	49\\
4199	49\\
4200	49\\
4201	49\\
4202	49\\
4203	49\\
4204	49\\
4205	49\\
4206	49\\
4207	49\\
4208	49\\
4209	49\\
4210	49\\
4211	49\\
4212	49\\
4213	49\\
4214	50\\
4215	50\\
4216	50\\
4217	50\\
4218	50\\
4219	50\\
4220	50\\
4221	50\\
4222	50\\
4223	50\\
4224	50\\
4225	50\\
4226	50\\
4227	50\\
4228	50\\
4229	50\\
4230	50\\
4231	50\\
4232	50\\
4233	50\\
4234	50\\
4235	50\\
4236	50\\
4237	50\\
4238	50\\
4239	50\\
4240	51\\
4241	51\\
4242	51\\
4243	51\\
4244	51\\
4245	51\\
4246	51\\
4247	52\\
4248	52\\
4249	52\\
4250	52\\
4251	52\\
4252	52\\
4253	52\\
4254	52\\
4255	52\\
4256	52\\
4257	52\\
4258	52\\
4259	52\\
4260	52\\
4261	52\\
4262	52\\
4263	52\\
4264	52\\
4265	52\\
4266	52\\
4267	52\\
4268	52\\
4269	52\\
4270	52\\
4271	52\\
4272	52\\
4273	52\\
4274	52\\
4275	52\\
4276	52\\
4277	52\\
4278	52\\
4279	52\\
4280	52\\
4281	52\\
4282	52\\
4283	52\\
4284	52\\
4285	52\\
4286	52\\
4287	52\\
4288	52\\
4289	52\\
4290	52\\
4291	52\\
4292	52\\
4293	52\\
4294	52\\
4295	52\\
4296	52\\
4297	52\\
4298	52\\
4299	52\\
4300	52\\
4301	52\\
4302	52\\
4303	52\\
4304	52\\
4305	52\\
4306	52\\
4307	52\\
4308	52\\
4309	52\\
4310	52\\
4311	52\\
4312	52\\
4313	52\\
4314	52\\
4315	52\\
4316	51\\
4317	51\\
4318	52\\
4319	52\\
4320	52\\
4321	52\\
4322	52\\
4323	52\\
4324	53\\
4325	53\\
4326	53\\
4327	53\\
4328	53\\
4329	53\\
4330	53\\
4331	53\\
4332	53\\
4333	53\\
4334	53\\
4335	53\\
4336	53\\
4337	53\\
4338	53\\
4339	53\\
4340	53\\
4341	53\\
4342	53\\
4343	53\\
4344	53\\
4345	53\\
4346	53\\
4347	52\\
4348	52\\
4349	52\\
4350	52\\
4351	52\\
4352	52\\
4353	52\\
4354	52\\
4355	52\\
4356	52\\
4357	52\\
4358	52\\
4359	52\\
4360	52\\
4361	52\\
4362	52\\
4363	52\\
4364	52\\
4365	52\\
4366	52\\
4367	52\\
4368	52\\
4369	51\\
4370	51\\
4371	51\\
4372	51\\
4373	51\\
4374	51\\
4375	51\\
4376	51\\
4377	51\\
4378	51\\
4379	51\\
4380	51\\
4381	51\\
4382	51\\
4383	51\\
4384	51\\
4385	51\\
4386	51\\
4387	51\\
4388	51\\
4389	51\\
4390	51\\
4391	51\\
4392	51\\
4393	51\\
4394	51\\
4395	51\\
4396	51\\
4397	51\\
4398	51\\
4399	51\\
4400	51\\
4401	51\\
4402	51\\
4403	51\\
4404	51\\
4405	51\\
4406	51\\
4407	51\\
4408	51\\
4409	51\\
4410	51\\
4411	51\\
4412	51\\
4413	51\\
4414	51\\
4415	51\\
4416	51\\
4417	51\\
4418	51\\
4419	51\\
4420	51\\
4421	51\\
4422	51\\
4423	51\\
4424	51\\
4425	51\\
4426	51\\
4427	51\\
4428	51\\
4429	51\\
4430	51\\
4431	51\\
4432	51\\
4433	51\\
4434	51\\
4435	51\\
4436	51\\
4437	51\\
4438	51\\
4439	51\\
4440	51\\
4441	51\\
4442	51\\
4443	51\\
4444	51\\
4445	51\\
4446	51\\
4447	51\\
4448	51\\
4449	51\\
4450	51\\
4451	51\\
4452	50\\
4453	49\\
4454	49\\
4455	49\\
4456	49\\
4457	49\\
4458	49\\
4459	49\\
4460	49\\
4461	49\\
4462	49\\
4463	49\\
4464	49\\
4465	49\\
4466	49\\
4467	49\\
4468	49\\
4469	49\\
4470	49\\
4471	49\\
4472	49\\
4473	49\\
4474	49\\
4475	49\\
4476	49\\
4477	49\\
4478	49\\
4479	49\\
4480	50\\
4481	50\\
4482	49\\
4483	49\\
4484	49\\
4485	49\\
4486	49\\
4487	49\\
4488	49\\
4489	49\\
4490	49\\
4491	49\\
4492	49\\
4493	49\\
4494	49\\
4495	49\\
4496	49\\
4497	49\\
4498	49\\
4499	49\\
4500	49\\
4501	48\\
4502	48\\
4503	48\\
4504	49\\
4505	49\\
4506	49\\
4507	48\\
4508	48\\
4509	48\\
4510	48\\
4511	48\\
4512	48\\
4513	48\\
4514	48\\
4515	48\\
4516	48\\
4517	48\\
4518	48\\
4519	48\\
4520	48\\
4521	48\\
4522	48\\
4523	47\\
4524	47\\
4525	47\\
4526	48\\
4527	48\\
4528	48\\
4529	48\\
4530	48\\
4531	47\\
4532	47\\
4533	47\\
4534	47\\
4535	47\\
4536	47\\
4537	47\\
4538	47\\
4539	47\\
4540	47\\
4541	47\\
4542	47\\
4543	47\\
4544	47\\
4545	47\\
4546	47\\
4547	47\\
4548	47\\
4549	47\\
4550	47\\
4551	47\\
4552	47\\
4553	47\\
4554	47\\
4555	47\\
4556	47\\
4557	47\\
4558	47\\
4559	47\\
4560	48\\
4561	48\\
4562	48\\
4563	48\\
4564	48\\
4565	48\\
4566	48\\
4567	47\\
4568	47\\
4569	47\\
4570	47\\
4571	47\\
4572	47\\
4573	47\\
4574	48\\
4575	48\\
4576	48\\
4577	48\\
4578	48\\
4579	48\\
4580	48\\
4581	48\\
4582	48\\
4583	48\\
4584	48\\
4585	48\\
4586	48\\
4587	48\\
4588	48\\
4589	48\\
4590	48\\
4591	48\\
4592	48\\
4593	48\\
4594	48\\
4595	48\\
4596	48\\
4597	47\\
4598	47\\
4599	47\\
4600	47\\
4601	47\\
4602	47\\
4603	47\\
4604	47\\
4605	47\\
4606	47\\
4607	47\\
4608	47\\
4609	47\\
4610	47\\
4611	47\\
4612	47\\
4613	47\\
4614	47\\
4615	47\\
4616	47\\
4617	47\\
4618	47\\
4619	47\\
4620	47\\
4621	47\\
4622	47\\
4623	47\\
4624	47\\
4625	47\\
4626	47\\
4627	48\\
4628	48\\
4629	47\\
4630	47\\
4631	47\\
4632	47\\
4633	47\\
4634	47\\
4635	47\\
4636	48\\
4637	48\\
4638	48\\
4639	49\\
4640	49\\
4641	49\\
4642	49\\
4643	49\\
4644	49\\
4645	49\\
4646	49\\
4647	49\\
4648	49\\
4649	49\\
4650	49\\
4651	49\\
4652	49\\
4653	49\\
4654	49\\
4655	49\\
4656	49\\
4657	49\\
4658	49\\
4659	49\\
4660	49\\
4661	49\\
4662	49\\
4663	49\\
4664	49\\
4665	49\\
4666	49\\
4667	49\\
4668	49\\
4669	49\\
4670	49\\
4671	49\\
4672	49\\
4673	49\\
4674	49\\
4675	49\\
4676	49\\
4677	49\\
4678	49\\
4679	49\\
4680	49\\
4681	50\\
4682	50\\
4683	50\\
4684	50\\
4685	50\\
4686	50\\
4687	50\\
4688	50\\
4689	50\\
4690	50\\
4691	50\\
4692	50\\
4693	50\\
4694	50\\
4695	51\\
4696	51\\
4697	51\\
4698	51\\
4699	51\\
4700	51\\
4701	51\\
4702	51\\
4703	51\\
4704	51\\
4705	51\\
4706	51\\
4707	51\\
4708	51\\
4709	51\\
4710	51\\
4711	51\\
4712	51\\
4713	51\\
4714	51\\
4715	51\\
4716	51\\
4717	51\\
4718	51\\
4719	51\\
4720	50\\
4721	50\\
4722	50\\
4723	50\\
4724	50\\
4725	50\\
4726	50\\
4727	50\\
4728	50\\
4729	49\\
4730	49\\
4731	49\\
4732	48\\
4733	48\\
4734	48\\
4735	48\\
4736	48\\
4737	48\\
4738	48\\
4739	48\\
4740	48\\
4741	48\\
4742	48\\
4743	48\\
4744	48\\
4745	48\\
4746	48\\
4747	48\\
4748	48\\
4749	48\\
4750	48\\
4751	48\\
4752	48\\
4753	48\\
4754	48\\
4755	48\\
4756	48\\
4757	48\\
4758	48\\
4759	48\\
4760	47\\
4761	47\\
4762	48\\
4763	48\\
4764	48\\
4765	48\\
4766	48\\
4767	48\\
4768	48\\
4769	48\\
4770	48\\
4771	48\\
4772	48\\
4773	48\\
4774	48\\
4775	48\\
4776	48\\
4777	48\\
4778	48\\
4779	48\\
4780	48\\
4781	48\\
4782	48\\
4783	48\\
4784	48\\
4785	47\\
4786	47\\
4787	47\\
4788	47\\
4789	47\\
4790	47\\
4791	47\\
4792	47\\
4793	47\\
4794	47\\
4795	47\\
4796	47\\
4797	47\\
4798	47\\
4799	47\\
4800	47\\
4801	47\\
4802	47\\
4803	47\\
4804	47\\
4805	47\\
4806	47\\
4807	47\\
4808	47\\
4809	47\\
4810	47\\
4811	47\\
4812	47\\
4813	47\\
4814	46\\
4815	46\\
4816	46\\
4817	46\\
4818	46\\
4819	46\\
4820	46\\
4821	46\\
4822	46\\
4823	46\\
4824	46\\
4825	46\\
4826	46\\
4827	46\\
4828	46\\
4829	46\\
4830	46\\
4831	46\\
4832	46\\
4833	46\\
4834	46\\
4835	46\\
4836	46\\
4837	46\\
4838	46\\
4839	46\\
4840	47\\
4841	47\\
4842	47\\
4843	47\\
4844	47\\
4845	47\\
4846	47\\
4847	47\\
4848	47\\
4849	47\\
4850	47\\
4851	47\\
4852	47\\
4853	47\\
4854	47\\
4855	47\\
4856	47\\
4857	47\\
4858	47\\
4859	47\\
4860	47\\
4861	47\\
4862	47\\
4863	47\\
4864	47\\
4865	47\\
4866	47\\
4867	47\\
4868	47\\
4869	47\\
4870	47\\
4871	47\\
4872	47\\
4873	47\\
4874	47\\
4875	47\\
4876	47\\
4877	47\\
4878	47\\
4879	48\\
4880	48\\
4881	49\\
4882	49\\
4883	49\\
4884	49\\
4885	49\\
4886	49\\
4887	49\\
4888	49\\
4889	50\\
4890	50\\
4891	50\\
4892	50\\
4893	50\\
4894	50\\
4895	50\\
4896	50\\
4897	50\\
4898	50\\
4899	50\\
4900	50\\
4901	50\\
4902	50\\
4903	50\\
4904	50\\
4905	50\\
4906	50\\
4907	50\\
4908	50\\
4909	50\\
4910	50\\
4911	50\\
4912	50\\
4913	50\\
4914	50\\
4915	50\\
4916	51\\
4917	51\\
4918	51\\
4919	51\\
4920	51\\
4921	51\\
4922	51\\
4923	51\\
4924	51\\
4925	51\\
4926	51\\
4927	51\\
4928	51\\
4929	51\\
4930	51\\
4931	51\\
4932	50\\
4933	50\\
4934	50\\
4935	50\\
4936	50\\
4937	50\\
4938	50\\
4939	50\\
4940	50\\
4941	50\\
4942	50\\
4943	50\\
4944	50\\
4945	50\\
4946	50\\
4947	50\\
4948	50\\
4949	50\\
4950	50\\
4951	50\\
4952	50\\
4953	50\\
4954	50\\
4955	50\\
4956	50\\
4957	50\\
4958	50\\
4959	50\\
4960	50\\
4961	50\\
4962	50\\
4963	50\\
4964	50\\
4965	50\\
4966	50\\
4967	50\\
4968	50\\
4969	50\\
4970	50\\
4971	50\\
4972	50\\
4973	50\\
4974	49\\
4975	49\\
4976	49\\
4977	49\\
4978	49\\
4979	49\\
4980	49\\
4981	48\\
4982	48\\
4983	48\\
4984	48\\
4985	48\\
4986	48\\
4987	48\\
4988	48\\
4989	48\\
4990	48\\
4991	48\\
4992	48\\
4993	48\\
4994	47\\
4995	47\\
4996	47\\
4997	47\\
4998	47\\
4999	47\\
5000	47\\
5001	47\\
5002	47\\
5003	47\\
5004	47\\
5005	47\\
5006	47\\
5007	47\\
5008	47\\
5009	47\\
5010	47\\
5011	47\\
5012	47\\
5013	46\\
5014	46\\
5015	46\\
5016	46\\
5017	46\\
5018	46\\
5019	46\\
5020	46\\
5021	46\\
5022	46\\
5023	46\\
5024	46\\
5025	46\\
5026	46\\
5027	45\\
5028	45\\
5029	45\\
5030	46\\
5031	46\\
5032	46\\
5033	46\\
5034	46\\
5035	46\\
5036	46\\
5037	46\\
5038	46\\
5039	46\\
5040	46\\
5041	46\\
5042	46\\
5043	46\\
5044	46\\
5045	46\\
5046	46\\
5047	46\\
5048	46\\
5049	46\\
5050	46\\
5051	46\\
5052	46\\
5053	46\\
5054	46\\
5055	46\\
5056	46\\
5057	46\\
5058	46\\
5059	46\\
5060	46\\
5061	46\\
5062	46\\
5063	46\\
5064	46\\
5065	46\\
5066	46\\
5067	46\\
5068	46\\
5069	46\\
5070	46\\
5071	46\\
5072	46\\
5073	46\\
5074	46\\
5075	46\\
5076	46\\
5077	46\\
5078	46\\
5079	46\\
5080	46\\
5081	46\\
5082	46\\
5083	46\\
5084	46\\
5085	46\\
5086	46\\
5087	46\\
5088	46\\
5089	46\\
5090	46\\
5091	46\\
5092	46\\
5093	46\\
5094	47\\
5095	47\\
5096	47\\
5097	47\\
5098	47\\
5099	47\\
5100	47\\
5101	47\\
5102	47\\
5103	47\\
5104	47\\
5105	47\\
5106	47\\
5107	47\\
5108	47\\
5109	47\\
5110	47\\
5111	47\\
5112	47\\
5113	47\\
5114	47\\
5115	47\\
5116	48\\
5117	48\\
5118	48\\
5119	48\\
5120	48\\
5121	48\\
5122	48\\
5123	48\\
5124	49\\
5125	49\\
5126	49\\
5127	49\\
5128	49\\
5129	49\\
5130	49\\
5131	49\\
5132	49\\
5133	49\\
5134	49\\
5135	49\\
5136	49\\
5137	48\\
5138	48\\
5139	48\\
5140	48\\
5141	48\\
5142	48\\
5143	48\\
5144	48\\
5145	48\\
5146	49\\
5147	49\\
5148	49\\
5149	49\\
5150	49\\
5151	49\\
5152	49\\
5153	49\\
5154	49\\
5155	49\\
5156	49\\
5157	49\\
5158	49\\
5159	49\\
5160	49\\
5161	49\\
5162	49\\
5163	49\\
5164	49\\
5165	49\\
5166	49\\
5167	49\\
5168	49\\
5169	49\\
5170	49\\
5171	49\\
5172	49\\
5173	49\\
5174	49\\
5175	49\\
5176	49\\
5177	49\\
5178	49\\
5179	49\\
5180	49\\
5181	49\\
5182	49\\
5183	49\\
5184	49\\
5185	49\\
5186	49\\
5187	49\\
5188	49\\
5189	49\\
5190	49\\
5191	49\\
5192	49\\
5193	49\\
5194	49\\
5195	49\\
5196	49\\
5197	49\\
5198	49\\
5199	49\\
5200	49\\
5201	49\\
5202	49\\
5203	49\\
5204	49\\
5205	49\\
5206	49\\
5207	49\\
5208	49\\
5209	49\\
5210	49\\
5211	49\\
5212	49\\
5213	49\\
5214	49\\
5215	49\\
5216	49\\
5217	49\\
5218	49\\
5219	49\\
5220	49\\
5221	49\\
5222	49\\
5223	49\\
5224	49\\
5225	49\\
5226	49\\
5227	49\\
5228	49\\
5229	50\\
5230	50\\
5231	50\\
5232	50\\
5233	50\\
5234	50\\
5235	50\\
5236	50\\
5237	50\\
5238	49\\
5239	49\\
5240	49\\
5241	50\\
5242	50\\
5243	50\\
5244	50\\
5245	50\\
5246	51\\
5247	51\\
5248	51\\
5249	51\\
5250	51\\
5251	51\\
5252	51\\
5253	51\\
5254	50\\
5255	50\\
5256	50\\
5257	50\\
5258	50\\
5259	50\\
5260	50\\
5261	50\\
5262	51\\
5263	51\\
5264	51\\
5265	51\\
5266	51\\
5267	51\\
5268	51\\
5269	51\\
5270	51\\
5271	51\\
5272	51\\
5273	51\\
5274	51\\
5275	51\\
5276	51\\
5277	52\\
5278	52\\
5279	52\\
5280	52\\
5281	51\\
5282	51\\
5283	51\\
5284	51\\
5285	51\\
5286	52\\
5287	52\\
5288	52\\
5289	52\\
5290	52\\
5291	52\\
5292	51\\
5293	51\\
5294	51\\
5295	51\\
5296	51\\
5297	51\\
5298	51\\
5299	51\\
5300	51\\
5301	51\\
5302	51\\
5303	51\\
5304	51\\
5305	51\\
5306	51\\
5307	51\\
5308	51\\
5309	51\\
5310	51\\
5311	51\\
5312	51\\
5313	51\\
5314	51\\
5315	51\\
5316	51\\
5317	51\\
5318	51\\
5319	51\\
5320	51\\
5321	51\\
5322	51\\
5323	51\\
5324	51\\
5325	51\\
5326	51\\
5327	51\\
5328	51\\
5329	51\\
5330	51\\
5331	51\\
5332	51\\
5333	51\\
5334	50\\
5335	49\\
5336	49\\
5337	49\\
5338	49\\
5339	50\\
5340	50\\
5341	50\\
5342	50\\
5343	50\\
5344	50\\
5345	50\\
5346	51\\
5347	51\\
5348	51\\
5349	51\\
5350	51\\
5351	51\\
5352	51\\
5353	51\\
5354	51\\
5355	51\\
5356	51\\
5357	51\\
5358	50\\
5359	50\\
5360	50\\
5361	50\\
5362	50\\
5363	50\\
5364	50\\
5365	50\\
5366	50\\
5367	50\\
5368	50\\
5369	50\\
5370	50\\
5371	50\\
5372	50\\
5373	50\\
5374	49\\
5375	49\\
5376	49\\
5377	49\\
5378	49\\
5379	49\\
5380	49\\
5381	49\\
5382	49\\
5383	49\\
5384	49\\
5385	49\\
5386	49\\
5387	49\\
5388	49\\
5389	49\\
5390	49\\
5391	49\\
5392	49\\
5393	49\\
5394	49\\
5395	49\\
5396	49\\
5397	49\\
5398	49\\
5399	49\\
5400	49\\
5401	48\\
5402	48\\
5403	48\\
5404	48\\
5405	48\\
5406	47\\
5407	47\\
5408	47\\
5409	47\\
5410	47\\
5411	47\\
5412	47\\
5413	47\\
5414	47\\
5415	47\\
5416	47\\
5417	47\\
5418	47\\
5419	47\\
5420	47\\
5421	47\\
5422	47\\
5423	47\\
5424	47\\
5425	47\\
5426	47\\
5427	47\\
5428	48\\
5429	48\\
5430	48\\
5431	48\\
5432	48\\
5433	48\\
5434	48\\
5435	48\\
5436	48\\
5437	48\\
5438	48\\
5439	48\\
5440	48\\
5441	48\\
5442	48\\
5443	48\\
5444	48\\
5445	47\\
5446	47\\
5447	47\\
5448	47\\
5449	48\\
5450	48\\
5451	48\\
5452	48\\
5453	48\\
5454	48\\
5455	48\\
5456	48\\
5457	49\\
5458	49\\
5459	49\\
5460	50\\
5461	50\\
5462	50\\
5463	50\\
5464	50\\
5465	50\\
5466	50\\
5467	50\\
5468	50\\
5469	50\\
5470	50\\
5471	50\\
5472	50\\
5473	50\\
5474	49\\
5475	49\\
5476	49\\
5477	49\\
5478	49\\
5479	49\\
5480	49\\
5481	49\\
5482	49\\
5483	49\\
5484	49\\
5485	49\\
5486	49\\
5487	49\\
5488	50\\
5489	50\\
5490	50\\
5491	50\\
5492	50\\
5493	50\\
5494	50\\
5495	50\\
5496	50\\
5497	50\\
5498	50\\
5499	50\\
5500	50\\
5501	50\\
5502	50\\
5503	50\\
5504	50\\
5505	50\\
5506	50\\
5507	50\\
5508	50\\
5509	50\\
5510	50\\
5511	50\\
5512	50\\
5513	50\\
5514	50\\
5515	50\\
5516	50\\
5517	50\\
5518	50\\
5519	50\\
5520	50\\
5521	50\\
5522	50\\
5523	50\\
5524	50\\
5525	50\\
5526	50\\
5527	50\\
5528	50\\
5529	50\\
5530	50\\
5531	50\\
5532	50\\
5533	50\\
5534	50\\
5535	50\\
5536	50\\
5537	50\\
5538	50\\
5539	50\\
5540	50\\
5541	50\\
5542	50\\
5543	50\\
5544	50\\
5545	50\\
5546	50\\
5547	50\\
5548	50\\
5549	50\\
5550	50\\
5551	50\\
5552	50\\
5553	50\\
5554	50\\
5555	50\\
5556	50\\
5557	50\\
5558	51\\
5559	51\\
5560	51\\
5561	52\\
5562	52\\
5563	52\\
5564	52\\
5565	52\\
5566	52\\
5567	52\\
5568	52\\
5569	52\\
5570	52\\
5571	52\\
5572	52\\
5573	52\\
5574	52\\
5575	52\\
5576	52\\
5577	52\\
5578	52\\
5579	52\\
5580	52\\
5581	52\\
5582	52\\
5583	52\\
5584	52\\
5585	52\\
5586	52\\
5587	52\\
5588	52\\
5589	52\\
5590	52\\
5591	52\\
5592	52\\
5593	52\\
5594	52\\
5595	52\\
5596	52\\
5597	53\\
5598	53\\
5599	52\\
5600	52\\
5601	52\\
5602	52\\
5603	52\\
5604	52\\
5605	52\\
5606	52\\
5607	52\\
5608	52\\
5609	52\\
5610	52\\
5611	52\\
5612	52\\
5613	53\\
5614	53\\
5615	53\\
5616	53\\
5617	53\\
5618	53\\
5619	53\\
5620	53\\
5621	53\\
5622	53\\
5623	53\\
5624	53\\
5625	53\\
5626	53\\
5627	53\\
5628	53\\
5629	53\\
5630	53\\
5631	53\\
5632	53\\
5633	53\\
5634	53\\
5635	53\\
5636	53\\
5637	53\\
5638	53\\
5639	53\\
5640	53\\
5641	53\\
5642	54\\
5643	54\\
5644	54\\
5645	54\\
5646	54\\
5647	54\\
5648	54\\
5649	54\\
5650	54\\
5651	54\\
5652	54\\
5653	54\\
5654	54\\
5655	54\\
5656	54\\
5657	54\\
5658	54\\
5659	54\\
5660	54\\
5661	54\\
5662	54\\
5663	54\\
5664	54\\
5665	54\\
5666	54\\
5667	54\\
5668	54\\
5669	54\\
5670	54\\
5671	54\\
5672	54\\
5673	54\\
5674	54\\
5675	54\\
5676	55\\
5677	55\\
5678	55\\
5679	55\\
5680	55\\
5681	55\\
5682	55\\
5683	55\\
5684	55\\
5685	56\\
5686	56\\
5687	56\\
5688	56\\
5689	56\\
5690	56\\
5691	56\\
5692	56\\
5693	56\\
5694	56\\
5695	56\\
5696	56\\
5697	56\\
5698	56\\
5699	56\\
5700	56\\
5701	56\\
5702	56\\
5703	56\\
5704	56\\
5705	56\\
5706	56\\
5707	56\\
5708	56\\
5709	56\\
5710	56\\
5711	56\\
5712	56\\
5713	57\\
5714	57\\
5715	57\\
5716	57\\
5717	57\\
5718	57\\
5719	57\\
5720	57\\
5721	57\\
5722	57\\
5723	57\\
5724	57\\
5725	57\\
5726	57\\
5727	57\\
5728	57\\
5729	57\\
5730	57\\
5731	57\\
5732	57\\
5733	57\\
5734	57\\
5735	57\\
5736	57\\
5737	57\\
5738	57\\
5739	57\\
5740	57\\
5741	56\\
5742	56\\
5743	56\\
5744	56\\
5745	56\\
5746	56\\
5747	56\\
5748	56\\
5749	56\\
5750	56\\
5751	56\\
5752	56\\
5753	56\\
5754	56\\
5755	56\\
5756	56\\
5757	56\\
5758	56\\
5759	56\\
5760	56\\
5761	57\\
5762	57\\
5763	57\\
5764	57\\
5765	57\\
5766	57\\
5767	57\\
5768	57\\
5769	57\\
5770	57\\
5771	57\\
5772	57\\
5773	57\\
5774	57\\
5775	57\\
5776	57\\
5777	57\\
5778	56\\
5779	56\\
5780	56\\
5781	56\\
5782	56\\
5783	56\\
5784	56\\
5785	56\\
5786	56\\
5787	56\\
5788	56\\
5789	56\\
5790	56\\
5791	56\\
5792	56\\
5793	56\\
5794	56\\
5795	56\\
5796	56\\
5797	56\\
5798	56\\
5799	56\\
5800	56\\
5801	56\\
5802	56\\
5803	56\\
5804	56\\
5805	56\\
5806	56\\
5807	56\\
5808	56\\
5809	56\\
5810	56\\
5811	56\\
5812	56\\
5813	56\\
5814	56\\
5815	56\\
5816	56\\
5817	56\\
5818	56\\
5819	56\\
5820	56\\
5821	56\\
5822	56\\
5823	56\\
5824	56\\
5825	56\\
5826	56\\
5827	56\\
5828	56\\
5829	56\\
5830	56\\
5831	56\\
5832	56\\
5833	56\\
5834	56\\
5835	56\\
5836	56\\
5837	56\\
5838	56\\
5839	56\\
5840	56\\
5841	56\\
5842	56\\
5843	56\\
5844	56\\
5845	56\\
5846	56\\
5847	56\\
5848	56\\
5849	56\\
5850	56\\
5851	56\\
5852	56\\
5853	56\\
5854	56\\
5855	56\\
5856	56\\
5857	56\\
5858	56\\
5859	56\\
5860	56\\
5861	56\\
5862	56\\
5863	56\\
5864	56\\
5865	56\\
5866	56\\
5867	56\\
5868	56\\
5869	56\\
5870	56\\
5871	56\\
5872	56\\
5873	56\\
5874	56\\
5875	56\\
5876	56\\
5877	56\\
5878	56\\
5879	56\\
5880	56\\
5881	56\\
5882	56\\
5883	56\\
5884	56\\
5885	56\\
5886	56\\
5887	56\\
5888	56\\
5889	56\\
5890	56\\
5891	56\\
5892	56\\
5893	56\\
5894	56\\
5895	56\\
5896	56\\
5897	56\\
5898	56\\
5899	56\\
5900	56\\
5901	57\\
5902	57\\
5903	58\\
5904	58\\
5905	58\\
5906	58\\
5907	58\\
5908	58\\
5909	58\\
5910	58\\
5911	58\\
5912	58\\
5913	58\\
5914	58\\
5915	58\\
5916	58\\
5917	58\\
5918	58\\
5919	58\\
5920	58\\
5921	58\\
5922	58\\
5923	58\\
5924	58\\
5925	58\\
5926	58\\
5927	58\\
5928	58\\
5929	58\\
5930	58\\
5931	58\\
5932	58\\
5933	58\\
5934	58\\
5935	58\\
5936	58\\
5937	58\\
5938	58\\
5939	58\\
5940	59\\
5941	59\\
5942	59\\
5943	59\\
5944	59\\
5945	60\\
5946	60\\
5947	60\\
5948	60\\
5949	60\\
5950	60\\
5951	60\\
5952	60\\
5953	60\\
5954	60\\
5955	60\\
5956	60\\
5957	60\\
5958	60\\
5959	60\\
5960	60\\
5961	60\\
5962	60\\
5963	60\\
5964	60\\
5965	60\\
5966	61\\
5967	61\\
5968	61\\
5969	62\\
5970	62\\
5971	62\\
5972	62\\
5973	62\\
5974	62\\
5975	62\\
5976	62\\
5977	63\\
5978	64\\
5979	65\\
5980	65\\
5981	65\\
5982	65\\
5983	65\\
5984	65\\
5985	65\\
5986	65\\
5987	65\\
5988	65\\
5989	65\\
5990	65\\
5991	65\\
5992	65\\
5993	65\\
5994	65\\
5995	65\\
5996	65\\
5997	65\\
5998	65\\
5999	65\\
6000	66\\
6001	66\\
6002	66\\
6003	66\\
6004	66\\
6005	66\\
6006	66\\
6007	67\\
6008	67\\
6009	67\\
6010	67\\
6011	67\\
6012	67\\
6013	67\\
6014	67\\
6015	67\\
6016	67\\
6017	67\\
6018	67\\
6019	67\\
6020	67\\
6021	67\\
6022	67\\
6023	67\\
6024	67\\
6025	67\\
6026	67\\
6027	67\\
6028	67\\
6029	67\\
6030	67\\
6031	67\\
6032	67\\
6033	67\\
6034	67\\
6035	67\\
6036	67\\
6037	67\\
6038	67\\
6039	67\\
6040	67\\
6041	67\\
6042	67\\
6043	67\\
6044	67\\
6045	67\\
6046	67\\
6047	67\\
6048	67\\
6049	67\\
6050	67\\
6051	67\\
6052	67\\
6053	67\\
6054	67\\
6055	67\\
6056	67\\
6057	67\\
6058	67\\
6059	67\\
6060	67\\
6061	67\\
6062	67\\
6063	67\\
6064	67\\
6065	67\\
6066	67\\
6067	67\\
6068	67\\
6069	68\\
6070	68\\
6071	68\\
6072	68\\
6073	68\\
6074	68\\
6075	68\\
6076	68\\
6077	68\\
6078	68\\
6079	68\\
6080	68\\
6081	68\\
6082	68\\
6083	68\\
6084	68\\
6085	67\\
6086	67\\
6087	68\\
6088	68\\
6089	68\\
6090	68\\
6091	68\\
6092	68\\
6093	68\\
6094	68\\
6095	68\\
6096	68\\
6097	69\\
6098	69\\
6099	69\\
6100	69\\
6101	69\\
6102	69\\
6103	69\\
6104	69\\
6105	69\\
6106	69\\
6107	69\\
6108	69\\
6109	69\\
6110	69\\
6111	69\\
6112	69\\
6113	69\\
6114	69\\
6115	69\\
6116	69\\
6117	69\\
6118	69\\
6119	69\\
6120	69\\
6121	69\\
6122	69\\
6123	69\\
6124	69\\
6125	69\\
6126	69\\
6127	69\\
6128	69\\
6129	69\\
6130	69\\
6131	69\\
6132	69\\
6133	69\\
6134	69\\
6135	69\\
6136	69\\
6137	69\\
6138	69\\
6139	69\\
6140	69\\
6141	69\\
6142	69\\
6143	69\\
6144	69\\
6145	69\\
6146	69\\
6147	69\\
6148	69\\
6149	69\\
6150	69\\
6151	69\\
6152	69\\
6153	69\\
6154	69\\
6155	69\\
6156	69\\
6157	69\\
6158	69\\
6159	69\\
6160	69\\
6161	69\\
6162	69\\
6163	69\\
6164	69\\
6165	69\\
6166	69\\
6167	69\\
6168	69\\
6169	69\\
6170	69\\
6171	70\\
6172	70\\
6173	70\\
6174	70\\
6175	70\\
6176	70\\
6177	70\\
6178	69\\
6179	69\\
6180	69\\
6181	70\\
6182	70\\
6183	70\\
6184	70\\
6185	70\\
6186	70\\
6187	70\\
6188	70\\
6189	70\\
6190	70\\
6191	70\\
6192	71\\
6193	71\\
6194	71\\
6195	71\\
6196	71\\
6197	72\\
6198	72\\
6199	72\\
6200	72\\
6201	72\\
6202	72\\
6203	72\\
6204	72\\
6205	72\\
6206	72\\
6207	71\\
6208	71\\
6209	71\\
6210	71\\
6211	71\\
6212	71\\
6213	71\\
6214	71\\
6215	71\\
6216	71\\
6217	70\\
6218	70\\
6219	70\\
6220	70\\
6221	70\\
6222	70\\
6223	70\\
6224	70\\
6225	70\\
6226	70\\
6227	71\\
6228	71\\
6229	71\\
6230	71\\
6231	71\\
6232	71\\
6233	71\\
6234	71\\
6235	71\\
6236	71\\
6237	71\\
6238	71\\
6239	71\\
6240	71\\
6241	71\\
6242	71\\
6243	71\\
6244	71\\
6245	71\\
6246	71\\
6247	71\\
6248	71\\
6249	71\\
6250	71\\
6251	71\\
6252	71\\
6253	71\\
6254	71\\
6255	71\\
6256	71\\
6257	71\\
6258	71\\
6259	71\\
6260	71\\
6261	71\\
6262	71\\
6263	71\\
6264	71\\
6265	71\\
6266	71\\
6267	71\\
6268	71\\
6269	71\\
6270	71\\
6271	72\\
6272	73\\
6273	73\\
6274	73\\
6275	73\\
6276	73\\
6277	73\\
6278	73\\
6279	73\\
6280	73\\
6281	73\\
6282	73\\
6283	73\\
6284	73\\
6285	73\\
6286	73\\
6287	73\\
6288	73\\
6289	73\\
6290	73\\
6291	73\\
6292	73\\
6293	73\\
6294	73\\
6295	73\\
6296	73\\
6297	73\\
6298	73\\
6299	73\\
6300	73\\
6301	73\\
6302	73\\
6303	73\\
6304	73\\
6305	73\\
6306	73\\
6307	73\\
6308	73\\
6309	73\\
6310	73\\
6311	73\\
6312	73\\
6313	73\\
6314	73\\
6315	73\\
6316	73\\
6317	73\\
6318	73\\
6319	73\\
6320	73\\
6321	73\\
6322	73\\
6323	73\\
6324	73\\
6325	73\\
6326	73\\
6327	73\\
6328	73\\
6329	73\\
6330	73\\
6331	73\\
6332	73\\
6333	73\\
6334	73\\
6335	73\\
6336	73\\
6337	73\\
6338	73\\
6339	73\\
6340	73\\
6341	73\\
6342	73\\
6343	74\\
6344	74\\
6345	74\\
6346	74\\
6347	74\\
6348	74\\
6349	74\\
6350	74\\
6351	74\\
6352	74\\
6353	75\\
6354	75\\
6355	75\\
6356	75\\
6357	75\\
6358	75\\
6359	75\\
6360	75\\
6361	75\\
6362	75\\
6363	75\\
6364	75\\
6365	75\\
6366	75\\
6367	75\\
6368	75\\
6369	75\\
6370	75\\
6371	75\\
6372	75\\
6373	75\\
6374	75\\
6375	75\\
6376	75\\
6377	75\\
6378	75\\
6379	75\\
6380	75\\
6381	75\\
6382	75\\
6383	75\\
6384	75\\
6385	75\\
6386	75\\
6387	75\\
6388	75\\
6389	75\\
6390	75\\
6391	75\\
6392	75\\
6393	75\\
6394	75\\
6395	75\\
6396	75\\
6397	75\\
6398	75\\
6399	75\\
6400	75\\
6401	75\\
6402	75\\
6403	75\\
6404	75\\
6405	75\\
6406	75\\
6407	75\\
6408	75\\
6409	75\\
6410	75\\
6411	75\\
6412	75\\
6413	75\\
6414	75\\
6415	75\\
6416	75\\
6417	75\\
6418	75\\
6419	75\\
6420	75\\
6421	75\\
6422	75\\
6423	75\\
6424	75\\
6425	75\\
6426	75\\
6427	75\\
6428	75\\
6429	75\\
6430	75\\
6431	75\\
6432	75\\
6433	75\\
6434	75\\
6435	75\\
6436	75\\
6437	75\\
6438	75\\
6439	75\\
6440	75\\
6441	75\\
6442	75\\
6443	75\\
6444	75\\
6445	75\\
6446	75\\
6447	75\\
6448	75\\
6449	76\\
6450	76\\
6451	76\\
6452	76\\
6453	76\\
6454	76\\
6455	76\\
6456	76\\
6457	77\\
6458	78\\
6459	78\\
6460	78\\
6461	78\\
6462	78\\
6463	78\\
6464	78\\
6465	78\\
6466	78\\
6467	78\\
6468	78\\
6469	78\\
6470	78\\
6471	78\\
6472	78\\
6473	78\\
6474	78\\
6475	77\\
6476	77\\
6477	77\\
6478	76\\
6479	76\\
6480	76\\
6481	76\\
6482	76\\
6483	76\\
6484	76\\
6485	76\\
6486	76\\
6487	76\\
6488	76\\
6489	77\\
6490	77\\
6491	77\\
6492	77\\
6493	77\\
6494	77\\
6495	77\\
6496	77\\
6497	77\\
6498	77\\
6499	77\\
6500	77\\
6501	77\\
6502	77\\
6503	77\\
6504	77\\
6505	77\\
6506	77\\
6507	77\\
6508	77\\
6509	77\\
6510	77\\
6511	77\\
6512	77\\
6513	77\\
6514	77\\
6515	77\\
6516	77\\
6517	77\\
6518	77\\
6519	78\\
6520	78\\
6521	78\\
6522	78\\
6523	78\\
6524	78\\
6525	78\\
6526	79\\
6527	79\\
6528	79\\
6529	79\\
6530	79\\
6531	79\\
6532	79\\
6533	79\\
6534	79\\
6535	79\\
6536	79\\
6537	79\\
6538	79\\
6539	79\\
6540	79\\
6541	79\\
6542	79\\
6543	79\\
6544	79\\
6545	79\\
6546	79\\
6547	79\\
6548	79\\
6549	79\\
6550	79\\
6551	79\\
6552	79\\
6553	79\\
6554	79\\
6555	79\\
6556	79\\
6557	79\\
6558	79\\
6559	79\\
6560	79\\
6561	79\\
6562	79\\
6563	79\\
6564	79\\
6565	79\\
6566	79\\
6567	79\\
6568	79\\
6569	78\\
6570	78\\
6571	78\\
6572	78\\
6573	78\\
6574	78\\
6575	78\\
6576	78\\
6577	78\\
6578	78\\
6579	78\\
6580	78\\
6581	78\\
6582	78\\
6583	78\\
6584	78\\
6585	78\\
6586	78\\
6587	78\\
6588	78\\
6589	78\\
6590	78\\
6591	78\\
6592	78\\
6593	78\\
6594	78\\
6595	78\\
6596	78\\
6597	79\\
6598	79\\
6599	80\\
6600	79\\
6601	79\\
6602	79\\
6603	79\\
6604	79\\
6605	79\\
6606	78\\
6607	78\\
6608	77\\
6609	77\\
6610	77\\
6611	77\\
6612	77\\
6613	77\\
6614	77\\
6615	76\\
6616	76\\
6617	76\\
6618	76\\
6619	76\\
6620	76\\
6621	76\\
6622	76\\
6623	76\\
6624	76\\
6625	76\\
};
%\addlegendentry{data11}

\addplot [color=blue]
  table[row sep=crcr]{%
0	81\\
6625	81\\
};
%\addlegendentry{data12}

\end{axis}

\end{tikzpicture}%

==> Figures/f413.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.8\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=2000,%35000,
xlabel={Air time},
%xtick={1,50000,10000,15000,20000, 25000,30000,35000},
x tick label style={/pgf/number format/.cd,%
          scaled x ticks = false,
          set thousands separator={},
          fixed},
ymin=0,
ymax=10,
ylabel={Queue length},
ytick={0,2,4,6,8,10},
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
40	0\\
40	10\\
};
%, \addlegendentry{data1}

\addplot [color=blue]
  table[row sep=crcr]{%
94	0\\
94	10\\
};
%, \addlegendentry{data2}

\addplot [color=blue]
  table[row sep=crcr]{%
170	0\\
170	10\\
};
%, \addlegendentry{data3}

\addplot [color=blue]
  table[row sep=crcr]{%
252	0\\
252	10\\
};
%, \addlegendentry{data4}

\addplot [color=blue]
  table[row sep=crcr]{%
368	0\\
368	10\\
};
%, \addlegendentry{data5}

\addplot [color=blue]
  table[row sep=crcr]{%
517	0\\
517	10\\
};
%, \addlegendentry{data6}

\addplot [color=blue]
  table[row sep=crcr]{%
713	0\\
713	10\\
};
%, \addlegendentry{data7}

\addplot [color=blue]
  table[row sep=crcr]{%
920	0\\
920	10\\
};
%, \addlegendentry{data8}

\addplot [color=blue]
  table[row sep=crcr]{%
1215	0\\
1215	10\\
};
%, \addlegendentry{data9}

\addplot [color=blue]
  table[row sep=crcr]{%
1370	0\\
1370	10\\
};
%, \addlegendentry{data10}

\addplot [color=blue]
  table[row sep=crcr]{%
1495	0\\
1495	10\\
};
%, \addlegendentry{data11}

\addplot [color=blue]
  table[row sep=crcr]{%
1594	0\\
1594	10\\
};
%, \addlegendentry{data12}

\addplot [color=blue]
  table[row sep=crcr]{%
1642	0\\
1642	10\\
};
%, \addlegendentry{data13}

\addplot [color=blue]
  table[row sep=crcr]{%
1683	0\\
1683	10\\
};
%, \addlegendentry{data14}

\addplot [color=blue]
  table[row sep=crcr]{%
1826	0\\
1826	10\\
};
%, \addlegendentry{data15}

\addplot [color=red]
  table[row sep=crcr]{%
1	1\\
2	1\\
3	1\\
4	1\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	1\\
39	1\\
40	1\\
41	2\\
42	2\\
43	2\\
44	2\\
45	2\\
46	2\\
47	2\\
48	2\\
49	2\\
50	2\\
51	2\\
52	2\\
53	2\\
54	2\\
55	2\\
56	2\\
57	2\\
58	2\\
59	2\\
60	2\\
61	2\\
62	2\\
63	2\\
64	2\\
65	2\\
66	2\\
67	2\\
68	2\\
69	2\\
70	2\\
71	1\\
72	1\\
73	1\\
74	1\\
75	1\\
76	1\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	1\\
96	1\\
97	1\\
98	1\\
99	1\\
100	1\\
101	1\\
102	1\\
103	1\\
104	1\\
105	1\\
106	1\\
107	1\\
108	1\\
109	0\\
110	1\\
111	2\\
112	2\\
113	2\\
114	3\\
115	3\\
116	3\\
117	3\\
118	3\\
119	3\\
120	3\\
121	3\\
122	3\\
123	3\\
124	3\\
125	2\\
126	2\\
127	2\\
128	2\\
129	2\\
130	2\\
131	2\\
132	2\\
133	2\\
134	2\\
135	2\\
136	2\\
137	2\\
138	2\\
139	2\\
140	2\\
141	2\\
142	2\\
143	1\\
144	1\\
145	1\\
146	1\\
147	1\\
148	1\\
149	1\\
150	1\\
151	1\\
152	1\\
153	1\\
154	2\\
155	2\\
156	2\\
157	2\\
158	2\\
159	1\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	1\\
172	1\\
173	1\\
174	1\\
175	1\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	1\\
187	1\\
188	1\\
189	1\\
190	1\\
191	1\\
192	1\\
193	1\\
194	1\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	1\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	2\\
267	2\\
268	2\\
269	2\\
270	2\\
271	1\\
272	1\\
273	1\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	1\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	2\\
332	2\\
333	3\\
334	3\\
335	4\\
336	4\\
337	4\\
338	5\\
339	5\\
340	5\\
341	5\\
342	5\\
343	5\\
344	5\\
345	5\\
346	5\\
347	5\\
348	5\\
349	5\\
350	5\\
351	5\\
352	5\\
353	5\\
354	5\\
355	6\\
356	6\\
357	6\\
358	6\\
359	5\\
360	5\\
361	5\\
362	5\\
363	5\\
364	5\\
365	6\\
366	6\\
367	6\\
368	6\\
369	7\\
370	7\\
371	7\\
372	7\\
373	7\\
374	7\\
375	7\\
376	8\\
377	8\\
378	8\\
379	8\\
380	8\\
381	8\\
382	8\\
383	8\\
384	8\\
385	8\\
386	8\\
387	8\\
388	8\\
389	7\\
390	7\\
391	7\\
392	7\\
393	7\\
394	7\\
395	7\\
396	7\\
397	7\\
398	7\\
399	7\\
400	7\\
401	7\\
402	7\\
403	7\\
404	7\\
405	6\\
406	6\\
407	6\\
408	6\\
409	6\\
410	6\\
411	6\\
412	6\\
413	6\\
414	6\\
415	6\\
416	6\\
417	6\\
418	6\\
419	6\\
420	7\\
421	7\\
422	7\\
423	7\\
424	7\\
425	7\\
426	7\\
427	7\\
428	7\\
429	7\\
430	8\\
431	8\\
432	8\\
433	8\\
434	8\\
435	8\\
436	8\\
437	8\\
438	8\\
439	8\\
440	9\\
441	9\\
442	9\\
443	8\\
444	8\\
445	8\\
446	8\\
447	8\\
448	8\\
449	8\\
450	8\\
451	8\\
452	8\\
453	8\\
454	8\\
455	8\\
456	7\\
457	7\\
458	7\\
459	7\\
460	7\\
461	7\\
462	7\\
463	7\\
464	7\\
465	7\\
466	7\\
467	7\\
468	7\\
469	7\\
470	7\\
471	7\\
472	7\\
473	7\\
474	7\\
475	7\\
476	7\\
477	7\\
478	7\\
479	7\\
480	7\\
481	6\\
482	6\\
483	6\\
484	5\\
485	5\\
486	5\\
487	5\\
488	5\\
489	5\\
490	5\\
491	4\\
492	4\\
493	4\\
494	4\\
495	4\\
496	4\\
497	3\\
498	3\\
499	3\\
500	2\\
501	2\\
502	2\\
503	2\\
504	2\\
505	2\\
506	2\\
507	2\\
508	2\\
509	2\\
510	2\\
511	2\\
512	2\\
513	2\\
514	2\\
515	2\\
516	2\\
517	2\\
518	3\\
519	2\\
520	2\\
521	2\\
522	2\\
523	2\\
524	3\\
525	3\\
526	3\\
527	3\\
528	3\\
529	3\\
530	3\\
531	3\\
532	3\\
533	3\\
534	3\\
535	3\\
536	3\\
537	3\\
538	3\\
539	3\\
540	3\\
541	3\\
542	3\\
543	3\\
544	3\\
545	3\\
546	3\\
547	3\\
548	3\\
549	3\\
550	3\\
551	3\\
552	3\\
553	3\\
554	3\\
555	3\\
556	3\\
557	3\\
558	3\\
559	4\\
560	4\\
561	4\\
562	4\\
563	4\\
564	4\\
565	4\\
566	4\\
567	3\\
568	3\\
569	3\\
570	3\\
571	3\\
572	3\\
573	3\\
574	3\\
575	3\\
576	3\\
577	3\\
578	3\\
579	3\\
580	3\\
581	3\\
582	3\\
583	2\\
584	2\\
585	2\\
586	2\\
587	2\\
588	2\\
589	2\\
590	2\\
591	2\\
592	1\\
593	1\\
594	1\\
595	1\\
596	1\\
597	1\\
598	1\\
599	1\\
600	1\\
601	1\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	1\\
657	1\\
658	1\\
659	1\\
660	1\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	2\\
693	2\\
694	2\\
695	2\\
696	2\\
697	2\\
698	2\\
699	2\\
700	2\\
701	2\\
702	2\\
703	2\\
704	2\\
705	1\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	2\\
722	2\\
723	2\\
724	3\\
725	3\\
726	3\\
727	3\\
728	3\\
729	3\\
730	3\\
731	3\\
732	3\\
733	3\\
734	3\\
735	3\\
736	3\\
737	3\\
738	2\\
739	2\\
740	2\\
741	2\\
742	2\\
743	2\\
744	2\\
745	2\\
746	2\\
747	2\\
748	2\\
749	2\\
750	2\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	2\\
775	2\\
776	2\\
777	2\\
778	3\\
779	3\\
780	3\\
781	3\\
782	3\\
783	3\\
784	3\\
785	3\\
786	3\\
787	3\\
788	3\\
789	3\\
790	3\\
791	3\\
792	3\\
793	3\\
794	4\\
795	4\\
796	4\\
797	4\\
798	5\\
799	5\\
800	5\\
801	5\\
802	4\\
803	4\\
804	4\\
805	4\\
806	4\\
807	4\\
808	4\\
809	4\\
810	4\\
811	4\\
812	3\\
813	2\\
814	2\\
815	2\\
816	2\\
817	2\\
818	2\\
819	2\\
820	2\\
821	2\\
822	3\\
823	3\\
824	3\\
825	3\\
826	3\\
827	3\\
828	3\\
829	3\\
830	3\\
831	3\\
832	3\\
833	3\\
834	3\\
835	3\\
836	3\\
837	3\\
838	4\\
839	4\\
840	4\\
841	4\\
842	4\\
843	4\\
844	4\\
845	4\\
846	4\\
847	4\\
848	4\\
849	4\\
850	4\\
851	4\\
852	4\\
853	4\\
854	4\\
855	4\\
856	4\\
857	4\\
858	4\\
859	4\\
860	4\\
861	4\\
862	4\\
863	4\\
864	4\\
865	4\\
866	4\\
867	4\\
868	4\\
869	4\\
870	4\\
871	4\\
872	4\\
873	4\\
874	4\\
875	4\\
876	5\\
877	5\\
878	5\\
879	5\\
880	5\\
881	5\\
882	5\\
883	5\\
884	5\\
885	5\\
886	5\\
887	5\\
888	5\\
889	4\\
890	4\\
891	4\\
892	4\\
893	4\\
894	4\\
895	4\\
896	4\\
897	4\\
898	4\\
899	4\\
900	4\\
901	4\\
902	4\\
903	4\\
904	4\\
905	4\\
906	4\\
907	4\\
908	4\\
909	4\\
910	4\\
911	4\\
912	4\\
913	4\\
914	4\\
915	4\\
916	4\\
917	4\\
918	4\\
919	4\\
920	4\\
921	5\\
922	5\\
923	5\\
924	5\\
925	5\\
926	5\\
927	5\\
928	5\\
929	5\\
930	5\\
931	5\\
932	5\\
933	5\\
934	4\\
935	4\\
936	4\\
937	4\\
938	4\\
939	4\\
940	4\\
941	4\\
942	4\\
943	4\\
944	4\\
945	4\\
946	4\\
947	4\\
948	4\\
949	4\\
950	4\\
951	4\\
952	4\\
953	4\\
954	4\\
955	4\\
956	4\\
957	4\\
958	4\\
959	4\\
960	4\\
961	4\\
962	4\\
963	4\\
964	4\\
965	4\\
966	4\\
967	4\\
968	4\\
969	4\\
970	4\\
971	4\\
972	4\\
973	4\\
974	4\\
975	4\\
976	4\\
977	5\\
978	5\\
979	5\\
980	5\\
981	5\\
982	5\\
983	5\\
984	5\\
985	5\\
986	5\\
987	5\\
988	5\\
989	5\\
990	5\\
991	5\\
992	5\\
993	5\\
994	5\\
995	5\\
996	5\\
997	5\\
998	5\\
999	5\\
1000	5\\
1001	5\\
1002	5\\
1003	5\\
1004	5\\
1005	5\\
1006	5\\
1007	5\\
1008	5\\
1009	5\\
1010	5\\
1011	5\\
1012	5\\
1013	5\\
1014	5\\
1015	5\\
1016	5\\
1017	5\\
1018	5\\
1019	5\\
1020	5\\
1021	5\\
1022	5\\
1023	5\\
1024	5\\
1025	5\\
1026	5\\
1027	5\\
1028	5\\
1029	5\\
1030	5\\
1031	5\\
1032	5\\
1033	5\\
1034	5\\
1035	5\\
1036	5\\
1037	5\\
1038	5\\
1039	5\\
1040	5\\
1041	5\\
1042	5\\
1043	5\\
1044	5\\
1045	5\\
1046	5\\
1047	4\\
1048	4\\
1049	4\\
1050	4\\
1051	4\\
1052	4\\
1053	4\\
1054	4\\
1055	4\\
1056	4\\
1057	4\\
1058	3\\
1059	3\\
1060	2\\
1061	2\\
1062	2\\
1063	2\\
1064	2\\
1065	2\\
1066	2\\
1067	2\\
1068	2\\
1069	2\\
1070	2\\
1071	2\\
1072	2\\
1073	2\\
1074	2\\
1075	3\\
1076	3\\
1077	3\\
1078	3\\
1079	3\\
1080	3\\
1081	3\\
1082	3\\
1083	3\\
1084	3\\
1085	3\\
1086	3\\
1087	3\\
1088	3\\
1089	3\\
1090	3\\
1091	3\\
1092	2\\
1093	2\\
1094	2\\
1095	2\\
1096	2\\
1097	2\\
1098	2\\
1099	2\\
1100	2\\
1101	2\\
1102	2\\
1103	2\\
1104	2\\
1105	2\\
1106	2\\
1107	2\\
1108	2\\
1109	2\\
1110	1\\
1111	1\\
1112	1\\
1113	1\\
1114	1\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	1\\
1143	1\\
1144	1\\
1145	1\\
1146	1\\
1147	1\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	1\\
1156	1\\
1157	1\\
1158	1\\
1159	1\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	1\\
1189	1\\
1190	1\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	1\\
1217	1\\
1218	1\\
1219	1\\
1220	1\\
1221	1\\
1222	1\\
1223	1\\
1224	2\\
1225	2\\
1226	2\\
1227	2\\
1228	2\\
1229	2\\
1230	2\\
1231	2\\
1232	2\\
1233	2\\
1234	2\\
1235	2\\
1236	2\\
1237	1\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	1\\
1253	1\\
1254	1\\
1255	1\\
1256	1\\
1257	1\\
1258	1\\
1259	1\\
1260	1\\
1261	1\\
1262	1\\
1263	1\\
1264	1\\
1265	1\\
1266	1\\
1267	1\\
1268	1\\
1269	1\\
1270	1\\
1271	1\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	1\\
1280	1\\
1281	1\\
1282	1\\
1283	1\\
1284	1\\
1285	1\\
1286	1\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	1\\
1343	1\\
1344	1\\
1345	1\\
1346	1\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	1\\
1372	1\\
1373	1\\
1374	1\\
1375	1\\
1376	1\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	1\\
1391	1\\
1392	1\\
1393	1\\
1394	1\\
1395	1\\
1396	2\\
1397	2\\
1398	3\\
1399	3\\
1400	3\\
1401	3\\
1402	3\\
1403	3\\
1404	3\\
1405	3\\
1406	3\\
1407	3\\
1408	3\\
1409	3\\
1410	3\\
1411	3\\
1412	3\\
1413	3\\
1414	3\\
1415	3\\
1416	3\\
1417	3\\
1418	3\\
1419	3\\
1420	3\\
1421	3\\
1422	3\\
1423	3\\
1424	3\\
1425	3\\
1426	3\\
1427	3\\
1428	3\\
1429	3\\
1430	3\\
1431	2\\
1432	2\\
1433	2\\
1434	2\\
1435	2\\
1436	2\\
1437	1\\
1438	0\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	1\\
1460	1\\
1461	1\\
1462	1\\
1463	1\\
1464	1\\
1465	1\\
1466	1\\
1467	1\\
1468	1\\
1469	1\\
1470	1\\
1471	1\\
1472	1\\
1473	1\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	1\\
1484	1\\
1485	1\\
1486	1\\
1487	1\\
1488	1\\
1489	1\\
1490	1\\
1491	1\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	1\\
1497	1\\
1498	1\\
1499	1\\
1500	1\\
1501	1\\
1502	1\\
1503	1\\
1504	1\\
1505	1\\
1506	1\\
1507	1\\
1508	1\\
1509	1\\
1510	1\\
1511	1\\
1512	1\\
1513	1\\
1514	2\\
1515	2\\
1516	2\\
1517	2\\
1518	1\\
1519	1\\
1520	1\\
1521	1\\
1522	1\\
1523	1\\
1524	1\\
1525	1\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	1\\
1537	2\\
1538	2\\
1539	2\\
1540	2\\
1541	2\\
1542	2\\
1543	3\\
1544	3\\
1545	3\\
1546	3\\
1547	3\\
1548	3\\
1549	3\\
1550	3\\
1551	3\\
1552	3\\
1553	4\\
1554	4\\
1555	4\\
1556	3\\
1557	3\\
1558	3\\
1559	3\\
1560	3\\
1561	3\\
1562	3\\
1563	3\\
1564	3\\
1565	3\\
1566	3\\
1567	3\\
1568	3\\
1569	3\\
1570	3\\
1571	3\\
1572	3\\
1573	3\\
1574	3\\
1575	3\\
1576	3\\
1577	2\\
1578	1\\
1579	1\\
1580	0\\
1581	0\\
1582	0\\
1583	0\\
1584	0\\
1585	0\\
1586	0\\
1587	0\\
1588	0\\
1589	0\\
1590	0\\
1591	0\\
1592	0\\
1593	0\\
1594	0\\
1595	1\\
1596	1\\
1597	1\\
1598	1\\
1599	1\\
1600	1\\
1601	1\\
1602	1\\
1603	1\\
1604	1\\
1605	1\\
1606	1\\
1607	1\\
1608	1\\
1609	1\\
1610	1\\
1611	1\\
1612	1\\
1613	1\\
1614	1\\
1615	1\\
1616	1\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
1639	1\\
1640	1\\
1641	1\\
1642	1\\
1643	2\\
1644	2\\
1645	2\\
1646	3\\
1647	3\\
1648	3\\
1649	3\\
1650	3\\
1651	3\\
1652	3\\
1653	3\\
1654	3\\
1655	3\\
1656	3\\
1657	3\\
1658	3\\
1659	3\\
1660	3\\
1661	3\\
1662	3\\
1663	3\\
1664	3\\
1665	3\\
1666	3\\
1667	2\\
1668	2\\
1669	2\\
1670	2\\
1671	2\\
1672	2\\
1673	2\\
1674	2\\
1675	2\\
1676	1\\
1677	1\\
1678	1\\
1679	1\\
1680	1\\
1681	1\\
1682	1\\
1683	1\\
1684	2\\
1685	3\\
1686	3\\
1687	3\\
1688	3\\
1689	3\\
1690	3\\
1691	3\\
1692	3\\
1693	3\\
1694	3\\
1695	3\\
1696	3\\
1697	3\\
1698	3\\
1699	3\\
1700	3\\
1701	3\\
1702	3\\
1703	3\\
1704	3\\
1705	3\\
1706	3\\
1707	3\\
1708	3\\
1709	4\\
1710	4\\
1711	4\\
1712	4\\
1713	4\\
1714	4\\
1715	4\\
1716	4\\
1717	4\\
1718	4\\
1719	4\\
1720	4\\
1721	4\\
1722	4\\
1723	4\\
1724	4\\
1725	4\\
1726	4\\
1727	4\\
1728	4\\
1729	4\\
1730	4\\
1731	4\\
1732	4\\
1733	4\\
1734	4\\
1735	4\\
1736	4\\
1737	4\\
1738	4\\
1739	4\\
1740	5\\
1741	5\\
1742	5\\
1743	5\\
1744	5\\
1745	5\\
1746	5\\
1747	5\\
1748	5\\
1749	5\\
1750	5\\
1751	5\\
1752	5\\
1753	5\\
1754	5\\
1755	5\\
1756	5\\
1757	5\\
1758	5\\
1759	6\\
1760	6\\
1761	6\\
1762	6\\
1763	6\\
1764	6\\
1765	6\\
1766	6\\
1767	6\\
1768	6\\
1769	6\\
1770	6\\
1771	6\\
1772	6\\
1773	6\\
1774	6\\
1775	6\\
1776	6\\
1777	6\\
1778	6\\
1779	6\\
1780	6\\
1781	6\\
1782	6\\
1783	6\\
1784	6\\
1785	6\\
1786	6\\
1787	6\\
1788	6\\
1789	6\\
1790	6\\
1791	6\\
1792	6\\
1793	6\\
1794	6\\
1795	6\\
1796	6\\
1797	6\\
1798	6\\
1799	6\\
1800	6\\
1801	6\\
1802	6\\
1803	6\\
1804	6\\
1805	6\\
1806	6\\
1807	6\\
1808	6\\
1809	6\\
1810	6\\
1811	6\\
1812	6\\
1813	6\\
1814	6\\
1815	6\\
1816	6\\
1817	6\\
1818	6\\
1819	6\\
1820	6\\
1821	6\\
1822	6\\
1823	6\\
1824	6\\
1825	5\\
1826	4\\
};

\end{axis}
\end{tikzpicture}%

==> Figures/f42.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0, ymax=400,
ytick={0,100,200,300,400},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$\sum_k c_k$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=blue, line width=1.05pt,mark=+]
  table[row sep=crcr]{%
1	0.2\\
10	2\\
20	4\\
30	8.6\\
40	11.6\\
50	16\\
60	19.2\\
70	22.4\\
80	26.2\\
90	29.4\\
100	33.2\\
110	37\\
120	41\\
130	44.6\\
140	48.4\\
150	52\\
160	56.6\\
170	59.6\\
180	63.4\\
190	67.2\\
191	67.4\\
200	71.6\\
};
\addlegendentry{Mini-batch,$T = 200$}

\addplot [color=green, line width=1.05pt,mark=triangle]
  table[row sep=crcr]{%
1	1\\
10	10\\
20	20\\
30	30\\
40	40\\
50	50\\
60	60\\
70	70\\
80	80\\
90	91\\
100	102\\
110	112\\
120	122\\
130	132\\
140	142\\
150	152\\
160	162\\
170	173\\
180	184\\
190	195\\
200	205\\
};
\addlegendentry{Mini-batch,$T = 1000$}

\addplot [color=black, line width=1.05pt,densely dashed]
  table[row sep=crcr]{%
1	0.05\\
2	0.1\\
3	0.15\\
4	0.25\\
5	0.4\\
6	0.65\\
7	0.8\\
8	0.95\\
9	1.25\\
10	1.4\\
11	1.5\\
12	1.7\\
13	1.9\\
14	2.1\\
15	2.3\\
16	2.55\\
17	2.75\\
18	2.9\\
19	4.3\\
20	4.35\\
21	5.2\\
22	5.35\\
23	5.4\\
24	5.55\\
25	5.75\\
26	5.95\\
27	6.1\\
28	6.5\\
29	6.65\\
30	6.7\\
31	6.75\\
32	6.85\\
33	7\\
34	7.2\\
35	7.25\\
36	7.45\\
37	7.6\\
38	8.6\\
39	8.7\\
40	9.2\\
41	9.25\\
42	9.75\\
43	9.8\\
44	10.35\\
45	10.4\\
46	10.6\\
47	10.7\\
48	10.8\\
49	10.95\\
50	11.65\\
51	11.7\\
52	12.45\\
53	12.8\\
54	12.85\\
55	13.65\\
56	13.7\\
57	13.8\\
58	13.85\\
59	13.95\\
60	14\\
61	14.2\\
62	14.55\\
63	14.65\\
64	14.7\\
65	15.8\\
66	15.85\\
67	16\\
68	16.15\\
69	16.85\\
70	17.1\\
71	17.2\\
72	17.25\\
73	17.95\\
74	18.05\\
75	18.1\\
76	18.2\\
77	18.25\\
78	18.45\\
79	19.7\\
80	19.85\\
81	19.9\\
82	20.6\\
83	20.65\\
84	21.2\\
85	21.25\\
86	21.3\\
87	21.35\\
88	22.45\\
89	22.8\\
90	22.85\\
91	23.4\\
92	23.6\\
93	23.65\\
94	23.75\\
95	24.5\\
96	24.55\\
97	24.65\\
98	24.9\\
99	25.3\\
100	25.4\\
101	25.75\\
102	26.1\\
103	26.25\\
104	26.35\\
105	27.15\\
106	27.3\\
107	27.35\\
108	27.4\\
109	28.6\\
110	28.75\\
111	29.85\\
112	29.95\\
113	30.65\\
114	30.75\\
115	31.3\\
116	31.4\\
117	31.5\\
118	31.6\\
119	32.2\\
120	32.3\\
121	32.85\\
122	33\\
123	33.15\\
124	33.2\\
125	33.3\\
126	33.4\\
127	34.25\\
128	34.35\\
129	34.65\\
130	34.8\\
131	34.85\\
132	34.9\\
133	35.05\\
134	35.15\\
135	36.35\\
136	36.5\\
137	36.65\\
138	36.75\\
139	37.4\\
140	37.75\\
141	37.85\\
142	37.95\\
143	38.25\\
144	38.45\\
145	38.8\\
146	39\\
147	39.05\\
148	39.15\\
149	39.3\\
150	39.45\\
151	39.55\\
152	39.65\\
153	40.8\\
154	40.9\\
155	41.15\\
156	41.25\\
157	41.3\\
158	42.45\\
159	43\\
160	43.25\\
161	43.55\\
162	43.85\\
163	44.2\\
164	44.75\\
165	45\\
166	45.1\\
167	45.45\\
168	45.7\\
169	45.85\\
170	45.9\\
171	46.1\\
172	46.3\\
173	46.9\\
174	47.05\\
175	47.45\\
176	48.55\\
177	48.65\\
178	49.3\\
179	49.9\\
180	50.1\\
181	50.7\\
182	51.2\\
183	51.3\\
184	51.35\\
185	51.8\\
186	52.15\\
187	52.65\\
188	52.7\\
189	52.9\\
190	53.15\\
191	53.55\\
192	53.85\\
193	53.95\\
194	54.3\\
195	54.5\\
196	54.95\\
197	55.2\\
198	55.65\\
199	55.95\\
200	56.05\\
};
\addlegendentry{Mini-batch,$T = 50$}

\addplot [color=red,line width=1.05pt,]
  table[row sep=crcr]{%
1	0.21637\\
2	0.50541\\
3	0.82787\\
4	1.16115\\
5	1.49111\\
6	1.80554\\
7	2.11602\\
8	2.4384\\
9	2.76725\\
10	3.10975\\
11	3.45169\\
12	3.79493\\
13	4.1186\\
14	4.4567\\
15	4.79142\\
16	5.11278\\
17	5.45373\\
18	5.7567\\
19	6.06692\\
20	6.39168\\
21	6.71845\\
22	7.03744\\
23	7.36431\\
24	7.69104\\
25	8.01959\\
26	8.34207\\
27	8.6587\\
28	8.99209\\
29	9.33334\\
30	9.66013\\
31	9.97494\\
32	10.29837\\
33	10.63059\\
34	10.96089\\
35	11.27892\\
36	11.6113\\
37	11.94692\\
38	12.27954\\
39	12.61328\\
40	12.92932\\
41	13.24345\\
42	13.57035\\
43	13.87811\\
44	14.20636\\
45	14.52407\\
46	14.83651\\
47	15.16076\\
48	15.49132\\
49	15.8112\\
50	16.13874\\
51	16.46634\\
52	16.78385\\
53	17.097\\
54	17.43183\\
55	17.76075\\
56	18.08081\\
57	18.41326\\
58	18.76185\\
59	19.10597\\
60	19.4378\\
61	19.77837\\
62	20.10652\\
63	20.42411\\
64	20.72735\\
65	21.05836\\
66	21.41614\\
67	21.79003\\
68	22.1382\\
69	22.47382\\
70	22.80152\\
71	23.14017\\
72	23.46879\\
73	23.79556\\
74	24.15356\\
75	24.48312\\
76	24.81547\\
77	25.15005\\
78	25.47939\\
79	25.79964\\
80	26.14303\\
81	26.49898\\
82	26.83516\\
83	27.15172\\
84	27.46371\\
85	27.79176\\
86	28.10493\\
87	28.42893\\
88	28.75753\\
89	29.11232\\
90	29.46096\\
91	29.7846\\
92	30.11113\\
93	30.44675\\
94	30.78176\\
95	31.1046\\
96	31.43124\\
97	31.76694\\
98	32.07855\\
99	32.39024\\
100	32.70642\\
101	33.02209\\
102	33.35404\\
103	33.70918\\
104	34.02808\\
105	34.3741\\
106	34.72021\\
107	35.06238\\
108	35.3911\\
109	35.73259\\
110	36.0774\\
111	36.4274\\
112	36.73922\\
113	37.05231\\
114	37.38703\\
115	37.71007\\
116	38.03458\\
117	38.35259\\
118	38.68309\\
119	39.02537\\
120	39.35052\\
121	39.69089\\
122	40.02639\\
123	40.37331\\
124	40.70874\\
125	41.03419\\
126	41.35446\\
127	41.67191\\
128	41.99399\\
129	42.31555\\
130	42.63351\\
131	42.95972\\
132	43.29443\\
133	43.65059\\
134	43.98863\\
135	44.32337\\
136	44.66101\\
137	44.98322\\
138	45.30006\\
139	45.61699\\
140	45.96259\\
141	46.31471\\
142	46.62803\\
143	46.95628\\
144	47.30014\\
145	47.64681\\
146	47.98073\\
147	48.293\\
148	48.6283\\
149	48.94009\\
150	49.2746\\
151	49.60402\\
152	49.92651\\
153	50.25401\\
154	50.58651\\
155	50.90408\\
156	51.23448\\
157	51.55816\\
158	51.87231\\
159	52.22125\\
160	52.55905\\
161	52.88483\\
162	53.20761\\
163	53.53841\\
164	53.85943\\
165	54.16693\\
166	54.52277\\
167	54.84929\\
168	55.16841\\
169	55.50327\\
170	55.83668\\
171	56.177\\
172	56.52179\\
173	56.84287\\
174	57.15899\\
175	57.48039\\
176	57.8104\\
177	58.12282\\
178	58.46866\\
179	58.81079\\
180	59.14477\\
181	59.48862\\
182	59.82314\\
183	60.13773\\
184	60.4513\\
185	60.78046\\
186	61.09156\\
187	61.41819\\
188	61.75062\\
189	62.09456\\
190	62.41566\\
191	62.7441\\
192	63.07907\\
193	63.3978\\
194	63.72719\\
195	64.04536\\
196	64.37926\\
197	64.71248\\
198	65.03868\\
199	65.36088\\
200	65.68391\\
};
\addlegendentry{Batch update}

\end{axis}
\end{tikzpicture}% 

==> Figures/f51.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0.45, ymax=0.7,
ytick={0.45,0.5,0.55,0.6,0.65,0.7},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss function $f$},
axis background/.style={fill=white},
legend style={at={(0.99,0.98)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=green, line width=1pt, mark size=2pt, mark=triangle]
  table[row sep=crcr]{%
1	0.66732138671898\\
5	0.625277470121995\\
10	0.599124952830745\\
15	0.58066070501573\\
20	0.566036107452164\\
30	0.543518223716999\\
40	0.52654018362906\\
50	0.513044303085584\\
60	0.501931106477059\\
70	0.492540054557737\\
80	0.484444856844707\\
90	0.477355891641113\\
100	0.47106837173013\\
110	0.465432724760751\\
120	0.46385160719876\\
130	0.46385160719876\\
140	0.46385160719876\\
150	0.46385160719876\\
160	0.46385160719876\\
170	0.46385160719876\\
180	0.46385160719876\\
190	0.46385160719876\\
200	0.46385160719876\\
};
\addlegendentry{Causal}

\addplot [color=blue, line width=1.2pt]
  table[row sep=crcr]{%
1	0.66732138671898\\
2	0.651995342873306\\
3	0.641092327141085\\
4	0.632492835803788\\
5	0.625277470121995\\
6	0.618985455055395\\
7	0.613357937010391\\
8	0.608236160622398\\
9	0.603515902870647\\
10	0.599124952830745\\
11	0.595011052114418\\
12	0.591135002319668\\
13	0.587466508626449\\
14	0.583981558560365\\
15	0.58066070501573\\
16	0.577487904415389\\
17	0.574449708017737\\
18	0.571534684929247\\
19	0.568733001314092\\
20	0.566036107452164\\
21	0.563436500865812\\
22	0.560927544139726\\
23	0.55850332274872\\
24	0.556158532618121\\
25	0.553888390099554\\
26	0.551688559072738\\
27	0.54955509129263\\
28	0.547484377099154\\
29	0.545473104320074\\
30	0.543518223716999\\
31	0.541616919705918\\
32	0.539766585367069\\
33	0.537964800971481\\
34	0.536209315413989\\
35	0.534498030065913\\
36	0.532828984655651\\
37	0.531200344860652\\
38	0.529610391352329\\
39	0.528057510081444\\
40	0.52654018362906\\
41	0.525056983476929\\
42	0.523606563075382\\
43	0.522187651605953\\
44	0.520799048352616\\
45	0.51943961760665\\
46	0.518108284043471\\
47	0.516804028516392\\
48	0.515525884221198\\
49	0.514272933190824\\
50	0.513044303085584\\
51	0.511839164247673\\
52	0.510656726993906\\
53	0.509496239122625\\
54	0.508356983614173\\
55	0.507238276506987\\
56	0.506139464932145\\
57	0.505059925293144\\
58	0.503999061577022\\
59	0.502956303785672\\
60	0.501931106477059\\
61	0.500922947407162\\
62	0.499931326264035\\
63	0.498955763486569\\
64	0.497995799161343\\
65	0.497050991991168\\
66	0.49612091832993\\
67	0.495205171278409\\
68	0.494303359836757\\
69	0.493415108109305\\
70	0.492540054557737\\
71	0.491677851299375\\
72	0.490828163447079\\
73	0.489990668488222\\
74	0.489165055699345\\
75	0.488351025594854\\
76	0.487548289406885\\
77	0.486756568594471\\
78	0.485975594379812\\
79	0.485205107310402\\
80	0.484444856844707\\
81	0.483694600960356\\
82	0.482954105783157\\
83	0.482223145235594\\
84	0.481501500704059\\
85	0.480788960722864\\
86	0.48008532067494\\
87	0.479390382507282\\
88	0.47870395446095\\
89	0.478025850814757\\
90	0.477355891641113\\
91	0.476693902574228\\
92	0.476039714589392\\
93	0.475393163792993\\
94	0.474754091222384\\
95	0.474122342655319\\
96	0.473497768428419\\
97	0.472880223263739\\
98	0.472269566103707\\
99	0.471665659953478\\
100	0.47106837173013\\
101	0.470477572119299\\
102	0.469893135437471\\
103	0.46931493950091\\
104	0.468742865500035\\
105	0.468176797879437\\
106	0.467616624222955\\
107	0.46706223514369\\
108	0.466513524178864\\
109	0.465970387688905\\
110	0.465432724760751\\
111	0.464900437115489\\
112	0.46437342901936\\
113	0.46437342901936\\
114	0.46437342901936\\
115	0.46437342901936\\
116	0.46437342901936\\
117	0.46437342901936\\
118	0.46437342901936\\
119	0.46437342901936\\
120	0.46437342901936\\
121	0.46437342901936\\
122	0.46437342901936\\
123	0.46437342901936\\
124	0.46437342901936\\
125	0.46437342901936\\
126	0.46437342901936\\
127	0.46437342901936\\
128	0.46437342901936\\
129	0.46437342901936\\
130	0.46437342901936\\
131	0.46437342901936\\
132	0.46437342901936\\
133	0.46437342901936\\
134	0.46437342901936\\
135	0.46437342901936\\
136	0.46437342901936\\
137	0.46437342901936\\
138	0.46437342901936\\
139	0.46437342901936\\
140	0.46437342901936\\
141	0.46437342901936\\
142	0.46437342901936\\
143	0.46437342901936\\
144	0.46437342901936\\
145	0.46437342901936\\
146	0.46437342901936\\
147	0.46437342901936\\
148	0.46437342901936\\
149	0.46437342901936\\
150	0.46437342901936\\
151	0.46437342901936\\
152	0.46437342901936\\
153	0.46437342901936\\
154	0.46437342901936\\
155	0.46437342901936\\
156	0.46437342901936\\
157	0.46437342901936\\
158	0.46437342901936\\
159	0.46437342901936\\
160	0.46437342901936\\
161	0.46437342901936\\
162	0.46437342901936\\
163	0.46437342901936\\
164	0.46437342901936\\
165	0.46437342901936\\
166	0.46437342901936\\
167	0.46437342901936\\
168	0.46437342901936\\
169	0.46437342901936\\
170	0.46437342901936\\
171	0.46437342901936\\
172	0.46437342901936\\
173	0.46437342901936\\
174	0.46437342901936\\
175	0.46437342901936\\
176	0.46437342901936\\
177	0.46437342901936\\
178	0.46437342901936\\
179	0.46437342901936\\
180	0.46437342901936\\
181	0.46437342901936\\
182	0.46437342901936\\
183	0.46437342901936\\
184	0.46437342901936\\
185	0.46437342901936\\
186	0.46437342901936\\
187	0.46437342901936\\
188	0.46437342901936\\
189	0.46437342901936\\
190	0.46437342901936\\
191	0.46437342901936\\
192	0.46437342901936\\
193	0.46437342901936\\
194	0.46437342901936\\
195	0.46437342901936\\
196	0.46437342901936\\
197	0.46437342901936\\
198	0.46437342901936\\
199	0.46437342901936\\
200	0.46437342901936\\
};
\addlegendentry{Non-causal}
\end{axis}

\begin{axis}[%
width=0.35\columnwidth,
height=0.12\columnwidth,
at={(0.3\columnwidth,0.11\columnwidth)},
scale only axis,
xmin=111,
xmax=114,
ymin= 0.46385160719876,
ymax=0.465,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
},
ytick={0.462,0.464,0.465},
axis background/.style={fill=white},
ymajorgrids,
]
\addplot [color=green, line width=1pt, mark size=2pt, mark=triangle*, mark options={solid, fill=green, green},forget plot]
  table[row sep=crcr]{%
1	0.66732138671898\\
2	0.651995342873306\\
3	0.641092327141085\\
4	0.632492835803788\\
5	0.625277470121995\\
6	0.618985455055395\\
7	0.613357937010391\\
8	0.608236160622398\\
9	0.603515902870647\\
10	0.599124952830745\\
11	0.595011052114418\\
12	0.591135002319668\\
13	0.587466508626449\\
14	0.583981558560365\\
15	0.58066070501573\\
16	0.577487904415389\\
17	0.574449708017737\\
18	0.571534684929247\\
19	0.568733001314092\\
20	0.566036107452164\\
21	0.563436500865812\\
22	0.560927544139726\\
23	0.55850332274872\\
24	0.556158532618121\\
25	0.553888390099554\\
26	0.551688559072738\\
27	0.54955509129263\\
28	0.547484377099154\\
29	0.545473104320074\\
30	0.543518223716999\\
31	0.541616919705918\\
32	0.539766585367069\\
33	0.537964800971481\\
34	0.536209315413989\\
35	0.534498030065913\\
36	0.532828984655651\\
37	0.531200344860652\\
38	0.529610391352329\\
39	0.528057510081444\\
40	0.52654018362906\\
41	0.525056983476929\\
42	0.523606563075382\\
43	0.522187651605953\\
44	0.520799048352616\\
45	0.51943961760665\\
46	0.518108284043471\\
47	0.516804028516392\\
48	0.515525884221198\\
49	0.514272933190824\\
50	0.513044303085584\\
51	0.511839164247673\\
52	0.510656726993906\\
53	0.509496239122625\\
54	0.508356983614173\\
55	0.507238276506987\\
56	0.506139464932145\\
57	0.505059925293144\\
58	0.503999061577022\\
59	0.502956303785672\\
60	0.501931106477059\\
61	0.500922947407162\\
62	0.499931326264035\\
63	0.498955763486569\\
64	0.497995799161343\\
65	0.497050991991168\\
66	0.49612091832993\\
67	0.495205171278409\\
68	0.494303359836757\\
69	0.493415108109305\\
70	0.492540054557737\\
71	0.491677851299375\\
72	0.490828163447079\\
73	0.489990668488222\\
74	0.489165055699345\\
75	0.488351025594854\\
76	0.487548289406885\\
77	0.486756568594471\\
78	0.485975594379812\\
79	0.485205107310402\\
80	0.484444856844707\\
81	0.483694600960356\\
82	0.482954105783157\\
83	0.482223145235594\\
84	0.481501500704059\\
85	0.480788960722864\\
86	0.48008532067494\\
87	0.479390382507282\\
88	0.47870395446095\\
89	0.478025850814757\\
90	0.477355891641113\\
91	0.476693902574228\\
92	0.476039714589392\\
93	0.475393163792993\\
94	0.474754091222384\\
95	0.474122342655319\\
96	0.473497768428419\\
97	0.472880223263739\\
98	0.472269566103707\\
99	0.471665659953478\\
100	0.47106837173013\\
101	0.470477572119299\\
102	0.469893135437471\\
103	0.46931493950091\\
104	0.468742865500035\\
105	0.468176797879437\\
106	0.467616624222955\\
107	0.46706223514369\\
108	0.466513524178864\\
109	0.465970387688905\\
110	0.465432724760751\\
111	0.464900437115489\\
112	0.46437342901936\\
113	0.46385160719876\\
114	0.46385160719876\\
115	0.46385160719876\\
116	0.46385160719876\\
117	0.46385160719876\\
118	0.46385160719876\\
119	0.46385160719876\\
120	0.46385160719876\\
121	0.46385160719876\\
122	0.46385160719876\\
123	0.46385160719876\\
124	0.46385160719876\\
125	0.46385160719876\\
126	0.46385160719876\\
127	0.46385160719876\\
128	0.46385160719876\\
129	0.46385160719876\\
130	0.46385160719876\\
131	0.46385160719876\\
132	0.46385160719876\\
133	0.46385160719876\\
134	0.46385160719876\\
135	0.46385160719876\\
136	0.46385160719876\\
137	0.46385160719876\\
138	0.46385160719876\\
139	0.46385160719876\\
140	0.46385160719876\\
141	0.46385160719876\\
142	0.46385160719876\\
143	0.46385160719876\\
144	0.46385160719876\\
145	0.46385160719876\\
146	0.46385160719876\\
147	0.46385160719876\\
148	0.46385160719876\\
149	0.46385160719876\\
150	0.46385160719876\\
151	0.46385160719876\\
152	0.46385160719876\\
153	0.46385160719876\\
154	0.46385160719876\\
155	0.46385160719876\\
156	0.46385160719876\\
157	0.46385160719876\\
158	0.46385160719876\\
159	0.46385160719876\\
160	0.46385160719876\\
161	0.46385160719876\\
162	0.46385160719876\\
163	0.46385160719876\\
164	0.46385160719876\\
165	0.46385160719876\\
166	0.46385160719876\\
167	0.46385160719876\\
168	0.46385160719876\\
169	0.46385160719876\\
170	0.46385160719876\\
171	0.46385160719876\\
172	0.46385160719876\\
173	0.46385160719876\\
174	0.46385160719876\\
175	0.46385160719876\\
176	0.46385160719876\\
177	0.46385160719876\\
178	0.46385160719876\\
179	0.46385160719876\\
180	0.46385160719876\\
181	0.46385160719876\\
182	0.46385160719876\\
183	0.46385160719876\\
184	0.46385160719876\\
185	0.46385160719876\\
186	0.46385160719876\\
187	0.46385160719876\\
188	0.46385160719876\\
189	0.46385160719876\\
190	0.46385160719876\\
191	0.46385160719876\\
192	0.46385160719876\\
193	0.46385160719876\\
194	0.46385160719876\\
195	0.46385160719876\\
196	0.46385160719876\\
197	0.46385160719876\\
198	0.46385160719876\\
199	0.46385160719876\\
200	0.46385160719876\\
};
%\addlegendentry{causal}

\addplot [color=blue, line width=1pt, forget plot]
  table[row sep=crcr]{%
1	0.66732138671898\\
2	0.651995342873306\\
3	0.641092327141085\\
4	0.632492835803788\\
5	0.625277470121995\\
6	0.618985455055395\\
7	0.613357937010391\\
8	0.608236160622398\\
9	0.603515902870647\\
10	0.599124952830745\\
11	0.595011052114418\\
12	0.591135002319668\\
13	0.587466508626449\\
14	0.583981558560365\\
15	0.58066070501573\\
16	0.577487904415389\\
17	0.574449708017737\\
18	0.571534684929247\\
19	0.568733001314092\\
20	0.566036107452164\\
21	0.563436500865812\\
22	0.560927544139726\\
23	0.55850332274872\\
24	0.556158532618121\\
25	0.553888390099554\\
26	0.551688559072738\\
27	0.54955509129263\\
28	0.547484377099154\\
29	0.545473104320074\\
30	0.543518223716999\\
31	0.541616919705918\\
32	0.539766585367069\\
33	0.537964800971481\\
34	0.536209315413989\\
35	0.534498030065913\\
36	0.532828984655651\\
37	0.531200344860652\\
38	0.529610391352329\\
39	0.528057510081444\\
40	0.52654018362906\\
41	0.525056983476929\\
42	0.523606563075382\\
43	0.522187651605953\\
44	0.520799048352616\\
45	0.51943961760665\\
46	0.518108284043471\\
47	0.516804028516392\\
48	0.515525884221198\\
49	0.514272933190824\\
50	0.513044303085584\\
51	0.511839164247673\\
52	0.510656726993906\\
53	0.509496239122625\\
54	0.508356983614173\\
55	0.507238276506987\\
56	0.506139464932145\\
57	0.505059925293144\\
58	0.503999061577022\\
59	0.502956303785672\\
60	0.501931106477059\\
61	0.500922947407162\\
62	0.499931326264035\\
63	0.498955763486569\\
64	0.497995799161343\\
65	0.497050991991168\\
66	0.49612091832993\\
67	0.495205171278409\\
68	0.494303359836757\\
69	0.493415108109305\\
70	0.492540054557737\\
71	0.491677851299375\\
72	0.490828163447079\\
73	0.489990668488222\\
74	0.489165055699345\\
75	0.488351025594854\\
76	0.487548289406885\\
77	0.486756568594471\\
78	0.485975594379812\\
79	0.485205107310402\\
80	0.484444856844707\\
81	0.483694600960356\\
82	0.482954105783157\\
83	0.482223145235594\\
84	0.481501500704059\\
85	0.480788960722864\\
86	0.48008532067494\\
87	0.479390382507282\\
88	0.47870395446095\\
89	0.478025850814757\\
90	0.477355891641113\\
91	0.476693902574228\\
92	0.476039714589392\\
93	0.475393163792993\\
94	0.474754091222384\\
95	0.474122342655319\\
96	0.473497768428419\\
97	0.472880223263739\\
98	0.472269566103707\\
99	0.471665659953478\\
100	0.47106837173013\\
101	0.470477572119299\\
102	0.469893135437471\\
103	0.46931493950091\\
104	0.468742865500035\\
105	0.468176797879437\\
106	0.467616624222955\\
107	0.46706223514369\\
108	0.466513524178864\\
109	0.465970387688905\\
110	0.465432724760751\\
111	0.464900437115489\\
112	0.46437342901936\\
113	0.46437342901936\\
114	0.46437342901936\\
115	0.46437342901936\\
116	0.46437342901936\\
117	0.46437342901936\\
118	0.46437342901936\\
119	0.46437342901936\\
120	0.46437342901936\\
121	0.46437342901936\\
122	0.46437342901936\\
123	0.46437342901936\\
124	0.46437342901936\\
125	0.46437342901936\\
126	0.46437342901936\\
127	0.46437342901936\\
128	0.46437342901936\\
129	0.46437342901936\\
130	0.46437342901936\\
131	0.46437342901936\\
132	0.46437342901936\\
133	0.46437342901936\\
134	0.46437342901936\\
135	0.46437342901936\\
136	0.46437342901936\\
137	0.46437342901936\\
138	0.46437342901936\\
139	0.46437342901936\\
140	0.46437342901936\\
141	0.46437342901936\\
142	0.46437342901936\\
143	0.46437342901936\\
144	0.46437342901936\\
145	0.46437342901936\\
146	0.46437342901936\\
147	0.46437342901936\\
148	0.46437342901936\\
149	0.46437342901936\\
150	0.46437342901936\\
151	0.46437342901936\\
152	0.46437342901936\\
153	0.46437342901936\\
154	0.46437342901936\\
155	0.46437342901936\\
156	0.46437342901936\\
157	0.46437342901936\\
158	0.46437342901936\\
159	0.46437342901936\\
160	0.46437342901936\\
161	0.46437342901936\\
162	0.46437342901936\\
163	0.46437342901936\\
164	0.46437342901936\\
165	0.46437342901936\\
166	0.46437342901936\\
167	0.46437342901936\\
168	0.46437342901936\\
169	0.46437342901936\\
170	0.46437342901936\\
171	0.46437342901936\\
172	0.46437342901936\\
173	0.46437342901936\\
174	0.46437342901936\\
175	0.46437342901936\\
176	0.46437342901936\\
177	0.46437342901936\\
178	0.46437342901936\\
179	0.46437342901936\\
180	0.46437342901936\\
181	0.46437342901936\\
182	0.46437342901936\\
183	0.46437342901936\\
184	0.46437342901936\\
185	0.46437342901936\\
186	0.46437342901936\\
187	0.46437342901936\\
188	0.46437342901936\\
189	0.46437342901936\\
190	0.46437342901936\\
191	0.46437342901936\\
192	0.46437342901936\\
193	0.46437342901936\\
194	0.46437342901936\\
195	0.46437342901936\\
196	0.46437342901936\\
197	0.46437342901936\\
198	0.46437342901936\\
199	0.46437342901936\\
200	0.46437342901936\\
};
%\addlegendentry{non-causal}

\end{axis}

\end{tikzpicture}%

==> Figures/f52.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0, ymax=30,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false,
ytick={0,10,20,30},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={ $\sum_k c_k$ },
axis background/.style={fill=white},
legend style={at={(0.02,0.98)}, anchor=north west, legend cell align=left, align=left}
]

\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	0.123186753333333\\
10	1.29817188\\
20	2.60653302\\
30	3.91216280666667\\
40	5.21780502\\
50	6.52292061333333\\
60	7.83004595333333\\
70	9.13728397333333\\
80	10.4463408933333\\
90	11.7566995866667\\
100	13.0658272266667\\
110	14.3731277733333\\
120	15.6790421733333\\
130	16.9833014066667\\
140	18.29161304\\
150	19.5935217066667\\
160	20.8976980266667\\
170	22.2078957066667\\
180	23.51428484\\
190	24.82004626\\
200	26.12197258\\
};
\addlegendentry{$M = 10, p_b = 0.2$}

\addplot [color=green, line width=1.2pt, mark=triangle]
  table[row sep=crcr]{%
1	0.0470306733333333\\
10	0.516539953333333\\
20	1.04166459333333\\
30	1.56562702666667\\
40	2.0874943\\
50	2.61021686666667\\
60	3.13388068666667\\
70	3.65646801333333\\
80	4.17881415333333\\
90	4.70138221333333\\
100	5.22227876\\
110	5.74353702\\
120	6.26694777333333\\
130	6.79068118666667\\
140	7.31128873333333\\
150	7.83561558666667\\
160	8.35711725333333\\
170	8.88117152666667\\
180	9.40472768\\
190	9.92634296666666\\
200	10.44925878\\
};
\addlegendentry{$M = 5, p_b = 0.2$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	0.0899045533333333\\
2	0.180879106666667\\
3	0.271999813333333\\
4	0.36250962\\
5	0.453110593333333\\
6	0.54410312\\
7	0.635240333333333\\
8	0.7257141\\
9	0.81712228\\
10	0.907934073333333\\
11	0.998579073333333\\
12	1.08832673333333\\
13	1.17917798666667\\
14	1.27060206\\
15	1.36162214\\
16	1.45233708666667\\
17	1.54280256\\
18	1.63348669333333\\
19	1.7252429\\
20	1.81638044\\
21	1.90730385333333\\
22	1.9984617\\
23	2.08945389333333\\
24	2.18017964666667\\
25	2.27140894\\
26	2.36336122\\
27	2.45452154666667\\
28	2.54477731333333\\
29	2.6355427\\
30	2.72629145333333\\
31	2.81741480666667\\
32	2.90780004\\
33	2.99874412666667\\
34	3.09016451333333\\
35	3.18134389333333\\
36	3.27211946\\
37	3.36299965333333\\
38	3.45376109333333\\
39	3.5434105\\
40	3.63473037333333\\
41	3.72579035333333\\
42	3.81612143333333\\
43	3.90798691333333\\
44	3.99898652666667\\
45	4.09022897333333\\
46	4.18127928666667\\
47	4.27288272\\
48	4.36408996\\
49	4.45566433333333\\
50	4.54730210666667\\
51	4.63798387333333\\
52	4.72911709333333\\
53	4.81995312666667\\
54	4.91147662666667\\
55	5.00228418666667\\
56	5.09301910666667\\
57	5.18337852666667\\
58	5.27564250666667\\
59	5.36666202\\
60	5.45732972\\
61	5.54839521333333\\
62	5.64014062666667\\
63	5.73114379333333\\
64	5.82237125333333\\
65	5.91399860666667\\
66	6.00414664\\
67	6.09511754\\
68	6.18594202666667\\
69	6.27595819333333\\
70	6.36693254\\
71	6.45848763333333\\
72	6.54942981333333\\
73	6.64007192666667\\
74	6.73127247333333\\
75	6.82287169333333\\
76	6.91396576\\
77	7.00454653333333\\
78	7.09641372\\
79	7.18727722\\
80	7.27831638\\
81	7.36951221333333\\
82	7.46017298\\
83	7.55078464666667\\
84	7.64130322\\
85	7.73179008\\
86	7.82212134\\
87	7.9132573\\
88	8.00435174\\
89	8.09622848666667\\
90	8.1870889\\
91	8.27804752\\
92	8.36915513333333\\
93	8.46031976\\
94	8.55149496\\
95	8.64240255333333\\
96	8.73323510666667\\
97	8.82465778\\
98	8.91575396666667\\
99	9.00613526\\
100	9.09771029333333\\
101	9.18812818666667\\
102	9.27850567333333\\
103	9.36955174\\
104	9.46030893333333\\
105	9.55144595333333\\
106	9.64244858666667\\
107	9.73346534\\
108	9.82458365333333\\
109	9.91610480666667\\
110	10.0070176733333\\
111	10.0981176533333\\
112	10.1901203\\
113	10.2813981466667\\
114	10.3723317533333\\
115	10.4632349866667\\
116	10.5537809466667\\
117	10.64454558\\
118	10.7353087533333\\
119	10.8263138466667\\
120	10.9168741733333\\
121	11.0073934733333\\
122	11.0980858533333\\
123	11.1890675133333\\
124	11.2786539133333\\
125	11.3700417866667\\
126	11.46128396\\
127	11.5517958533333\\
128	11.64247836\\
129	11.73393232\\
130	11.8241558933333\\
131	11.9144707266667\\
132	12.00548998\\
133	12.0966570733333\\
134	12.1873197933333\\
135	12.2783129866667\\
136	12.3692091066667\\
137	12.45934176\\
138	12.5501989733333\\
139	12.6416941066667\\
140	12.7333680733333\\
141	12.8241321933333\\
142	12.9154242933333\\
143	13.0059765933333\\
144	13.0972377933333\\
145	13.18839262\\
146	13.2794818133333\\
147	13.36994602\\
148	13.4604082133333\\
149	13.55163682\\
150	13.6424385866667\\
151	13.7333339666667\\
152	13.8243681866667\\
153	13.9156375466667\\
154	14.00641522\\
155	14.0971043066667\\
156	14.18879082\\
157	14.27887284\\
158	14.3705656133333\\
159	14.4613393933333\\
160	14.5527434933333\\
161	14.6442699866667\\
162	14.7356337\\
163	14.8272658\\
164	14.9178074333333\\
165	15.00768836\\
166	15.09902692\\
167	15.1902375733333\\
168	15.2819975933333\\
169	15.3733547666667\\
170	15.4643820333333\\
171	15.55511456\\
172	15.6461316333333\\
173	15.7372014333333\\
174	15.8281984666667\\
175	15.9189139333333\\
176	16.0101765933333\\
177	16.1013710733333\\
178	16.1927452866667\\
179	16.2836913733333\\
180	16.3743509533333\\
181	16.4656479133333\\
182	16.55680316\\
183	16.6478518666667\\
184	16.73871912\\
185	16.8297700266667\\
186	16.9200633666667\\
187	17.01123352\\
188	17.1025697\\
189	17.1936068\\
190	17.2847351533333\\
191	17.3754013266667\\
192	17.4668043066667\\
193	17.5577769466667\\
194	17.6489969866667\\
195	17.74019812\\
196	17.83111186\\
197	17.9222014266667\\
198	18.0126047333333\\
199	18.1035384466667\\
200	18.19512718\\
};
\addlegendentry{$M = 10, p_b = 0.02$}

\end{axis}

\end{tikzpicture}%

==> Figures/f53.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0.25, ymax=0.34,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
},
scaled y ticks=false,
ytick={0.25, 0.7,0.34},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Cost function $G$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.8,0.99)}, anchor=north east, legend cell align=right, align=right, font = \tiny}
]
\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	0.326188927780901\\
10	0.291140462718712\\
20	0.278411401479872\\
30	0.272781664032092\\
40	0.270612718691868\\
50	0.27045820047385\\
60	0.271619731860928\\
70	0.273690198027736\\
80	0.276435286174236\\
90	0.279694046596041\\
100	0.283345163774657\\
110	0.287308038918271\\
120	0.291527574467099\\
130	0.295958955051599\\
140	0.300596979663318\\
150	0.305362672534192\\
160	0.310277903979132\\
170	0.315343905646269\\
180	0.320497030759573\\
190	0.325741065484951\\
200	0.331049743772411\\
};
\addlegendentry{$M\hspace{-1mm} = \hspace{-1mm}10, p_b \hspace{-1mm}= \hspace{-1mm}0.2$}

\addplot [color=green, line width=1.5pt, mark=triangle]
  table[row sep=crcr]{%
1	0.333895846726157\\
10	0.302145176182039\\
20	0.288226376692749\\
30	0.279587246991833\\
40	0.27370756331453\\
50	0.269573235876125\\
60	0.266634956671863\\
70	0.264552367345535\\
80	0.26311649918902\\
90	0.262184856887223\\
100	0.261645579665065\\
110	0.261434047480375\\
120	0.261503096640599\\
130	0.261800492852149\\
140	0.262275256144744\\
150	0.262934738689417\\
160	0.263724488055128\\
170	0.264653588134386\\
180	0.265692023392292\\
190	0.26682021171805\\
200	0.26804389862593\\
};
\addlegendentry{$M\hspace{-1mm} = \hspace{-1mm}5, p_b \hspace{-1mm}=\hspace{-1mm} 0.2$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	0.326022516780901\\
10	0.289189273685379\\
20	0.274460638579872\\
30	0.266852307265425\\
40	0.262697345458535\\
50	0.260580107940516\\
60	0.259756150694262\\
70	0.259838440861069\\
80	0.260595163607569\\
90	0.261845993162708\\
100	0.26350457910799\\
110	0.265477488418271\\
120	0.267716734467099\\
130	0.270163227484933\\
140	0.272805754829985\\
150	0.275607256934192\\
160	0.278553131312466\\
170	0.281626337279602\\
180	0.28479736132624\\
190	0.288064509951618\\
200	0.291415516772411\\
};
\addlegendentry{$M\hspace{-1mm} =\hspace{-1mm} 10, p_b \hspace{-1mm}= \hspace{-1mm}0.02$}

\end{axis}
\end{tikzpicture}%

==> Figures/f61.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=200,
xlabel={Iteration},
xtick={1,50,100,150,200},
xtick style={color=black},
ymin=0, ymax=60,
ytick={0,20,40},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Mean of queue length},
axis background/.style={fill=white},
legend columns=-1,
legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=blue, line width=1.2pt, mark=+]
  table[row sep=crcr]{%
1	2.4\\
%2	6.9\\
3	8.8\\
%4	12.5\\
5	13.2\\
%6	0\\
7	5.8\\
%8	10.3\\
9	9.6\\
%10	12.3\\
11	14.9\\
%12	19.1\\
13	17.3\\
%14	17.4\\
15	0.6\\
%16	3.2\\
17	5.5\\
%18	8.8\\
19	11.5\\
%20	11.8\\
21	15.9\\
%22	0\\
23	1\\
%24	3\\
25	1\\
%26	4.6\\
27	8.6\\
%28	0.9\\
29	0\\
%30	0\\
31	0\\
32	2.3\\
33	5\\
34	0\\
%35	0.2\\
36	2.8\\
37	0\\
38	3.5\\
39	0\\
40	3.5\\
41	0\\
42	2.4\\
%43	3.1\\
44	5.1\\
45	0.6\\
%46	0\\
47	0\\
48	2.3\\
49	0\\
50	4.6\\
51	0\\
52	3.1\\
53	0\\
54	1.1\\
55	0\\
56	1.7\\
57	3.8\\
58	8.6\\
59	0\\
60	1.4\\
61	1.9\\
62	0\\
%63	0\\
64	0\\
65	1.6\\
66	3.1\\
67	0\\
68	2.2\\
69	0\\
70	4.9\\
%71	6\\
72	7.9\\
%73	10.6\\
74	12.3\\
%75	15.3\\
76	19.4\\
%77	21.2\\
78	24.4\\
%79	28.7\\
80	32.3\\
81	34.1\\
%82	34\\
83	38.8\\
%84	38\\
85	36.4\\
86	0.2\\
%87	0\\
88	0\\
89	4.3\\
90	7\\
91	0\\
92	2\\
93	0\\
94	1.3\\
95	0\\
%96	0\\
97	3.3\\
98	0\\
99	2.9\\
100	5.8\\
101	0\\
%102	0\\
%103	0\\
104	3\\
105	5.4\\
106	0.4\\
107	0\\
108	0.8\\
109	0\\
110	4.2\\
111	1.1\\
112	0\\
%113	0\\
114	0.1\\
115	3.1\\
116	6.3\\
117	0.1\\
118	1.3\\
119	5.4\\
120	0\\
121	4.9\\
%122	6.9\\
123	9.9\\
124	14.3\\
125	0\\
%126	0\\
127	0\\
%128	0\\
129	0\\
130	0.9\\
131	3.6\\
132	7.3\\
133	0\\
%134	0\\
%135	0\\
136	4.6\\
%137	0\\
138	0\\
139	5.5\\
%140	0\\
141	0\\
142	3.3\\
143	6.5\\
%144	0\\
145	0\\
146	0.2\\
%147	2.9\\
148	7.5\\
149	0\\
150	3.9\\
%151	0\\
%152	0\\
153	0\\
%154	0\\
%155	0\\
%156	0\\
157	4.3\\
158	0\\
%159	0\\
160	3.4\\
161	0\\
162	0.7\\
%163	0\\
%164	0\\
165	0\\
%166	0\\
167	2.5\\
168	0\\
169	2.6\\
%170	0\\
171	0\\
172	2.7\\
173	0\\
174	0.4\\
175	1.3\\
176	3.8\\
%177	0\\
178	0\\
%179	0\\
180	0.8\\
%181	0.4\\
182	0.2\\
183	0\\
%184	2.3\\
185	2.5\\
186	0\\
%187	0\\
188	0.2\\
%189	0\\
190	0\\
%191	0\\
%192	0\\
193	2.8\\
194	4.6\\
195	0.3\\
196	0\\
197	2.3\\
198	0\\
199	1.7\\
200	5.6\\
};
\addlegendentry{$M \hspace{-1mm} =\hspace{-1mm} 10, p_b\hspace{-1mm} = \hspace{-1mm}0.2$}

\addplot [color=green, line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0\\
%2	0\\
3	0\\
%4	0\\
5	0\\
%6	0\\
%7	0\\
8	0.6\\
9	1.4\\
10	0\\
%11	0\\
12	0\\
%13	0\\
14	0\\
%15	0\\
16	0\\
%17	0\\
18	0\\
%19	0\\
20	1.2\\
21	0\\
%22	0\\
23	0\\
%24	0\\
25	0\\
%26	0\\
%27	0\\
28	1\\
%29	0\\
30	0\\
%31	0\\
32	0\\
%33	0\\
34	0\\
%35	0\\
36	0\\
37	0.2\\
%38	0\\
39	0\\
%40	0\\
41	0\\
%42	0\\
43	0.2\\
%44	0\\
45	2.2\\
%46	0\\
47	0.2\\
%48	0\\
%49	0\\
50	0\\
%51	0\\
52	0\\
%53	0\\
54	0\\
%55	0\\
%56	0\\
57	0.8\\
%58	0\\
%59	0\\
60	0\\
%61	0\\
62	0\\
%63	0\\
%64	0\\
65	0.4\\
%66	0\\
67	0\\
%68	0\\
69	0\\
%70	0\\
71	1.6\\
%72	0\\
%73	0\\
74	0.2\\
%75	0\\
76	0\\
%77	0\\
78	0\\
%79	0\\
80	0\\
%81	0\\
82	0\\
%83	0\\
84	0\\
%85	0\\
86	0.2\\
%87	0\\
88	0\\
%89	0\\
90	0\\
%91	0\\
92	0\\
%93	0\\
94	0\\
%95	0\\
%96	0\\
97	0\\
%98	0\\
%99	0\\
100	1.6\\
%101	0\\
102	0\\
%103	0\\
104	0\\
%105	0\\
106	0\\
%107	0\\
108	0\\
%109	0\\
110	0\\
%111	0\\
112	0\\
%113	0\\
114	1.8\\
115	2\\
%116	0\\
117	0\\
%118	0\\
119	0\\
%120	0\\
121	0\\
%122	0\\
123	0\\
%124	0\\
125	0\\
%126	0\\
127	0\\
128	0.4\\
%129	0\\
130	0\\
%131	0\\
132	0\\
%133	0\\
134	0\\
%135	0\\
136	0\\
%137	0\\
138	0.2\\
%139	0\\
140	0\\
%141	0\\
142	0\\
%143	0\\
144	0\\
%145	0\\
146	0\\
%147	0\\
148	0\\
%149	0\\
150	0\\
%151	0\\
152	0\\
%153	0\\
154	0\\
%155	0\\
156	0\\
%157	0\\
158	0\\
%159	0\\
160	0\\
%161	0\\
162	0\\
%163	0\\
164	2.2\\
%165	0\\
166	0\\
%167	0\\
168	0\\
%169	0\\
170	0\\
%171	0\\
172	0\\
%173	0\\
174	0\\
%175	0\\
176	0\\
%177	0\\
178	0\\
%179	0\\
180	0\\
181	0.2\\
%182	0\\
183	0\\
%184	0\\
185	0\\
%186	0\\
187	0\\
%188	0\\
189	0\\
%190	0\\
191	0\\
%192	0\\
193	0\\
%194	0\\
195	0\\
196	0.2\\
%197	0\\
198	0.6\\
%199	0\\
200	0.4\\
};
\addlegendentry{$M\hspace{-1mm} =\hspace{-1mm} 5, p_b \hspace{-1mm}= \hspace{-1mm}0.2$}

\addplot [color=red, line width=1.2pt]
  table[row sep=crcr]{%
1	4.3\\
2	5.4\\
3	6.1\\
4	8.8\\
5	10.8\\
6	7.4\\
7	8.5\\
8	10.1\\
9	12.2\\
10	0\\
11	4.4\\
12	5.3\\
13	7.1\\
14	4.2\\
15	6.6\\
16	7.5\\
17	10\\
18	11.1\\
19	13.2\\
20	9.5\\
21	10.5\\
22	6.7\\
23	8.8\\
24	11.2\\
25	0\\
26	0\\
27	0.8\\
28	0\\
29	1\\
30	2.3\\
31	0\\
32	0\\
33	0.5\\
34	2.1\\
35	3.7\\
36	0\\
37	0\\
38	2.3\\
39	4.6\\
40	5.9\\
41	0\\
42	2.3\\
43	2.5\\
44	5.6\\
45	7.9\\
46	6.3\\
47	7.1\\
48	9.4\\
49	0\\
50	0.2\\
51	0\\
52	0\\
53	0\\
54	2.3\\
55	0\\
56	0\\
57	0\\
58	3.7\\
59	0\\
60	0\\
61	0\\
62	2.1\\
63	0\\
64	0\\
65	0\\
66	1.2\\
67	0\\
68	0\\
69	0\\
70	1.3\\
71	3.9\\
72	0\\
73	0\\
74	0\\
75	0\\
76	2.1\\
77	3.4\\
78	0\\
79	0\\
80	2.7\\
81	0\\
82	0\\
83	0\\
84	0.1\\
85	0\\
86	0\\
87	0\\
88	2.2\\
89	3\\
90	0\\
91	0\\
92	2\\
93	4.5\\
94	0\\
95	0\\
96	2.4\\
97	2.4\\
98	0\\
99	3.1\\
100	5.2\\
101	7.9\\
102	0\\
103	0\\
104	1.6\\
105	0\\
106	0\\
107	0\\
108	3.4\\
109	0\\
110	0\\
111	1.1\\
112	0\\
113	0\\
114	0\\
115	0.4\\
116	0\\
117	0.6\\
118	0\\
119	0\\
120	3.2\\
121	0\\
122	1\\
123	0\\
124	1.6\\
125	0\\
126	0.5\\
127	0\\
128	0\\
129	2.9\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	2.5\\
137	0\\
138	0\\
139	0\\
140	4.7\\
141	0\\
142	0\\
143	0\\
144	0.1\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0.1\\
151	0\\
152	0.8\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	3.6\\
163	0\\
164	2.6\\
165	0\\
166	2.2\\
167	0\\
168	0\\
169	4.4\\
170	0\\
171	1.4\\
172	0\\
173	0\\
174	0\\
175	0.6\\
176	1.7\\
177	2.1\\
178	0\\
179	0\\
180	2.3\\
181	0\\
182	0\\
183	0\\
184	0\\
185	2.9\\
186	0\\
187	0\\
188	0\\
189	2\\
190	4.2\\
191	3.4\\
192	0\\
193	0.8\\
194	0\\
195	0\\
196	0\\
197	0.1\\
198	0\\
199	0\\
200	0\\
};
\addlegendentry{$M\hspace{-1mm} = \hspace{-1mm}10, p_b \hspace{-1mm}= \hspace{-1mm}0.02$}

\end{axis}
\end{tikzpicture}%

==> Figures/f62.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=100,
xlabel={Iteration},
xtick={1,20,40,60,80,100},
xtick style={color=black},
ymin=0, ymax=14,
ytick={0,2,4,6,8,10},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Number of received gradients},
axis background/.style={fill=white},
legend columns=-1,
legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=blue, line width=1pt, mark=+]
  table[row sep=crcr]{%
1	6\\
2	2\\
3	3\\
4	1\\
5	2\\
6	10\\
7	2\\
8	2\\
9	2\\
10	1\\
11	1\\
12	1\\
13	1\\
14	1\\
15	10\\
16	4\\
17	4\\
18	3\\
19	1\\
20	2\\
21	1\\
22	10\\
23	9\\
24	3\\
25	9\\
26	3\\
27	3\\
28	10\\
29	10\\
30	10\\
31	10\\
32	6\\
33	5\\
34	10\\
35	10\\
36	5\\
37	10\\
38	3\\
39	10\\
40	4\\
41	10\\
42	7\\
43	4\\
44	4\\
45	10\\
46	10\\
47	10\\
48	4\\
49	10\\
50	2\\
51	10\\
52	2\\
53	10\\
54	7\\
55	10\\
56	7\\
57	5\\
58	1\\
59	10\\
60	8\\
61	8\\
62	10\\
63	10\\
64	10\\
65	8\\
66	5\\
67	10\\
68	6\\
69	10\\
70	3\\
71	6\\
72	2\\
73	1\\
74	1\\
75	1\\
76	1\\
77	1\\
78	1\\
79	1\\
80	1\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	10\\
87	10\\
88	10\\
89	2\\
90	1\\
91	10\\
92	5\\
93	10\\
94	8\\
95	10\\
96	10\\
97	6\\
98	10\\
99	5\\
100	4\\
101	10\\
102	10\\
103	10\\
104	6\\
105	2\\
106	10\\
107	10\\
108	10\\
109	10\\
110	4\\
111	10\\
112	10\\
113	10\\
114	10\\
115	5\\
116	2\\
117	10\\
118	9\\
119	2\\
120	10\\
121	3\\
122	4\\
123	2\\
124	1\\
125	10\\
126	10\\
127	10\\
128	10\\
129	10\\
130	9\\
131	4\\
132	3\\
133	10\\
134	10\\
135	10\\
136	1\\
137	10\\
138	10\\
139	3\\
140	10\\
141	10\\
142	6\\
143	1\\
144	10\\
145	10\\
146	10\\
147	5\\
148	2\\
149	10\\
150	2\\
151	10\\
152	10\\
153	10\\
154	10\\
155	10\\
156	10\\
157	4\\
158	10\\
159	10\\
160	5\\
161	10\\
162	9\\
163	10\\
164	10\\
165	10\\
166	10\\
167	5\\
168	10\\
169	5\\
170	10\\
171	10\\
172	4\\
173	10\\
174	9\\
175	6\\
176	4\\
177	10\\
178	10\\
179	10\\
180	9\\
181	10\\
182	9\\
183	10\\
184	7\\
185	8\\
186	10\\
187	10\\
188	10\\
189	10\\
190	10\\
191	10\\
192	10\\
193	6\\
194	5\\
195	10\\
196	10\\
197	7\\
198	10\\
199	7\\
200	1\\
};
\addlegendentry{$M \hspace{-1mm} = \hspace{-1mm} 10, p_b \hspace{-1mm}= \hspace{-1mm}0.2$}

\addplot [color=green, line width=1pt]
  table[row sep=crcr]{%
1	5\\
2	5\\
3	5\\
4	5\\
5	5\\
6	5\\
7	5\\
8	5\\
9	4\\
10	5\\
11	5\\
12	5\\
13	5\\
14	5\\
15	5\\
16	5\\
17	5\\
18	5\\
19	5\\
20	4\\
21	5\\
22	5\\
23	5\\
24	5\\
25	5\\
26	5\\
27	5\\
28	4\\
29	5\\
30	5\\
31	5\\
32	5\\
33	5\\
34	5\\
35	5\\
36	5\\
37	5\\
38	5\\
39	5\\
40	5\\
41	5\\
42	5\\
43	5\\
44	5\\
45	4\\
46	5\\
47	5\\
48	5\\
49	5\\
50	5\\
51	5\\
52	5\\
53	5\\
54	5\\
55	5\\
56	5\\
57	5\\
58	5\\
59	5\\
60	5\\
61	5\\
62	5\\
63	5\\
64	5\\
65	5\\
66	5\\
67	5\\
68	5\\
69	5\\
70	5\\
71	4\\
72	5\\
73	5\\
74	5\\
75	5\\
76	5\\
77	5\\
78	5\\
79	5\\
80	5\\
81	5\\
82	5\\
83	5\\
84	5\\
85	5\\
86	5\\
87	5\\
88	5\\
89	5\\
90	5\\
91	5\\
92	5\\
93	5\\
94	5\\
95	5\\
96	5\\
97	5\\
98	5\\
99	5\\
100	4\\
101	5\\
102	5\\
103	5\\
104	5\\
105	5\\
106	5\\
107	5\\
108	5\\
109	5\\
110	5\\
111	5\\
112	5\\
113	5\\
114	5\\
115	3\\
116	5\\
117	5\\
118	5\\
119	5\\
120	5\\
121	5\\
122	5\\
123	5\\
124	5\\
125	5\\
126	5\\
127	5\\
128	5\\
129	5\\
130	5\\
131	5\\
132	5\\
133	5\\
134	5\\
135	5\\
136	5\\
137	5\\
138	5\\
139	5\\
140	5\\
141	5\\
142	5\\
143	5\\
144	5\\
145	5\\
146	5\\
147	5\\
148	5\\
149	5\\
150	5\\
151	5\\
152	5\\
153	5\\
154	5\\
155	5\\
156	5\\
157	5\\
158	5\\
159	5\\
160	5\\
161	5\\
162	5\\
163	5\\
164	5\\
165	5\\
166	5\\
167	5\\
168	5\\
169	5\\
170	5\\
171	5\\
172	5\\
173	5\\
174	5\\
175	5\\
176	5\\
177	5\\
178	5\\
179	5\\
180	5\\
181	5\\
182	5\\
183	5\\
184	5\\
185	5\\
186	5\\
187	5\\
188	5\\
189	5\\
190	5\\
191	5\\
192	5\\
193	5\\
194	5\\
195	5\\
196	5\\
197	5\\
198	5\\
199	5\\
200	5\\
};
\addlegendentry{$M\hspace{-1mm} =\hspace{-1mm} 5, p_b\hspace{-1mm} = \hspace{-1mm}0.2$}

\addplot [color=red, line width=1pt, densely dashed]
  table[row sep=crcr]{%
1	2\\
2	3\\
3	3\\
4	1\\
5	2\\
6	4\\
7	3\\
8	1\\
9	1\\
10	10\\
11	3\\
12	4\\
13	3\\
14	5\\
15	3\\
16	4\\
17	3\\
18	4\\
19	4\\
20	4\\
21	3\\
22	5\\
23	3\\
24	1\\
25	10\\
26	10\\
27	8\\
28	10\\
29	7\\
30	6\\
31	10\\
32	10\\
33	7\\
34	5\\
35	5\\
36	10\\
37	10\\
38	5\\
39	2\\
40	1\\
41	10\\
42	5\\
43	4\\
44	3\\
45	2\\
46	2\\
47	1\\
48	1\\
49	10\\
50	9\\
51	10\\
52	10\\
53	10\\
54	5\\
55	10\\
56	10\\
57	10\\
58	3\\
59	10\\
60	10\\
61	10\\
62	6\\
63	10\\
64	10\\
65	10\\
66	6\\
67	10\\
68	10\\
69	10\\
70	6\\
71	4\\
72	10\\
73	10\\
74	10\\
75	10\\
76	5\\
77	3\\
78	10\\
79	10\\
80	4\\
81	10\\
82	10\\
83	10\\
84	9\\
85	10\\
86	10\\
87	10\\
88	5\\
89	6\\
90	10\\
91	10\\
92	5\\
93	2\\
94	10\\
95	10\\
96	6\\
97	7\\
98	10\\
99	6\\
100	2\\
101	1\\
102	10\\
103	10\\
104	6\\
105	10\\
106	10\\
107	10\\
108	3\\
109	10\\
110	10\\
111	7\\
112	10\\
113	10\\
114	10\\
115	7\\
116	10\\
117	8\\
118	10\\
119	10\\
120	2\\
121	10\\
122	7\\
123	10\\
124	4\\
125	10\\
126	9\\
127	10\\
128	10\\
129	3\\
130	10\\
131	10\\
132	10\\
133	10\\
134	10\\
135	10\\
136	5\\
137	10\\
138	10\\
139	10\\
140	3\\
141	10\\
142	10\\
143	10\\
144	9\\
145	10\\
146	10\\
147	10\\
148	10\\
149	10\\
150	9\\
151	10\\
152	8\\
153	10\\
154	10\\
155	10\\
156	10\\
157	10\\
158	10\\
159	10\\
160	10\\
161	10\\
162	2\\
163	10\\
164	4\\
165	10\\
166	4\\
167	10\\
168	10\\
169	1\\
170	10\\
171	7\\
172	10\\
173	10\\
174	10\\
175	9\\
176	5\\
177	5\\
178	10\\
179	10\\
180	4\\
181	10\\
182	10\\
183	10\\
184	10\\
185	4\\
186	10\\
187	10\\
188	10\\
189	6\\
190	3\\
191	4\\
192	10\\
193	8\\
194	10\\
195	10\\
196	10\\
197	10\\
198	10\\
199	10\\
200	10\\
};
\addlegendentry{$M \hspace{-1mm}= \hspace{-1mm}10, p_b\hspace{-1mm} =\hspace{-1mm} 0.02$}

\end{axis}
\end{tikzpicture}%

==> Figures/f71.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=100,
xlabel={Iteration},
xtick={1,25,50,100},
xtick style={color=black},
ymin=0.25, ymax=0.4,
ytick={0.25,0.29, 0.35},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Cost function $G$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=blue, line width=1.05pt, mark=+]
  table[row sep=crcr]{%
1	0.346923590280023\\
5	0.300118665108461\\
10	0.280490222627846\\
15	0.277095011839352\\
20	0.272696880911526\\
25	0.265625787394475\\
30	0.266065393963673\\
35	0.264759430910473\\
40	0.266793472146174\\
45	0.266174148088068\\
47	0.264043595383444\\
};
\addlegendentry{Mini-batch, $T = 70$}

\addplot [color=green,line width=1.05pt, mark=triangle]
  table[row sep=crcr]{%
1	0.347573590280034\\
5	0.309892271546157\\
10	0.297307338455582\\
15	0.290637140307862\\
20	0.286887900537948\\
25	0.284950228201801\\
30	0.28424642242547\\
35	0.284432363019468\\
40	0.285286720270464\\
45	0.28665938136469\\
47	0.28732873892039\\
};

\addlegendentry{Mini-batch, $T = 200$}

\addplot [color=black,line width=1.05pt, densely dashed]
  table[row sep=crcr]{%
1	0.346673590279962\\
2	0.32147440766102\\
3	0.316941201797598\\
4	0.311930044072628\\
5	0.308932146577399\\
6	0.302591109527268\\
7	0.296376947268794\\
8	0.292047649260847\\
9	0.289365960592379\\
10	0.28512989097262\\
11	0.286788163369173\\
12	0.286320049843323\\
13	0.283441342200588\\
14	0.27823343459861\\
15	0.277166642638219\\
16	0.281112175468673\\
17	0.279541039966912\\
18	0.276807706580428\\
19	0.275936958691578\\
20	0.273654752277596\\
21	0.272249977837485\\
22	0.271984771386005\\
23	0.278118588832194\\
24	0.276279991351122\\
25	0.271870903996433\\
26	0.269432129435366\\
27	0.26765643650731\\
28	0.265626814974872\\
29	0.27126069846395\\
30	0.26522471315688\\
31	0.270607034301362\\
32	0.269309007884448\\
33	0.269533451383801\\
34	0.267806872840691\\
35	0.267468621982965\\
36	0.268569700211993\\
37	0.268184700173677\\
38	0.260813950579532\\
39	0.26776258601419\\
40	0.263880405702643\\
41	0.267058868649025\\
42	0.264490327732582\\
43	0.260618052216016\\
44	0.266548193970908\\
45	0.261916497448797\\
46	0.267074039586773\\
47	0.264358120094784\\
48	0.261437086456362\\
49	0.267229816128133\\
50	0.264554842968329\\
51	0.258141074694891\\
52	0.266359940096568\\
53	0.262326948282292\\
54	0.266450148124385\\
55	0.261743022587477\\
56	0.267126899880801\\
57	0.265601118203147\\
58	0.258149526053124\\
59	0.267107098889256\\
60	0.267228912294089\\
61	0.266900054821164\\
62	0.26505715958612\\
63	0.257512089612644\\
64	0.256771655706359\\
65	0.255862151276957\\
66	0.255281952768403\\
67	0.267087267129274\\
68	0.262718424489122\\
69	0.267701605807859\\
70	0.268001617383758\\
71	0.267100531236141\\
72	0.259460488161229\\
73	0.268212917936034\\
74	0.268439947962107\\
75	0.26412714152228\\
76	0.268901707868207\\
77	0.268720753275188\\
78	0.269384635156821\\
79	0.269237531241193\\
80	0.269696712568288\\
81	0.265247756203402\\
};
\addlegendentry{Mini-batch, $T \hspace{-1mm}=\hspace{-1mm} 20$}

\addplot [color=red, line width=1.05pt,]
  table[row sep=crcr]{%
1	0.326088314147568\\
2	0.317402387151872\\
3	0.311553621285472\\
4	0.306979768612832\\
5	0.303162927876988\\
6	0.299867930881442\\
7	0.296956353000787\\
8	0.294360888131056\\
9	0.292020367822256\\
10	0.289890760818712\\
11	0.287943796720666\\
12	0.286152509858266\\
13	0.284505546632998\\
14	0.282984887041199\\
15	0.281577659977727\\
16	0.280268123397965\\
17	0.279056811227974\\
18	0.277922020635643\\
19	0.276872794004608\\
20	0.275887959213205\\
21	0.274969137748964\\
22	0.274114068777079\\
23	0.273310861242872\\
24	0.272569421001792\\
25	0.271870244640204\\
26	0.27121572443941\\
27	0.270601357085954\\
28	0.270031051562276\\
29	0.269492334225468\\
30	0.268994262465425\\
31	0.268524896323354\\
32	0.268094027294086\\
33	0.267689040147062\\
34	0.267314962219475\\
35	0.266965670303603\\
36	0.266637111536976\\
37	0.266333311247302\\
38	0.266054640505766\\
39	0.265795083570467\\
40	0.265556520291868\\
41	0.265342924571098\\
42	0.265146686911415\\
43	0.264969449416226\\
44	0.264802398498019\\
45	0.264658252606015\\
46	0.264526739653718\\
47	0.264408776735412\\
48	0.264309242158929\\
49	0.264215735060855\\
50	0.26414082917385\\
51	0.264074658286804\\
52	0.264024931541009\\
53	0.263986641275637\\
54	0.263962285503742\\
55	0.263947753570128\\
56	0.263943451142991\\
57	0.263944563059964\\
};
\addlegendentry{Batch update}

\end{axis}

\end{tikzpicture}%

==> Figures/f72.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=82,
xlabel={Iteration},
xtick={1,25,50,80},
ymin=0, ymax=2,
ytick={0,1, 2},%,0.3,0.4},
grid style={dashed},
ymajorgrids,
yminorgrids,
ylabel near ticks,
ylabel={ $\sum_k c_k$ [ms] },
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize}
]
\addplot [color=blue, line width=1.05pt,mark=+]
  table[row sep=crcr]{%
1	0.007\\
10	0.098\\
20	0.238\\
30	0.357\\
40	0.483\\
47	0.56\\
};
\addlegendentry{Mini-batch, $T = 70$}

\addplot [color=green,line width=1.05pt, mark=triangle]
  table[row sep=crcr]{%
1	0.02\\
10	0.2\\
20	0.4\\
30	0.6\\
40	0.8\\
47	0.94\\
};
\addlegendentry{Mini-batch, $T = 200$}

\addplot [color=black,line width=1.05pt, densely dashed]
  table[row sep=crcr]{%
1	0.002\\
2	0.004\\
3	0.01\\
4	0.024\\
5	0.032\\
6	0.048\\
7	0.064\\
8	0.072\\
9	0.078\\
10	0.08\\
11	0.132\\
12	0.134\\
13	0.144\\
14	0.156\\
15	0.164\\
16	0.198\\
17	0.2\\
18	0.206\\
19	0.208\\
20	0.216\\
21	0.234\\
22	0.236\\
23	0.278\\
24	0.284\\
25	0.286\\
26	0.29\\
27	0.304\\
28	0.31\\
29	0.35\\
30	0.358\\
31	0.374\\
32	0.38\\
33	0.394\\
34	0.4\\
35	0.412\\
36	0.43\\
37	0.432\\
38	0.442\\
39	0.462\\
40	0.47\\
41	0.486\\
42	0.488\\
43	0.492\\
44	0.516\\
45	0.522\\
46	0.542\\
47	0.546\\
48	0.554\\
49	0.584\\
50	0.586\\
51	0.59\\
52	0.614\\
53	0.618\\
54	0.634\\
55	0.638\\
56	0.66\\
57	0.668\\
58	0.676\\
59	0.698\\
60	0.71\\
61	0.716\\
62	0.722\\
63	0.726\\
64	0.732\\
65	0.734\\
66	0.742\\
67	0.784\\
68	0.786\\
69	0.806\\
70	0.82\\
71	0.828\\
72	0.83\\
73	0.852\\
74	0.864\\
75	0.866\\
76	0.882\\
77	0.888\\
78	0.908\\
79	0.914\\
80	0.928\\
81	0.932\\
};
\addlegendentry{Mini-batch, $T \hspace{-1mm}=\hspace{-1mm} 20$}

\addplot [color=red, line width=1.05pt,]
  table[row sep=crcr]{%
1	0.0103064026666667\\
2	0.0207786253333333\\
3	0.0312621933333333\\
4	0.0417499413333333\\
5	0.052219548\\
6	0.0627198093333333\\
7	0.0731046853333333\\
8	0.0836585533333333\\
9	0.0942605873333333\\
10	0.10482315\\
11	0.115378374\\
12	0.125853636\\
13	0.136396694666667\\
14	0.146954934666667\\
15	0.157528182666667\\
16	0.168019721333333\\
17	0.178627376666667\\
18	0.189079250666667\\
19	0.199697869333333\\
20	0.210184456666667\\
21	0.220681815333333\\
22	0.231242973333333\\
23	0.241717975333333\\
24	0.252383856\\
25	0.262921699333333\\
26	0.273443725333333\\
27	0.283918295333333\\
28	0.294476774666667\\
29	0.304918236\\
30	0.315468249333333\\
31	0.325928760666667\\
32	0.336533055333333\\
33	0.347063332\\
34	0.357651984\\
35	0.368205996666667\\
36	0.378671594\\
37	0.389154598\\
38	0.399685959333333\\
39	0.410167266\\
40	0.420656534\\
41	0.431252304\\
42	0.441820206666667\\
43	0.452409765333333\\
44	0.462860342666667\\
45	0.473440978666667\\
46	0.483960014666667\\
47	0.494448756\\
48	0.505016974666667\\
49	0.515428158\\
50	0.525944635333333\\
51	0.536379334\\
52	0.546896128\\
53	0.557404034\\
54	0.567961696666667\\
55	0.578495134666667\\
56	0.589020270666667\\
57	0.599448216\\
};
\addlegendentry{Batch update}

\end{axis}
\end{tikzpicture}%

==> Figures/f81.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=80,
xlabel={Iteration},
xtick={1,25,50,100},
xtick style={color=black},
ymin=0, ymax=0.1,
ytick={0,0.02, 0.04,0.06,0.08,0.1},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
scaled y ticks=false,
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={${\sigma_{\bar{k}}}^2$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=black,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
1	0.0902374186109886\\
2	0.0562432052913033\\
3	0.0348273100393211\\
4	0.0291020392454462\\
5	0.0247752483985581\\
10	0.0148350565283693\\
15	0.0136269467391462\\
20	0.0104928595417654\\
25	0.00881156017736842\\
30	0.00710170602007324\\
35	0.00861913890694024\\
40	0.00619961348788299\\
45	0.00648576109579032\\
50	0.00513361168364826\\
53	0.00517308285071976\\
};
\addlegendentry{$T = 20$}

\addplot [color=green, line width=1pt, mark=+, mark size=1.1pt]
  table[row sep=crcr]{%
1	0.0203922766075132\\
2	0.0284505507557744\\
3	0.0237992584137234\\
5	0.0175923374795994\\
10	0.0130900666811454\\
15	0.0127749816194584\\
20	0.00809069439448266\\
25	0.00542842348531374\\
30	0.00635908715398257\\
35	0.0038833994262347\\
40	0.00307139061624657\\
42	0.00480493130845495\\
};
\addlegendentry{$T = 100$}

\addplot [color=red,line width=1.6pt]%,line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0.00195732737594415\\
2	0.00171740336583076\\
3	0.00183952606704607\\
4	0.00187452399935665\\
5	0.0021487337545775\\
6	0.00182443176443857\\
7	0.0027683969729112\\
8	0.00179112319076391\\
9	0.00172149790307354\\
10	0.00243818980684325\\
11	0.00153396369191937\\
12	0.0016744078723386\\
13	0.00173776813138499\\
14	0.00165786210581653\\
15	0.00187507132681407\\
16	0.00184722884113064\\
17	0.00163842617197517\\
18	0.00136015981172076\\
19	0.00136973912488691\\
20	0.0010498506006783\\
21	0.00118224885609243\\
22	0.00109914877330239\\
23	0.000712473459977161\\
24	0.00121818918188537\\
25	0.000949938622997531\\
26	0.000728123036118509\\
27	0.000805157525158796\\
28	0.000978442917167426\\
29	0.000540758402308146\\
30	0.000694072316439433\\
31	0.000533174764311178\\
32	0.000944399525380353\\
33	0.000544796864393639\\
34	0.000688856103291691\\
35	0.000474083899881268\\
36	0.000420525718280683\\
37	0.00045607676011484\\
38	0.000510029005217716\\
39	0.000300768102369856\\
40	0.000404921973649041\\
41	0.000392907202867362\\
42	0.00035383982125257\\
43	0.000466248966911479\\
44	0.000290719873282416\\
45	0.000434662160977147\\
46	0.000331751242097995\\
47	0.000427537916720068\\
48	0.0003111319725646\\
49	0.000361157407710164\\
50	0.000418835633256994\\
51	0.000282056957112205\\
52	0.000333736937580917\\
53	0.000273456150070119\\
54	0.000213294785769743\\
55	0.000329225547300957\\
56	0.000408886093633021\\
57	0.000379373255548689\\
58	0.000361865646104743\\
59	0.000283616770385907\\
60	0.000426560242903428\\
61	0.000276487402251481\\
62	0.000320967860534534\\
63	0.00025423879809682\\
64	0.000372781056409708\\
65	0.000306849954588139\\
66	0.000266363833363676\\
67	0.000246868667796739\\
68	0.000269404603965426\\
69	0.000257238186252499\\
70	0.000409065939239805\\
71	0.000222948786251602\\
72	0.000279140211945707\\
73	0.000213965411510187\\
74	0.000267784295562928\\
};
\addlegendentry{$T = 200$}
\addplot [color=blue,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
1	0\\
5	2.50519004605021e-05\\
10	1.85855916363982e-05\\
15	6.76979209272874e-06\\
20	9.13408054821822e-06\\
25	1.46024107723706e-05\\
30	1.28003306879774e-05\\
35	3.88739035689924e-08\\
40	1.72375037920785e-06\\
45	1.32822052743298e-06\\
50	6.84106115987166e-07\\
55	6.5414040747012e-07\\
60	4.67351379459128e-07\\
62	1.446590683037e-08\\
};
\addlegendentry{$T = 1000$}

\end{axis}

\end{tikzpicture}%

==> Figures/f82.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.35\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=50,
xlabel={Iteration},
xtick={1,25,50},
xtick style={color=black},
ymin=0, ymax=0.12,
ytick={0,0.02, 0.04,0.06,0.08,0.1,0.12},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
},
scaled y ticks=false,
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={ ${\sigma_{\bar{k}}}^2$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\scriptsize}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=black,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
1	0.112879461032638\\
2	0.0614880532270842\\
3	0.0351944946905549\\
4	0.0281659640629755\\
5	0.0229006443224942\\
10	0.0146938001639625\\
15	0.00946001315812841\\
20	0.00933249274743206\\
25	0.0103596620015325\\
30	0.00788426954021222\\
35	0.0062742269434983\\
40	0.00529708045823638\\
43	0.00501171182400297\\
};
\addlegendentry{$T = 20$}

\addplot [color=green, line width=1pt, mark=+,mark size=1.1pt]
  table[row sep=crcr]{%
1	0.0036037464253025\\
2	0.00255817294395697\\
4	0.00617235217767896\\
6	0.00465362527784025\\
8	0.00692432857037219\\
10	0.00559840097138288\\
11	0.00428206801960072\\
12	0.00534444724584983\\
14	0.0037042651556158\\
15	0.00192966355207445\\
17	0.00267205191711109\\
20	0.00142358059585716\\
21	0.00133028630943389\\
23	0.00155873547416639\\
24	0.000935737065381955\\
25	0.00118951636947331\\
27	0.000813722887139006\\
28	0.000484826581651559\\
30	0.000844684005946341\\
32	0.000621270539807171\\
34	0.000267932265321108\\
35	0.000382988312014502\\
37	0.000588206073926185\\
38	0.000348153163432686\\
40	0.000226911086400081\\
41	0.000280051557002954\\
};
\addlegendentry{$T = 100$}

\addplot [color=red,line width=1.6pt]%,line width=1.1pt, mark=*, mark size=1pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
};
\addlegendentry{$T = 200$}
\addplot [color=blue,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
1	0\\
5	0\\
10	0\\
15	0\\
20	0\\
21	0\\
};
\addlegendentry{$T = 1000$}

\end{axis}

\end{tikzpicture}%

==> Figures/fnew1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xlabel={Iteration},
xtick={1,50,100,150,200},
xmin=0,
xmax=200,
ymin=0.25,
ymax=0.71,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
},
scaled y ticks=false,
ytick={0.3, 0.4, 0.5, 0.6, 0.7, 0.8},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Loss function $f$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=red, line width=1pt, mark = +, forget plot]
table[row sep=crcr]{%
1	0.693147180560068\\
5	0.645249928651821\\
10	0.619599125713785\\
15	0.602521760957685\\
20	0.589113018196442\\
25	0.577897421660025\\
30	0.568207460953264\\
35	0.559667865792641\\
40	0.552038233466391\\
45	0.545151162627307\\
50	0.538883409929798\\
55	0.533140655877994\\
60	0.527848657604382\\
65	0.522947720033247\\
70	0.518389038215163\\
75	0.514132167403166\\
80	0.510143210689531\\
85	0.506393483844149\\
90	0.502858509166681\\
95	0.49951724299993\\
100	0.496351473299586\\
105	0.493345343530101\\
110	0.490484972040304\\
115	0.487758144682765\\
120	0.485154064346963\\
125	0.482663145219031\\
130	0.480276842544082\\
135	0.477987510823795\\
140	0.475788284974029\\
145	0.473672980159194\\
150	0.471636006922455\\
155	0.469672298921803\\
160	0.467777251115234\\
165	0.465946666654786\\
170	0.464176711075361\\
175	0.462463872623633\\
180	0.460804927777921\\
185	0.459196911175212\\
190	0.457637089295564\\
195	0.456122937361213\\
200	0.454652118996965\\
}; % kc = 

%\addlegendentry{$M = 3$}



\addplot [color=cyan, line width=1pt, mark = *,forget plot]
  table[row sep=crcr]{%
1	0.693147180560068\\
10	0.574614676911164\\
20	0.533775801075897\\
30	0.50849284485094\\
40	0.490573440540927\\
50	0.476888654321725\\
60	0.465922022787691\\
70	0.456834423327379\\
80	0.449117272630295\\
90	0.442440829167883\\
100	0.436579889696917\\
110	0.431374161553088\\
120	0.426705663159475\\
130	0.422485116133911\\
140	0.418643374767951\\
150	0.415125819984882\\
160	0.411888571997028\\
170	0.408895859223309\\
180	0.406118145397116\\
190	0.403530767496631\\
200	0.4011129261851\\
};

%\addlegendentry{$M = 10$}

\addplot [color=blue, line width=1pt, mark = triangle, forget plot]
  table[row sep=crcr]{%
1	0.693147180560068\\
10	0.43409540843864\\
20	0.401177578511058\\
30	0.384237755157847\\
40	0.373473335507415\\
50	0.365888304973927\\
60	0.360197969905018\\
70	0.355745112746806\\
80	0.352149790547479\\
90	0.3491736280313\\
100	0.346659673657616\\
110	0.344500858495254\\
120	0.34262170624266\\
130	0.340967369329499\\
140	0.339496909944924\\
150	0.338179064821233\\
160	0.336989489025441\\
169	0.336012525663797\\
170	0.335908905445144\\
180	0.334921826931208\\
190	0.334015651961655\\
200	0.333180010865342\\
};
%\addlegendentry{$M = 100$}


\addplot [color= green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	0.693147180560068\\
2	0.395040579044516\\
3	0.376202205125975\\
4	0.36775958176976\\
5	0.362401174291712\\
6	0.358433857472515\\
7	0.355257551686111\\
8	0.352647152567647\\
9	0.350435306185794\\
10	0.348525577087339\\
11	0.346848868683127\\
12	0.345358338938683\\
13	0.344019474735808\\
14	0.342806654375065\\
15	0.341700108585593\\
16	0.340684318084408\\
17	0.339746840173122\\
18	0.338877555261802\\
19	0.338068122895602\\
20	0.337311595156172\\
21	0.336602128883792\\
22	0.335934769229716\\
23	0.335305283157008\\
24	0.334710029762552\\
25	0.334145857911466\\
26	0.333610024611114\\
27	0.333100129309768\\
28	0.332614060586384\\
29	0.332149952572828\\
30	0.331706149088307\\
31	0.331281173931044\\
32	0.33087370612009\\
33	0.330482559142025\\
34	0.330106663458371\\
35	0.329745051683458\\
36	0.329396845962558\\
37	0.329061247173305\\
38	0.328737525647046\\
39	0.328425013164264\\
40	0.328123096024345\\
41	0.327831209025909\\
42	0.32754883022354\\
43	0.327275476349406\\
44	0.327010698807305\\
45	0.326754080161685\\
46	0.326505231056214\\
47	0.32626378750639\\
48	0.326029408518869\\
49	0.325801773996382\\
50	0.325580582893154\\
51	0.325365551589335\\
52	0.325156412457638\\
53	0.324952912597946\\
54	0.324754812718714\\
55	0.324561886146158\\
56	0.324373917944561\\
57	0.324190704132815\\
58	0.324012050983945\\
59	0.323837774396196\\
60	0.323667699325343\\
61	0.323501659269414\\
62	0.323339495798349\\
63	0.323181058121743\\
64	0.323026202689366\\
65	0.322874792819628\\
66	0.322726698352119\\
67	0.322581795321071\\
68	0.3224399656471\\
69	0.322301096845112\\
70	0.322165081746702\\
71	0.322031818235888\\
72	0.321901208996751\\
73	0.321773161272842\\
74	0.321647586636924\\
75	0.321524400771367\\
76	0.321403523258159\\
77	0.321284877378654\\
78	0.321168389922449\\
79	0.321053991005462\\
80	0.320941613896592\\
81	0.320831194853133\\
82	0.320722672964215\\
83	0.320615990002528\\
84	0.320511090283599\\
85	0.32040792053263\\
86	0.320306429758426\\
87	0.320206569134206\\
88	0.320108291884905\\
89	0.320011553180637\\
90	0.319916310035944\\
91	0.319822521214663\\
92	0.319730147139673\\
93	0.319639149807583\\
94	0.319549492707695\\
95	0.319461140745049\\
96	0.319374060167122\\
97	0.3192882184938\\
98	0.319203584450486\\
99	0.31912012790382\\
100	0.319037819799842\\
101	0.318956632104456\\
102	0.318876537745926\\
103	0.318797510559439\\
104	0.318719525233556\\
105	0.31864255725892\\
106	0.318566582879194\\
107	0.318491579044691\\
108	0.318417523368921\\
109	0.318344394088862\\
110	0.318272170029028\\
111	0.3182008305702\\
112	0.318130355623042\\
113	0.318060725607011\\
114	0.317991921434635\\
115	0.317923924500918\\
116	0.317856716677771\\
117	0.317790280312443\\
118	0.317724598229275\\
119	0.317659653733659\\
120	0.31759543061681\\
121	0.317531913160437\\
122	0.317469086139977\\
123	0.317406934825515\\
124	0.317345444979737\\
125	0.317284602852591\\
126	0.317224395172356\\
127	0.317164809133405\\
128	0.317105832381059\\
129	0.317047452993868\\
130	0.316989659464165\\
131	0.316932440677303\\
132	0.316875785890377\\
133	0.316819684710765\\
134	0.316764127075224\\
135	0.316709103229602\\
136	0.316654603709771\\
137	0.316600619323622\\
138	0.316547141134518\\
139	0.316494160446042\\
140	0.316441668788137\\
141	0.316389657904484\\
142	0.316338119741222\\
143	0.316287046436663\\
144	0.316236430312118\\
145	0.316186263863617\\
146	0.31613653975447\\
147	0.316087250808544\\
148	0.316038390004166\\
149	0.315989950468595\\
150	0.315941925473004\\
151	0.315894308427862\\
152	0.315847092878654\\
153	0.315800272502003\\
154	0.315753841101934\\
155	0.315707792606515\\
156	0.3156621210646\\
157	0.315616820642824\\
158	0.3155718856227\\
159	0.315527310397816\\
160	0.315483089471308\\
161	0.315439217453284\\
162	0.315395689058345\\
163	0.315352499103305\\
164	0.315309642504906\\
165	0.315267114277559\\
166	0.315224909531239\\
167	0.315183023469409\\
168	0.31514145138695\\
169	0.315100188668182\\
170	0.315059230784929\\
171	0.315018573294596\\
172	0.314978211838401\\
173	0.314938142139417\\
174	0.314898360000937\\
175	0.314858861304659\\
176	0.31481964200896\\
177	0.314780698147329\\
178	0.314742025826648\\
179	0.314703621225625\\
180	0.31466548059325\\
181	0.31462760024724\\
182	0.314589976572556\\
183	0.31455260601995\\
184	0.314515485104481\\
185	0.314478610404194\\
186	0.314441978558706\\
187	0.314405586267841\\
188	0.314369430290371\\
189	0.314333507442715\\
190	0.314297814597673\\
191	0.314262348683198\\
192	0.314227106681276\\
193	0.314192085626631\\
194	0.314157282605699\\
195	0.314122694755415\\
196	0.314088319262233\\
197	0.314054153360951\\
198	0.314020194333739\\
199	0.313986439509125\\
200	0.313952886260963\\
};
%\addlegendentry{$M = 600$}


\addplot [color= black, line width=1.5pt, dashed, forget plot]
  table[row sep=crcr]{%
1	0.693147180560068\\
2	0.40169396984972\\
3	0.37175835942045\\
4	0.361867162465157\\
5	0.355142460822788\\
6	0.351445905288118\\
7	0.347779918761306\\
8	0.345672494915532\\
9	0.343322382951393\\
10	0.341901966092692\\
11	0.340214802793078\\
12	0.339141765132881\\
13	0.33784118083714\\
14	0.336973502102152\\
15	0.335924389797872\\
16	0.335192145750363\\
17	0.334318599104532\\
18	0.33368245055249\\
19	0.33293759841695\\
20	0.332373403378809\\
21	0.331726390029188\\
22	0.331218396600326\\
23	0.330647913566337\\
24	0.330185322009727\\
25	0.329676084470098\\
26	0.329251164730777\\
27	0.328791867470889\\
28	0.328398873641141\\
29	0.327980945489879\\
30	0.327615465336659\\
31	0.327232277361828\\
32	0.32689082963271\\
33	0.326537172527246\\
34	0.32621694997416\\
35	0.325888677441068\\
36	0.325587377872988\\
37	0.325281156080945\\
38	0.324996867887933\\
39	0.32470999492879\\
40	0.324441117067339\\
41	0.324171389941851\\
42	0.323916574167403\\
43	0.323662188812059\\
44	0.323420296515263\\
45	0.323179771211696\\
46	0.322949839934878\\
47	0.32272195544355\\
48	0.322503171794923\\
49	0.322286923475139\\
50	0.32207860017099\\
51	0.321873158628018\\
52	0.321674714052481\\
53	0.321479391760084\\
54	0.321290330915093\\
55	0.321104552973354\\
56	0.320924449111177\\
57	0.320747726924274\\
58	0.32057620357818\\
59	0.320408110832248\\
60	0.320244824402593\\
61	0.320084975291223\\
62	0.319929598771353\\
63	0.319777628904696\\
64	0.319629837663025\\
65	0.319485388419538\\
66	0.319344849092731\\
67	0.31920755624151\\
68	0.319073919663604\\
69	0.318943406856936\\
70	0.318816305541624\\
71	0.318692182791606\\
72	0.318571232881808\\
73	0.31845309951606\\
74	0.318337906469703\\
75	0.31822535748152\\
76	0.318115524245568\\
77	0.31800815856618\\
78	0.317903294718911\\
79	0.317800723817266\\
80	0.31770045415249\\
81	0.317602309481429\\
82	0.317506280700233\\
83	0.317412218771647\\
84	0.317320103251837\\
85	0.31722980748603\\
86	0.317141303538592\\
87	0.317054482611055\\
88	0.316969311409971\\
89	0.316885694867005\\
90	0.316803595562455\\
91	0.316722928981392\\
92	0.316643654932514\\
93	0.31656569784712\\
94	0.316489016892404\\
95	0.316413545364009\\
96	0.316339244357806\\
97	0.316266056496523\\
98	0.316193946773443\\
99	0.316122867008627\\
100	0.316052786769656\\
101	0.315983665999617\\
102	0.315915478418218\\
103	0.315848190493193\\
104	0.315781779212779\\
105	0.315716215999608\\
106	0.315651480259571\\
107	0.315587547116401\\
108	0.315524397762438\\
109	0.315462010120249\\
110	0.315400366754101\\
111	0.315339447762468\\
112	0.315279236822953\\
113	0.315219715781636\\
114	0.315160869268936\\
115	0.315102680579407\\
116	0.315045135194005\\
117	0.314988217641369\\
118	0.314931914183869\\
119	0.314876210425819\\
120	0.314821093360325\\
121	0.314766549546069\\
122	0.314712566665975\\
123	0.314659132136923\\
124	0.314606234295692\\
125	0.31455386133831\\
126	0.31450200222179\\
127	0.31445064585449\\
128	0.314399781781069\\
129	0.314349399564173\\
130	0.314299489304263\\
131	0.314250041166973\\
132	0.314201045777254\\
133	0.314152493857819\\
134	0.314104376527606\\
135	0.314056685024901\\
136	0.314009410933069\\
137	0.313962545968344\\
138	0.313916082150239\\
139	0.313870011638625\\
140	0.313824326862195\\
141	0.313779020393312\\
142	0.313734085044443\\
143	0.313689513771933\\
144	0.313645299748294\\
145	0.313601436287932\\
146	0.31355791690119\\
147	0.313514735236976\\
148	0.313471885122921\\
149	0.313429360520891\\
150	0.313387155556818\\
151	0.313345264485989\\
152	0.313303681715016\\
153	0.31326240177478\\
154	0.313221419336393\\
155	0.313180729189965\\
156	0.313140326256181\\
157	0.31310020556941\\
158	0.313060362285985\\
159	0.313020791670825\\
160	0.312981489103094\\
161	0.312942450065436\\
162	0.312903670147859\\
163	0.312865145038942\\
164	0.312826870528293\\
165	0.312788842499413\\
166	0.312751056930966\\
167	0.312713509890973\\
168	0.312676197537286\\
169	0.312639116112706\\
170	0.312602261944863\\
171	0.312565631442176\\
172	0.312529221093208\\
173	0.312493027463249\\
174	0.312457047193469\\
175	0.312421276997839\\
176	0.312385713662149\\
177	0.312350354041329\\
178	0.312315195058351\\
179	0.312280233701879\\
180	0.312245467025034\\
181	0.312210892143403\\
182	0.312176506233834\\
183	0.312142306532652\\
184	0.312108290334539\\
185	0.312074454990994\\
186	0.312040797909416\\
187	0.312007316551792\\
188	0.311974008434107\\
189	0.311940871125412\\
190	0.311907902247552\\
191	0.311875099474936\\
192	0.311842460534846\\
193	0.31180998320813\\
194	0.311777665330575\\
195	0.311745504795033\\
196	0.311713499554572\\
197	0.311681647626983\\
198	0.311649947100872\\
199	0.311618396144016\\
200	0.311586993014391\\
};
%\addlegendentry{$M = 840$}
\end{axis}
\end{tikzpicture}% 

==> Figures/fnew2.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xlabel={Iteration},
xtick={1,50,100,150,200},
xmin=0,
xmax=200,
ymin=0.15,
ymax=0.35,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
},
scaled y ticks=false,
ytick={0.15, 0.2, 0.25, 0.3, 0.35, 0.4},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={Cost function $G$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.99,0.01)}, anchor=south east, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=red, line width=1pt, mark = +, forget plot]
table[row sep=crcr]{%
1	0.347123590280034\\
10	0.315074562856892\\
20	0.305081509098221\\
30	0.299878730476632\\
40	0.297044116733196\\
50	0.295716704964899\\
60	0.295449328802191\\
70	0.295969519107582\\
80	0.297096605344765\\
90	0.29870425458334\\
100	0.300700736649793\\
110	0.303017486020152\\
120	0.305602032173482\\
130	0.308413421272041\\
140	0.311419142487015\\
150	0.314593003461228\\
160	0.317913625557617\\
170	0.32136335553768\\
180	0.324927463888961\\
190	0.328593544647782\\
200	0.332351059498483\\
}; % kc = 

%\addlegendentry{$M = 3$}



\addplot [color=cyan, line width=1pt, mark = *, forget plot]
  table[row sep=crcr]{%
1	0.347123590280034\\
10	0.292582338455582\\
20	0.277412900537948\\
30	0.27002142242547\\
40	0.266311720270464\\
50	0.264719327160862\\
60	0.264486011393845\\
70	0.26519221166369\\
80	0.266583636315148\\
90	0.268495414583941\\
100	0.270814944848459\\
110	0.273462080776544\\
120	0.276377831579737\\
130	0.279517558066955\\
140	0.282846687383975\\
150	0.286337909992441\\
160	0.289969285998514\\
170	0.293722929611654\\
180	0.297584072698558\\
190	0.301540383748315\\
200	0.30558146309255\\
};
%\addlegendentry{$M = 10$}

\addplot [color=blue, line width=1pt, mark = triangle, forget plot]
  table[row sep=crcr]{%
1	0.347123590280034\\
10	0.22232270421932\\
20	0.211113789255529\\
30	0.207893877578924\\
40	0.207761667753708\\
50	0.209219152486964\\
60	0.211623984952509\\
70	0.214647556373403\\
80	0.21809989527374\\
90	0.22186181401565\\
100	0.225854836828808\\
110	0.230025429247627\\
120	0.23433585312133\\
130	0.238758684664749\\
140	0.243273454972462\\
150	0.247864532410617\\
160	0.252519744512721\\
170	0.257229452722572\\
180	0.261985913465604\\
190	0.266782825980827\\
200	0.271615005432671\\
};
%\addlegendentry{$M = 100$}


\addplot [color= green, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
  1	0.347123590280034\\
2	0.198595289522258\\
3	0.189701102562987\\
4	0.18600479088488\\
5	0.183850587145856\\
6	0.182391928736257\\
7	0.181328775843055\\
8	0.180548576283823\\
9	0.179967653092897\\
10	0.17953778854367\\
11	0.179224434341563\\
12	0.179004169469341\\
13	0.178859737367904\\
14	0.178778327187533\\
15	0.178750054292797\\
16	0.178767159042204\\
17	0.178823420086561\\
18	0.178913777630901\\
19	0.179034061447801\\
20	0.179180797578086\\
21	0.179351064441896\\
22	0.179542384614858\\
23	0.179752641578504\\
24	0.179980014881276\\
25	0.180222928955733\\
26	0.180480012305557\\
27	0.180750064654884\\
28	0.181032030293192\\
29	0.181324976286414\\
30	0.181628074544154\\
31	0.181940586965522\\
32	0.182261853060045\\
33	0.182591279571012\\
34	0.182928331729185\\
35	0.183272525841729\\
36	0.183623422981279\\
37	0.183980623586652\\
38	0.184343762823523\\
39	0.184712506582132\\
40	0.185086548012172\\
41	0.185465604512954\\
42	0.18584941511177\\
43	0.186237738174703\\
44	0.186630349403652\\
45	0.187027040080842\\
46	0.187427615528107\\
47	0.187831893753195\\
48	0.188239704259435\\
49	0.188650886998191\\
50	0.189065291446577\\
51	0.189482775794668\\
52	0.189903206228819\\
53	0.190326456298973\\
54	0.190752406359357\\
55	0.191180943073079\\
56	0.19161195897228\\
57	0.192045352066407\\
58	0.192481025491973\\
59	0.192918887198098\\
60	0.193358849662671\\
61	0.193800829634707\\
62	0.194244747899174\\
63	0.194690529060872\\
64	0.195138101344683\\
65	0.195587396409814\\
66	0.19603834917606\\
67	0.196490897660536\\
68	0.19694498282355\\
69	0.197400548422556\\
70	0.197857540873351\\
71	0.198315909117944\\
72	0.198775604498375\\
73	0.199236580636421\\
74	0.199698793318462\\
75	0.200162200385683\\
76	0.200626761629079\\
77	0.201092438689327\\
78	0.201559194961225\\
79	0.202026995502731\\
80	0.202495806948296\\
81	0.202965597426566\\
82	0.203436336482107\\
83	0.203907995001264\\
84	0.204380545141799\\
85	0.204853960266315\\
86	0.205328214879213\\
87	0.205803284567103\\
88	0.206279145942453\\
89	0.206755776590318\\
90	0.207233155017972\\
91	0.207711260607332\\
92	0.208190073569837\\
93	0.208669574903791\\
94	0.209149746353847\\
95	0.209630570372525\\
96	0.210112030083561\\
97	0.2105941092469\\
98	0.211076792225243\\
99	0.21156006395191\\
100	0.212043909899921\\
101	0.212528316052228\\
102	0.213013268872963\\
103	0.213498755279719\\
104	0.213984762616778\\
105	0.21447127862946\\
106	0.214958291439597\\
107	0.215445789522346\\
108	0.21593376168446\\
109	0.216422197044431\\
110	0.216911085014514\\
111	0.2174004152851\\
112	0.217890177811521\\
113	0.218380362803506\\
114	0.218870960717317\\
115	0.219361962250459\\
116	0.219853358338885\\
117	0.220345140156221\\
118	0.220837299114638\\
119	0.221329826866829\\
120	0.221822715308405\\
121	0.222315956580218\\
122	0.222809543069989\\
123	0.223303467412757\\
124	0.223797722489869\\
125	0.224292301426295\\
126	0.224787197586178\\
127	0.225282404566703\\
128	0.22577791619053\\
129	0.226273726496934\\
130	0.226769829732082\\
131	0.227266220338652\\
132	0.227762892945188\\
133	0.228259842355383\\
134	0.228757063537612\\
135	0.229254551614801\\
136	0.229752301854886\\
137	0.230250309661811\\
138	0.230748570567259\\
139	0.231247080223021\\
140	0.231745834394068\\
141	0.232244828952242\\
142	0.232744059870611\\
143	0.233243523218331\\
144	0.233743215156059\\
145	0.234243131931809\\
146	0.234743269877235\\
147	0.235243625404272\\
148	0.235744195002083\\
149	0.236244975234298\\
150	0.236745962736502\\
151	0.237247154213931\\
152	0.237748546439327\\
153	0.238250136251001\\
154	0.238751920550967\\
155	0.239253896303257\\
156	0.2397560605323\\
157	0.240258410321412\\
158	0.24076094281135\\
159	0.241263655198908\\
160	0.241766544735654\\
161	0.242269608726642\\
162	0.242772844529173\\
163	0.243276249551652\\
164	0.243779821252453\\
165	0.244283557138779\\
166	0.244787454765619\\
167	0.245291511734705\\
168	0.245795725693475\\
169	0.246300094334091\\
170	0.246804615392465\\
171	0.247309286647298\\
172	0.247814105919201\\
173	0.248319071069709\\
174	0.248824180000468\\
175	0.24932943065233\\
176	0.24983482100448\\
177	0.250340349073664\\
178	0.250846012913324\\
179	0.251351810612813\\
180	0.251857740296625\\
181	0.25236380012362\\
182	0.252869988286278\\
183	0.253376303009975\\
184	0.253882742552241\\
185	0.254389305202097\\
186	0.254895989279353\\
187	0.255402793133921\\
188	0.255909715145185\\
189	0.256416753721358\\
190	0.256923907298837\\
191	0.257431174341599\\
192	0.257938553340638\\
193	0.258446042813316\\
194	0.25895364130285\\
195	0.259461347377708\\
196	0.259969159631116\\
197	0.260477076680476\\
198	0.260985097166869\\
199	0.261493219754562\\
200	0.262001443130482\\
};
%\addlegendentry{$M = 600$}


\addplot [color= black, line width=1.5pt, dashed, forget plot]
  table[row sep=crcr]{%
1	0.347123590280034\\
2	0.20192198492486\\
3	0.187479179710225\\
4	0.183058581232579\\
5	0.180221230411394\\
6	0.178897952644059\\
7	0.177589959380653\\
8	0.177061247457766\\
9	0.176411191475696\\
10	0.176225983046346\\
11	0.175907401396539\\
12	0.175895882566441\\
13	0.17577059041857\\
14	0.175861751051076\\
15	0.175862194898936\\
16	0.176021072875182\\
17	0.176109299552266\\
18	0.176316225276245\\
19	0.176468799208475\\
20	0.176711701689405\\
21	0.176913195014594\\
22	0.177184198300163\\
23	0.177423956783168\\
24	0.177717661004863\\
25	0.177988042235049\\
26	0.178300582365389\\
27	0.178595933735445\\
28	0.178924436820571\\
29	0.179240472744939\\
30	0.179582732668329\\
31	0.179916138680914\\
32	0.180270414816355\\
33	0.180618586263623\\
34	0.18098347498708\\
35	0.181344338720534\\
36	0.181718688936494\\
37	0.182090578040473\\
38	0.182473433943966\\
39	0.182854997464395\\
40	0.18324555853367\\
41	0.183635694970926\\
42	0.184033287083702\\
43	0.18443109440603\\
44	0.184835148257632\\
45	0.185239885605848\\
46	0.185649919967439\\
47	0.186060977721775\\
48	0.186476585897462\\
49	0.18689346173757\\
50	0.187314300085495\\
51	0.187736579314009\\
52	0.188162357026241\\
53	0.188589695880042\\
54	0.189020165457547\\
55	0.189452276486677\\
56	0.189887224555589\\
57	0.190323863462137\\
58	0.19076310178909\\
59	0.191204055416124\\
60	0.191647412201297\\
61	0.192092487645612\\
62	0.192539799385677\\
63	0.192988814452348\\
64	0.193439918831513\\
65	0.193892694209769\\
66	0.194347424546366\\
67	0.194803778120755\\
68	0.195261959831802\\
69	0.195721703428468\\
70	0.196183152770812\\
71	0.196646091395803\\
72	0.197110616440904\\
73	0.19757654975803\\
74	0.198043953234851\\
75	0.19851267874076\\
76	0.198982762122784\\
77	0.19945407928309\\
78	0.199926647359456\\
79	0.200400361908633\\
80	0.200875227076245\\
81	0.201351154740714\\
82	0.201828140350117\\
83	0.202306109385823\\
84	0.202785051625919\\
85	0.203264903743015\\
86	0.203745651769296\\
87	0.204227241305528\\
88	0.204709655704986\\
89	0.205192847433502\\
90	0.205676797781227\\
91	0.206161464490696\\
92	0.206646827466257\\
93	0.20713284892356\\
94	0.207619508446202\\
95	0.208106772682005\\
96	0.208594622178903\\
97	0.209083028248261\\
98	0.209571973386721\\
99	0.210061433504313\\
100	0.210551393384828\\
101	0.211041832999809\\
102	0.211532739209109\\
103	0.212024095246597\\
104	0.212515889606389\\
105	0.213008107999804\\
106	0.213500740129785\\
107	0.2139937735582\\
108	0.214487198881219\\
109	0.214981005060124\\
110	0.21547518337705\\
111	0.215969723881234\\
112	0.216464618411476\\
113	0.216959857890818\\
114	0.217455434634468\\
115	0.217951340289703\\
116	0.218447567597003\\
117	0.218944108820684\\
118	0.219440957091934\\
119	0.21993810521291\\
120	0.220435546680162\\
121	0.220933274773035\\
122	0.221431283332987\\
123	0.221929566068462\\
124	0.222428117147846\\
125	0.222926930669155\\
126	0.223426001110895\\
127	0.223925322927245\\
128	0.224424890890534\\
129	0.224924699782087\\
130	0.225424744652131\\
131	0.225925020583487\\
132	0.226425522888627\\
133	0.226926246928909\\
134	0.227427188263803\\
135	0.22792834251245\\
136	0.228429705466534\\
137	0.228931272984172\\
138	0.22943304107512\\
139	0.229935005819312\\
140	0.230437163431097\\
141	0.230939510196656\\
142	0.231442042522222\\
143	0.231944756885967\\
144	0.232447649874147\\
145	0.232950718143966\\
146	0.233453958450595\\
147	0.233957367618488\\
148	0.23446094256146\\
149	0.234964680260445\\
150	0.235468577778409\\
151	0.235972632242995\\
152	0.236476840857508\\
153	0.23698120088739\\
154	0.237485709668197\\
155	0.237990364594983\\
156	0.238495163128091\\
157	0.239000102784705\\
158	0.239505181142993\\
159	0.240010395835413\\
160	0.240515744551547\\
161	0.241021225032718\\
162	0.24152683507393\\
163	0.242032572519471\\
164	0.242538435264147\\
165	0.243044421249706\\
166	0.243550528465483\\
167	0.244056754945487\\
168	0.244563098768643\\
169	0.245069558056353\\
170	0.245576130972432\\
171	0.246082815721088\\
172	0.246589610546604\\
173	0.247096513731625\\
174	0.247603523596735\\
175	0.24811063849892\\
176	0.248617856831075\\
177	0.249125177020664\\
178	0.249632597529176\\
179	0.250140116850939\\
180	0.250647733512517\\
181	0.251155446071701\\
182	0.251663253116917\\
183	0.252171153266326\\
184	0.252679145167269\\
185	0.253187227495497\\
186	0.253695398954708\\
187	0.254203658275896\\
188	0.254712004217053\\
189	0.255220435562706\\
190	0.255728951123776\\
191	0.256237549737468\\
192	0.256746230267423\\
193	0.257254991604065\\
194	0.257763832665288\\
195	0.258272752397517\\
196	0.258781749777286\\
197	0.259290823813491\\
198	0.259799973550436\\
199	0.260309198072008\\
200	0.260818496507196\\
};
%\addlegendentry{$M = 840$}
\end{axis}
\end{tikzpicture}% 

==> Figures/fnew3.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
height=0.5\columnwidth,
at={(0,0)},
scale only axis,
xlabel={Iteration},
xtick={0, 10, 20, 30, 40, 50, 60},
xmin=0,
xmax=60,
ymin=0.01,
ymax=0.7,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3,
},
scaled y ticks=false,
ytick={0.01, 0.1, 0.3,0.5,  0.7, 1},
grid style={dashed},
legend image post style={scale=0.7},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$\sum_{k=1}^{k_c} c_k$ },
axis background/.style={fill=white},
legend columns=1,
legend style={at={(1.04,0.99)}, anchor= north west, legend cell align=left, align=left, font=\tiny}
]
\addplot [color=red, line width=1.5pt, mark = +]
table[row sep=crcr]{%
1	0.011\\
10	0.1055\\
20	0.2105\\
30	0.3155\\
40	0.4205\\
50	0.5255\\
59	0.62\\
}; % kc = 59

\addlegendentry{$M = 3$}



\addplot [color=cyan, line width=1pt, mark = *]
  table[row sep=crcr]{%
1	0.011\\
10	0.1055\\
20	0.2105\\
30	0.3155\\
40	0.4205\\
50	0.5255\\
58	0.6095\\
}; %kc = 58
\addlegendentry{$M = 10$}

\addplot [color=blue, line width=1pt, mark = triangle]
  table[row sep=crcr]{%
1	0.011\\
3	0.032\\
14	0.1475\\
24	0.2525\\
34	0.3575\\
36	0.3785\\
}; %kc = 36
\addlegendentry{$M = 100$}


\addplot [color= green, line width=1.5pt]
  table[row sep=crcr]{%
1	0.011\\
2	0.0215\\
3	0.032\\
4	0.0425\\
5	0.053\\
6	0.0635\\
7	0.074\\
8	0.0845\\
9	0.095\\
10	0.1055\\
11	0.116\\
12	0.1265\\
13	0.137\\
14	0.1475\\
15	0.158\\
16	0.1685\\
}; %kc = 16
\addlegendentry{$M = 600$}


\addplot [color= black, line width=1.5pt, dashed]
  table[row sep=crcr]{%
1	0.011\\
2	0.0215\\
3	0.032\\
4	0.0425\\
5	0.053\\
6	0.0635\\
7	0.074\\
8	0.0845\\
9	0.095\\
10	0.1055\\
11	0.116\\
12	0.1265\\
13	0.137\\
14	0.1475\\
};
\addlegendentry{$M = 840$}
\end{axis}
\end{tikzpicture}% 

==> Figures/fps1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=1,
xlabel={$p_s$},
xtick={.05,.3,.50, 0.75, 1},
xtick style={color=black},
ymin=0, ymax=3.5,
ytick={0,1.0, 1.5, 2.0, 2.5, 3, 3.5 },
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={\large $\sum_{k=1}^{k_c^\star}  c_k $},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=blue,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
0.05    2.17\\
0.3 1.93\\
0.5 2.27\\
0.75    2.12\\
1   3.38\\  
};


\addlegendentry{$p_s$-persistent}


\addplot[color=red,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
0.05    1.77\\
0.3 1.75\\
0.5 1.6\\
0.75    1.8\\
1   1.95\\  
};


\addlegendentry{$p_{si}$-persistent with initialization of $p_s$}


\end{axis}

\end{tikzpicture}%

==> Figures/fps2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=10,
xlabel={Worker nodes $i$},
xtick={1,2,3,4,5,6,7,8,9,10},
xtick style={color=black},
ymin=0.1, ymax=0.6,
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={$p_{si}$},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=black,line width=1pt, mark= o, mark size=1.1pt]
  table[row sep=crcr]{%
1    0.2514\\
2 0.2920\\
3   0.1583\\
4    0.3871\\
5   0.4406\\ 
6   0.5537\\
7   0.5583\\
8   0.3186\\
9   0.4810\\
10  0.2817\\
};
\addlegendentry{$p_s = 0.05$}

\addplot[color=blue,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
1    0.2806\\
2   0.3021\\
3   0.1578\\
4    0.2248\\
5   0.3427\\ 
6   0.2944\\
7   0.3055\\
8   0.3799\\
9   0.3404\\
10  0.1751\\
};
\addlegendentry{$p_s = 0.5$}


\addplot[color=red,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
1   0.2478\\
2   0.4284\\
3   0.2139\\
4   0.3340\\
5   0.4998\\ 
6   0.5236\\
7   0.3599\\
8   0.4774\\
9   0.5279\\
10  0.4498\\
};
\addlegendentry{$p_s = 1$}


\end{axis}

\end{tikzpicture}%

==> Figures/fps3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=0, xmax=1,
xlabel={$p_s$},
xtick={.05,.3,.50, 0.75, 1},
xtick style={color=black},
ymin=4, ymax=8,
ytick={4, 4.5, 5, 5.5, 6, 6.5, 7 , 8 },
y tick label style={
    /pgf/number format/.cd,
    fixed,
    precision=2
  },
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={\large $\sum_{k=1}^{k_c^\star}  c_k $},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left}
%legend style={at={(0.02,0.99)}, anchor=north west, legend cell align=left, align=left, font=\tiny}
]
\addplot[color=blue,line width=1pt, mark=*, mark size=1.1pt]
  table[row sep=crcr]{%
0.05    6.79\\
0.3 6.72\\
0.5 6.86\\
0.75    6.86\\
1   6.44\\  
};


\addlegendentry{$p_s$-persistent}


\addplot[color=red,line width=1pt, mark=triangle, mark size=1.1pt]
  table[row sep=crcr]{%
0.05    6.79\\
0.3 6.3\\
0.5 5.95\\
0.75    4.9\\
1   6.02\\  
};


\addlegendentry{$p_{si}$-persistent with initialization of $p_s$}


\end{axis}

\end{tikzpicture}%

==> Figures/gs_CSMA_vs_SA.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=0.9\columnwidth,
height=0.3\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, xmax=60,
xlabel={Iteration},
xtick={1,20,30,40,50,60},
xtick style={color=black},
ymin=1, ymax=10,
ytick={2,4,6,8,10,10},
grid style={dashed},
ymajorgrids,
%yminorgrids,
ylabel near ticks,
ylabel={ $gs$},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left, font=\tiny}
]

\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	4\\
2	3\\
3	4\\
4	1\\
5	2\\
6	2\\
7	3\\
8	10\\
9	7\\
10	5\\
11	5\\
12	4\\
13	5\\
14	4\\
15	4\\
16	4\\
17	2\\
18	10\\
19	9\\
20	8\\
21	8\\
22	6\\
23	10\\
24	10\\
25	7\\
26	9\\
27	10\\
28	9\\
29	9\\
30	10\\
31	10\\
32	8\\
33	7\\
34	7\\
35	10\\
36	10\\
37	6\\
38	4\\
39	5\\
40	3\\
41	10\\
42	5\\
43	10\\
44	10\\
45	10\\
46	10\\
47	10\\
48	10\\
49	10\\
50	10\\
51	8\\
52	7\\
53	10\\
54	10\\
55	6\\
56	10\\
57	10\\
58	10\\
59	9\\
60	10\\
61	10\\
62	9\\
63	10\\
64	10\\
65	6\\
66	5\\
67	10\\
68	10\\
69	10\\
70	10\\
71	10\\
72	10\\
73	10\\
74	10\\
75	10\\
76	7\\
77	6\\
78	10\\
79	10\\
80	10\\
81	10\\
82	10\\
83	10\\
84	10\\
85	10\\
86	10\\
87	10\\
88	10\\
89	9\\
90	7\\
91	10\\
92	10\\
93	10\\
94	10\\
95	10\\
96	6\\
97	3\\
98	1\\
99	10\\
100	10\\
101	10\\
102	7\\
103	10\\
104	10\\
105	10\\
106	10\\
107	10\\
108	10\\
109	10\\
110	9\\
111	9\\
112	10\\
113	10\\
114	10\\
115	10\\
116	10\\
117	10\\
118	9\\
119	10\\
120	10\\
121	10\\
122	10\\
123	10\\
124	10\\
125	10\\
126	7\\
127	10\\
128	10\\
129	10\\
130	9\\
131	10\\
132	10\\
133	10\\
134	10\\
135	10\\
136	10\\
137	10\\
138	10\\
139	10\\
140	10\\
141	10\\
142	10\\
143	10\\
144	10\\
145	10\\
146	6\\
147	10\\
148	10\\
149	10\\
150	10\\
151	10\\
152	10\\
153	10\\
154	10\\
155	8\\
156	10\\
157	10\\
158	10\\
159	10\\
160	10\\
161	10\\
162	10\\
163	10\\
164	7\\
165	10\\
166	10\\
167	10\\
168	10\\
169	10\\
170	10\\
171	10\\
172	10\\
173	10\\
174	10\\
175	10\\
176	10\\
177	10\\
178	10\\
179	10\\
180	10\\
181	10\\
182	10\\
183	10\\
184	10\\
185	10\\
186	10\\
187	10\\
188	10\\
189	10\\
190	10\\
191	10\\
192	10\\
193	10\\
194	10\\
195	10\\
196	10\\
197	10\\
198	8\\
199	10\\
200	10\\
};
\addlegendentry{tc}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	6\\
2	3\\
3	2\\
4	2\\
5	1\\
6	1\\
7	1\\
8	1\\
9	1\\
10	1\\
11	1\\
12	2\\
13	1\\
14	1\\
15	2\\
16	2\\
17	1\\
18	1\\
19	10\\
20	10\\
21	3\\
22	1\\
23	1\\
24	1\\
25	10\\
26	1\\
27	1\\
28	10\\
29	1\\
30	1\\
31	10\\
32	3\\
33	1\\
34	1\\
35	2\\
36	5\\
37	10\\
38	10\\
39	2\\
40	2\\
41	1\\
42	10\\
43	4\\
44	10\\
45	1\\
46	2\\
47	10\\
48	10\\
49	6\\
50	4\\
51	10\\
52	7\\
53	2\\
54	10\\
55	7\\
56	3\\
57	2\\
58	10\\
59	1\\
60	10\\
61	1\\
62	10\\
63	10\\
64	9\\
65	10\\
66	9\\
67	10\\
68	4\\
69	3\\
70	10\\
71	4\\
72	10\\
73	1\\
74	10\\
75	6\\
76	10\\
77	6\\
78	3\\
79	10\\
80	5\\
81	1\\
82	1\\
83	10\\
84	8\\
85	2\\
86	10\\
87	1\\
88	4\\
89	10\\
90	10\\
91	1\\
92	10\\
93	3\\
94	10\\
95	2\\
96	2\\
97	3\\
98	1\\
99	10\\
100	10\\
101	10\\
102	9\\
103	10\\
104	2\\
105	2\\
106	10\\
107	7\\
108	2\\
109	7\\
110	3\\
111	1\\
112	10\\
113	2\\
114	10\\
115	10\\
116	7\\
117	10\\
118	5\\
119	10\\
120	3\\
121	1\\
122	10\\
123	5\\
124	10\\
125	5\\
126	10\\
127	10\\
128	4\\
129	2\\
130	10\\
131	10\\
132	7\\
133	10\\
134	1\\
135	10\\
136	10\\
137	10\\
138	6\\
139	5\\
140	4\\
141	5\\
142	2\\
143	10\\
144	10\\
145	6\\
146	10\\
147	10\\
148	8\\
149	3\\
150	10\\
151	10\\
152	10\\
153	4\\
154	10\\
155	10\\
156	6\\
157	1\\
158	10\\
159	7\\
160	10\\
161	10\\
162	10\\
163	10\\
164	10\\
165	10\\
166	10\\
167	10\\
168	6\\
169	2\\
170	2\\
171	2\\
172	10\\
173	7\\
174	4\\
175	10\\
176	4\\
177	10\\
178	6\\
179	10\\
180	7\\
181	4\\
182	10\\
183	10\\
184	4\\
185	10\\
186	10\\
187	9\\
188	10\\
189	2\\
190	1\\
191	10\\
192	8\\
193	4\\
194	10\\
195	10\\
196	4\\
197	10\\
198	7\\
199	4\\
200	10\\
};
\addlegendentry{ts}

\end{axis}
\end{tikzpicture}%

==> Figures/noncausal.tex <==

\begin{tikzpicture}[node distance=2cm]
\node (start) [startstop] {$\epsilon = +\infty$ , $k = 0$};
\node (pro1) [process, below of=start] {Iteration $k\Leftarrow k+1$};
\node (pro2) [process, below of=pro1] {GD};
\node (pro3) [process, right of=pro2, xshift = 0.8cm] {Gradient oracle };
\node (pro4) [process, right of=pro3, xshift = 0.8cm] {Calculate $G$ };
\node (dec1) [decision, above of=pro4] {$G = G^\star $};
\node (pro5) [process, above of=dec1] {$k_{nc}^\star = k$ };
\draw [arrow] (start) -- (pro1);
\draw [arrow] (pro1) -- (pro2);
\draw [arrow] (pro2) -- node[anchor=south] {$\bw_k$} (pro3);
\draw [arrow] (pro3) -- node[anchor=north] {$\nabla f_k$}(pro2);
\draw [arrow] (pro3) -- (pro4);
\draw [arrow] (pro4) -- (dec1);
\draw [arrow] (dec1) -- node[anchor=north] {no} (pro1);
\draw [arrow] (dec1) -- node[anchor=east] {yes} (pro5);
\end{tikzpicture}

==> figsG/EN30A2L5.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1, 32, 63, 80, 110, 150,200},
xtick style={color=black},
ymin=0,
ymax=2.5,
ytick={ 0.3, 0.5, 0.7,1,1.3,1.7,2},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Total energy~($\times 10$J)},
axis background/.style={fill=white},
legend style={at={(0,0.99)}, anchor=north west, legend cell align=left, font = \tiny}
]
\addplot [color=tealgreen, line width=1.2pt]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0441320446523532\\
2	0.0882640893047064\\
3	0.13239613395706\\
4	0.176528178609413\\
5	0.220660223261766\\
6	0.264792267914119\\
7	0.308924312566472\\
8	0.311682565357244\\
9	0.314440818148017\\
10	0.317199070938789\\
11	0.319957323729561\\
12	0.322715576520333\\
13	0.325473829311105\\
14	0.328232082101877\\
15	0.330990334892649\\
16	0.333748587683421\\
17	0.336506840474193\\
18	0.339265093264965\\
19	0.342023346055737\\
20	0.344781598846509\\
21	0.347539851637281\\
22	0.350298104428054\\
23	0.353056357218826\\
24	0.355814610009598\\
25	0.35857286280037\\
26	0.361331115591142\\
27	0.364089368381914\\
28	0.366847621172686\\
29	0.369605873963458\\
30	0.37236412675423\\
31	0.375122379545002\\
32	0.377880632335774\\
33	0.380638885126546\\
34	0.383397137917318\\
35	0.386155390708091\\
36	0.388913643498863\\
37	0.391671896289635\\
38	0.394430149080407\\
39	0.397188401871179\\
40	0.399946654661951\\
41	0.402704907452723\\
42	0.405463160243495\\
43	0.408221413034267\\
44	0.410979665825039\\
45	0.413737918615811\\
46	0.416496171406583\\
47	0.419254424197355\\
48	0.422012676988127\\
49	0.4247709297789\\
50	0.427529182569672\\
51	0.430287435360444\\
52	0.433045688151216\\
53	0.435803940941988\\
54	0.43856219373276\\
55	0.441320446523532\\
56	0.444078699314304\\
57	0.446836952105076\\
58	0.449595204895848\\
59	0.45235345768662\\
60	0.455111710477392\\
61	0.457869963268164\\
62	0.460628216058937\\
63	0.463386468849709\\
64	0.466144721640481\\
65	0.468902974431253\\
66	0.471661227222025\\
67	0.474419480012797\\
68	0.477177732803569\\
69	0.479935985594341\\
70	0.482694238385113\\
71	0.485452491175885\\
72	0.488210743966657\\
73	0.490968996757429\\
74	0.493727249548201\\
75	0.496485502338974\\
76	0.499243755129746\\
77	0.502002007920518\\
78	0.50476026071129\\
79	0.507518513502062\\
80	0.510276766292834\\
81	0.513035019083606\\
82	0.515793271874378\\
83	0.51855152466515\\
84	0.521309777455922\\
85	0.524068030246694\\
86	0.526826283037466\\
87	0.529584535828238\\
88	0.53234278861901\\
89	0.535101041409782\\
90	0.537859294200554\\
91	0.540617546991326\\
92	0.543375799782098\\
93	0.54613405257287\\
94	0.548892305363642\\
95	0.551650558154414\\
96	0.554408810945186\\
97	0.557167063735958\\
98	0.55992531652673\\
99	0.562683569317502\\
100	0.565441822108274\\
101	0.568200074899046\\
102	0.570958327689818\\
103	0.57371658048059\\
104	0.576474833271362\\
105	0.579233086062134\\
106	0.581991338852906\\
107	0.584749591643678\\
108	0.58750784443445\\
109	0.590266097225222\\
110	0.593024350015994\\
111	0.595782602806766\\
112	0.598540855597538\\
113	0.60129910838831\\
114	0.604057361179082\\
115	0.606815613969854\\
116	0.609573866760626\\
117	0.612332119551398\\
118	0.61509037234217\\
119	0.617848625132942\\
120	0.620606877923714\\
121	0.623365130714487\\
122	0.626123383505259\\
123	0.628881636296031\\
124	0.631639889086803\\
125	0.634398141877575\\
126	0.637156394668347\\
127	0.639914647459119\\
128	0.642672900249891\\
129	0.645431153040663\\
130	0.648189405831435\\
131	0.650947658622207\\
132	0.653705911412979\\
133	0.656464164203751\\
134	0.659222416994523\\
135	0.661980669785295\\
136	0.664738922576067\\
137	0.667497175366839\\
138	0.670255428157611\\
139	0.673013680948383\\
140	0.675771933739155\\
141	0.678530186529927\\
142	0.681288439320699\\
143	0.684046692111471\\
144	0.686804944902243\\
145	0.689563197693015\\
146	0.692321450483787\\
147	0.695079703274559\\
148	0.697837956065331\\
149	0.700596208856103\\
150	0.703354461646875\\
151	0.706112714437647\\
152	0.708870967228419\\
153	0.711629220019191\\
154	0.714387472809963\\
155	0.717145725600735\\
156	0.719903978391507\\
157	0.722662231182279\\
158	0.725420483973051\\
159	0.728178736763823\\
160	0.730936989554595\\
161	0.733695242345367\\
162	0.736453495136139\\
163	0.739211747926911\\
164	0.741970000717683\\
165	0.744728253508455\\
166	0.747486506299227\\
167	0.750244759089999\\
168	0.753003011880771\\
169	0.755761264671543\\
170	0.758519517462315\\
171	0.761277770253088\\
172	0.76403602304386\\
173	0.766794275834632\\
174	0.769552528625404\\
175	0.772310781416176\\
176	0.775069034206948\\
177	0.77782728699772\\
178	0.780585539788492\\
179	0.783343792579264\\
180	0.786102045370036\\
181	0.788860298160808\\
182	0.79161855095158\\
183	0.794376803742352\\
184	0.797135056533124\\
185	0.799893309323896\\
186	0.802651562114668\\
187	0.80540981490544\\
188	0.808168067696212\\
189	0.810926320486984\\
190	0.813684573277756\\
191	0.816442826068528\\
192	0.8192010788593\\
193	0.821959331650072\\
194	0.824717584440844\\
195	0.827475837231616\\
196	0.830234090022388\\
197	0.83299234281316\\
198	0.835750595603932\\
199	0.838508848394704\\
200	0.841267101185476\\
};

\addlegendentry{A-LAQ, $b_0=2$}


\addplot [color=amber, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	0.0062870069326753\\
2	0.0125740138653506\\
3	0.0188610207980259\\
4	0.0251480277307012\\
5	0.0314350346633765\\
6	0.0377220415960518\\
7	0.0440090485287271\\
8	0.0502960554614024\\
9	0.0565830623940777\\
10	0.062870069326753\\
11	0.0691570762594283\\
12	0.0754440831921036\\
13	0.0817310901247789\\
14	0.0880180970574542\\
15	0.0943051039901295\\
16	0.100592110922805\\
17	0.10687911785548\\
18	0.113166124788155\\
19	0.119453131720831\\
20	0.125740138653506\\
21	0.132027145586181\\
22	0.138314152518857\\
23	0.144601159451532\\
24	0.150888166384207\\
25	0.157175173316883\\
26	0.163462180249558\\
27	0.169749187182233\\
28	0.176036194114908\\
29	0.182323201047584\\
30	0.188610207980259\\
31	0.194897214912934\\
32	0.20118422184561\\
33	0.207471228778285\\
34	0.21375823571096\\
35	0.220045242643636\\
36	0.226332249576311\\
37	0.232619256508986\\
38	0.238906263441662\\
39	0.245193270374337\\
40	0.251480277307012\\
41	0.257767284239687\\
42	0.264054291172363\\
43	0.270341298105038\\
44	0.276628305037713\\
45	0.282915311970389\\
46	0.289202318903064\\
47	0.295489325835739\\
48	0.301776332768415\\
49	0.30806333970109\\
50	0.314350346633765\\
51	0.320637353566441\\
52	0.326924360499116\\
53	0.333211367431791\\
54	0.339498374364467\\
55	0.345785381297142\\
56	0.352072388229817\\
57	0.358359395162492\\
58	0.364646402095168\\
59	0.370933409027843\\
60	0.377220415960518\\
61	0.383507422893194\\
62	0.389794429825869\\
63	0.396081436758544\\
64	0.40236844369122\\
65	0.408655450623895\\
66	0.41494245755657\\
67	0.421229464489246\\
68	0.427516471421921\\
69	0.433803478354596\\
70	0.440090485287271\\
71	0.446377492219947\\
72	0.452664499152622\\
73	0.458951506085297\\
74	0.465238513017973\\
75	0.471525519950648\\
76	0.477812526883323\\
77	0.484099533815999\\
78	0.490386540748674\\
79	0.496673547681349\\
80	0.502960554614025\\
81	0.5092475615467\\
82	0.515534568479375\\
83	0.52182157541205\\
84	0.528108582344726\\
85	0.534395589277401\\
86	0.540682596210076\\
87	0.546969603142751\\
88	0.553256610075427\\
89	0.559543617008102\\
90	0.565830623940777\\
91	0.572117630873452\\
92	0.578404637806128\\
93	0.584691644738803\\
94	0.590978651671478\\
95	0.597265658604153\\
96	0.603552665536829\\
97	0.609839672469504\\
98	0.616126679402179\\
99	0.622413686334854\\
100	0.62870069326753\\
101	0.634987700200205\\
102	0.64127470713288\\
103	0.647561714065555\\
104	0.653848720998231\\
105	0.660135727930906\\
106	0.666422734863581\\
107	0.672709741796256\\
108	0.678996748728932\\
109	0.685283755661607\\
110	0.691570762594282\\
111	0.697857769526957\\
112	0.704144776459633\\
113	0.710431783392308\\
114	0.716718790324983\\
115	0.723005797257658\\
116	0.729292804190334\\
117	0.735579811123009\\
118	0.741866818055684\\
119	0.748153824988359\\
120	0.754440831921035\\
121	0.76072783885371\\
122	0.767014845786385\\
123	0.77330185271906\\
124	0.779588859651736\\
125	0.785875866584411\\
126	0.792162873517086\\
127	0.798449880449762\\
128	0.804736887382437\\
129	0.811023894315112\\
130	0.817310901247787\\
131	0.823597908180463\\
132	0.829884915113138\\
133	0.836171922045813\\
134	0.842458928978488\\
135	0.848745935911164\\
136	0.855032942843839\\
137	0.861319949776514\\
138	0.867606956709189\\
139	0.873893963641865\\
140	0.88018097057454\\
141	0.886467977507215\\
142	0.89275498443989\\
143	0.899041991372566\\
144	0.905328998305241\\
145	0.911616005237916\\
146	0.917903012170591\\
147	0.924190019103267\\
148	0.930477026035942\\
149	0.936764032968617\\
150	0.943051039901292\\
151	0.949338046833968\\
152	0.955625053766643\\
153	0.961912060699318\\
154	0.968199067631993\\
155	0.974486074564669\\
156	0.980773081497344\\
157	0.987060088430019\\
158	0.993347095362694\\
159	0.99963410229537\\
160	1.00592110922804\\
161	1.01220811616072\\
162	1.0184951230934\\
163	1.02478213002607\\
164	1.03106913695875\\
165	1.03735614389142\\
166	1.0436431508241\\
167	1.04993015775677\\
168	1.05621716468945\\
169	1.06250417162212\\
170	1.0687911785548\\
171	1.07507818548747\\
172	1.08136519242015\\
173	1.08765219935282\\
174	1.0939392062855\\
175	1.10022621321817\\
176	1.10651322015085\\
177	1.11280022708352\\
178	1.1190872340162\\
179	1.12537424094887\\
180	1.13166124788155\\
181	1.13794825481423\\
182	1.1442352617469\\
183	1.15052226867958\\
184	1.15680927561225\\
185	1.16309628254493\\
186	1.1693832894776\\
187	1.17567029641028\\
188	1.18195730334295\\
189	1.18824431027563\\
190	1.1945313172083\\
191	1.20081832414098\\
192	1.20710533107365\\
193	1.21339233800633\\
194	1.219679344939\\
195	1.22596635187168\\
196	1.23225335880435\\
197	1.23854036573703\\
198	1.2448273726697\\
199	1.25111437960238\\
200	1.25740138653506\\
};
\addlegendentry{LAQ, $b=5$}
\addplot [color=black, mark = triangle]
 table[row sep=crcr]{%
 32	0.377880632335774\\
 };
 \addplot [color=black, mark = x]
 table[row sep=crcr]{%
80	0.510276766292834\\
 };
 \addplot [color=black, mark = o]
 table[row sep=crcr]{%
 112	0.704144776459633\\
  };
\addplot [color=black, mark = triangle]
 table[row sep=crcr]{%
 63	0.396081436758544\\
 };
  \addlegendentry{$90$\% Accuracy}
 \addplot [color=black, mark = x]
 table[row sep=crcr]{%
 80	0.502960554614025\\
 };
 \addlegendentry{Equal $E = 5$J}
  \addplot [color=black, mark = o]
 table[row sep=crcr]{%
 150	0.703354461646875\\
  };
 \addlegendentry{Equal $E = 7$J}
\end{axis}
\end{tikzpicture}%

==> figsG/EN50A.tex <==
\begin{tikzpicture}
\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
	\definecolor{columbiablue}{rgb}{0.61, 0.87, 1.0}
	\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
		\definecolor{oxfordblue}{rgb}{0.0, 0.13, 0.28}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1,50,100, 150,200},
xtick style={color=black},
ymin=0,
ymax=5.5,
ytick={0,1,2,3,4},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Total energy ($\times 10$J)},
axis background/.style={fill=white},
legend style={at={(0,0.99)}, anchor=north west, legend cell align=left, font = \tiny}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0628777567486768\\
2	0.125755513497354\\
3	0.18863327024603\\
4	0.251511026994707\\
5	0.314388783743384\\
6	0.377266540492061\\
7	0.440144297240738\\
8	0.455863736427907\\
9	0.471583175615076\\
10	0.487302614802245\\
11	0.503022053989415\\
12	0.518741493176584\\
13	0.534460932363753\\
14	0.550180371550922\\
15	0.565899810738091\\
16	0.581619249925261\\
17	0.59733868911243\\
18	0.613058128299599\\
19	0.628777567486768\\
20	0.644497006673938\\
21	0.660216445861107\\
22	0.675935885048276\\
23	0.691655324235445\\
24	0.707374763422615\\
25	0.723094202609784\\
26	0.738813641796953\\
27	0.754533080984122\\
28	0.770252520171291\\
29	0.785971959358461\\
30	0.80169139854563\\
31	0.817410837732799\\
32	0.833130276919968\\
33	0.848849716107138\\
34	0.864569155294307\\
35	0.880288594481476\\
36	0.896008033668645\\
37	0.911727472855814\\
38	0.927446912042984\\
39	0.943166351230153\\
40	0.958885790417322\\
41	0.974605229604491\\
42	0.990324668791661\\
43	1.00604410797883\\
44	1.021763547166\\
45	1.03748298635317\\
46	1.05320242554034\\
47	1.06892186472751\\
48	1.08464130391468\\
49	1.10036074310184\\
50	1.11608018228901\\
51	1.13179962147618\\
52	1.14751906066335\\
53	1.16323849985052\\
54	1.17895793903769\\
55	1.19467737822486\\
56	1.21039681741203\\
57	1.2261162565992\\
58	1.24183569578637\\
59	1.25755513497354\\
60	1.2732745741607\\
61	1.28899401334787\\
62	1.30471345253504\\
63	1.32043289172221\\
64	1.33615233090938\\
65	1.35187177009655\\
66	1.36759120928372\\
67	1.38331064847089\\
68	1.39903008765806\\
69	1.41474952684523\\
70	1.4304689660324\\
71	1.44618840521957\\
72	1.46190784440673\\
73	1.4776272835939\\
74	1.49334672278107\\
75	1.50906616196824\\
76	1.52478560115541\\
77	1.54050504034258\\
78	1.55622447952975\\
79	1.57194391871692\\
80	1.58766335790409\\
81	1.60338279709126\\
82	1.61910223627843\\
83	1.63482167546559\\
84	1.65054111465276\\
85	1.66626055383993\\
86	1.6819799930271\\
87	1.69769943221427\\
88	1.71341887140144\\
89	1.72913831058861\\
90	1.74485774977578\\
91	1.76057718896295\\
92	1.77629662815012\\
93	1.79201606733729\\
94	1.80773550652445\\
95	1.82345494571162\\
96	1.83917438489879\\
97	1.85489382408596\\
98	1.87061326327313\\
99	1.8863327024603\\
100	1.90205214164747\\
101	1.91777158083464\\
102	1.93349102002181\\
103	1.94921045920898\\
104	1.96492989839615\\
105	1.98064933758331\\
106	1.99636877677048\\
107	2.01208821595765\\
108	2.02780765514482\\
109	2.04352709433199\\
110	2.05924653351916\\
111	2.07496597270633\\
112	2.0906854118935\\
113	2.10640485108067\\
114	2.12212429026784\\
115	2.13784372945501\\
116	2.15356316864218\\
117	2.16928260782934\\
118	2.18500204701651\\
119	2.20072148620368\\
120	2.21644092539085\\
121	2.23216036457802\\
122	2.24787980376519\\
123	2.26359924295236\\
124	2.27931868213953\\
125	2.2950381213267\\
126	2.31075756051387\\
127	2.32647699970104\\
128	2.3421964388882\\
129	2.35791587807537\\
130	2.37363531726254\\
131	2.38935475644971\\
132	2.40507419563688\\
133	2.42079363482405\\
134	2.43651307401122\\
135	2.45223251319839\\
136	2.46795195238556\\
137	2.48367139157273\\
138	2.4993908307599\\
139	2.51511026994707\\
140	2.53082970913423\\
141	2.5465491483214\\
142	2.56226858750857\\
143	2.57798802669574\\
144	2.59370746588291\\
145	2.60942690507008\\
146	2.62514634425725\\
147	2.64086578344442\\
148	2.65658522263159\\
149	2.67230466181876\\
150	2.68802410100593\\
151	2.70374354019309\\
152	2.71946297938026\\
153	2.73518241856743\\
154	2.7509018577546\\
155	2.76662129694177\\
156	2.78234073612894\\
157	2.79806017531611\\
158	2.81377961450328\\
159	2.82949905369045\\
160	2.84521849287762\\
161	2.86093793206479\\
162	2.87665737125195\\
163	2.89237681043912\\
164	2.90809624962629\\
165	2.92381568881346\\
166	2.93953512800063\\
167	2.9552545671878\\
168	2.97097400637497\\
169	2.98669344556214\\
170	3.00241288474931\\
171	3.01813232393648\\
172	3.03385176312365\\
173	3.04957120231082\\
174	3.06529064149798\\
175	3.08101008068515\\
176	3.09672951987232\\
177	3.11244895905949\\
178	3.12816839824666\\
179	3.14388783743383\\
180	3.159607276621\\
181	3.17532671580817\\
182	3.19104615499534\\
183	3.20676559418251\\
184	3.22248503336968\\
185	3.23820447255684\\
186	3.25392391174401\\
187	3.26964335093118\\
188	3.28536279011835\\
189	3.30108222930552\\
190	3.31680166849269\\
191	3.33252110767986\\
192	3.34824054686703\\
193	3.3639599860542\\
194	3.37967942524137\\
195	3.39539886442854\\
196	3.4111183036157\\
197	3.42683774280287\\
198	3.44255718199004\\
199	3.45827662117721\\
200	3.47399606036438\\
};

\addlegendentry{A-LAQ, $b_0=8$}


\addplot [color=oxfordblue, densely dotted, thick, line width=1.4pt]
  table[row sep=crcr]{%
1	0.0675677060475772\\
2	0.135135412095154\\
3	0.202703118142732\\
4	0.270270824190309\\
5	0.337838530237886\\
6	0.405406236285463\\
7	0.47297394233304\\
8	0.481419905588987\\
9	0.489865868844935\\
10	0.498311832100882\\
11	0.506757795356829\\
12	0.515203758612776\\
13	0.523649721868723\\
14	0.53209568512467\\
15	0.540541648380617\\
16	0.548987611636565\\
17	0.557433574892512\\
18	0.565879538148459\\
19	0.574325501404406\\
20	0.582771464660353\\
21	0.5912174279163\\
22	0.599663391172248\\
23	0.608109354428195\\
24	0.616555317684142\\
25	0.625001280940089\\
26	0.633447244196036\\
27	0.641893207451983\\
28	0.65033917070793\\
29	0.658785133963878\\
30	0.667231097219825\\
31	0.675677060475772\\
32	0.684123023731719\\
33	0.692568986987666\\
34	0.701014950243613\\
35	0.709460913499561\\
36	0.717906876755508\\
37	0.726352840011455\\
38	0.734798803267402\\
39	0.743244766523349\\
40	0.751690729779296\\
41	0.760136693035243\\
42	0.768582656291191\\
43	0.777028619547138\\
44	0.785474582803085\\
45	0.793920546059032\\
46	0.802366509314979\\
47	0.810812472570926\\
48	0.819258435826874\\
49	0.827704399082821\\
50	0.836150362338768\\
51	0.844596325594715\\
52	0.853042288850662\\
53	0.861488252106609\\
54	0.869934215362556\\
55	0.878380178618504\\
56	0.886826141874451\\
57	0.895272105130398\\
58	0.903718068386345\\
59	0.912164031642292\\
60	0.920609994898239\\
61	0.929055958154187\\
62	0.937501921410134\\
63	0.945947884666081\\
64	0.954393847922028\\
65	0.962839811177975\\
66	0.971285774433922\\
67	0.979731737689869\\
68	0.988177700945817\\
69	0.996623664201764\\
70	1.00506962745771\\
71	1.01351559071366\\
72	1.0219615539696\\
73	1.03040751722555\\
74	1.0388534804815\\
75	1.04729944373745\\
76	1.05574540699339\\
77	1.06419137024934\\
78	1.07263733350529\\
79	1.08108329676123\\
80	1.08952926001718\\
81	1.09797522327313\\
82	1.10642118652908\\
83	1.11486714978502\\
84	1.12331311304097\\
85	1.13175907629692\\
86	1.14020503955286\\
87	1.14865100280881\\
88	1.15709696606476\\
89	1.1655429293207\\
90	1.17398889257665\\
91	1.1824348558326\\
92	1.19088081908855\\
93	1.19932678234449\\
94	1.20777274560044\\
95	1.21621870885639\\
96	1.22466467211233\\
97	1.23311063536828\\
98	1.24155659862423\\
99	1.25000256188018\\
100	1.25844852513612\\
101	1.26689448839207\\
102	1.27534045164802\\
103	1.28378641490396\\
104	1.29223237815991\\
105	1.30067834141586\\
106	1.3091243046718\\
107	1.31757026792775\\
108	1.3260162311837\\
109	1.33446219443965\\
110	1.34290815769559\\
111	1.35135412095154\\
112	1.35980008420749\\
113	1.36824604746343\\
114	1.37669201071938\\
115	1.38513797397533\\
116	1.39358393723127\\
117	1.40202990048722\\
118	1.41047586374317\\
119	1.41892182699912\\
120	1.42736779025506\\
121	1.43581375351101\\
122	1.44425971676696\\
123	1.4527056800229\\
124	1.46115164327885\\
125	1.4695976065348\\
126	1.47804356979075\\
127	1.48648953304669\\
128	1.49493549630264\\
129	1.50338145955859\\
130	1.51182742281453\\
131	1.52027338607048\\
132	1.52871934932643\\
133	1.53716531258237\\
134	1.54561127583832\\
135	1.55405723909427\\
136	1.56250320235022\\
137	1.57094916560616\\
138	1.57939512886211\\
139	1.58784109211806\\
140	1.596287055374\\
141	1.60473301862995\\
142	1.6131789818859\\
143	1.62162494514184\\
144	1.63007090839779\\
145	1.63851687165374\\
146	1.64696283490969\\
147	1.65540879816563\\
148	1.66385476142158\\
149	1.67230072467753\\
150	1.68074668793347\\
151	1.68919265118942\\
152	1.69763861444537\\
153	1.70608457770132\\
154	1.71453054095726\\
155	1.72297650421321\\
156	1.73142246746916\\
157	1.7398684307251\\
158	1.74831439398105\\
159	1.756760357237\\
160	1.76520632049294\\
161	1.77365228374889\\
162	1.78209824700484\\
163	1.79054421026079\\
164	1.79899017351673\\
165	1.80743613677268\\
166	1.81588210002863\\
167	1.82432806328457\\
168	1.83277402654052\\
169	1.84121998979647\\
170	1.84966595305242\\
171	1.85811191630836\\
172	1.86655787956431\\
173	1.87500384282026\\
174	1.8834498060762\\
175	1.89189576933215\\
176	1.9003417325881\\
177	1.90878769584404\\
178	1.91723365909999\\
179	1.92567962235594\\
180	1.93412558561189\\
181	1.94257154886783\\
182	1.95101751212378\\
183	1.95946347537973\\
184	1.96790943863567\\
185	1.97635540189162\\
186	1.98480136514757\\
187	1.99324732840351\\
188	2.00169329165946\\
189	2.01013925491541\\
190	2.01858521817136\\
191	2.0270311814273\\
192	2.03547714468325\\
193	2.0439231079392\\
194	2.05236907119514\\
195	2.06081503445109\\
196	2.06926099770704\\
197	2.07770696096299\\
198	2.08615292421893\\
199	2.09459888747488\\
200	2.10304485073083\\
};
\addlegendentry{A-LAQ, $b_0=4$}


\addplot [color= columbiablue, densely dashed, very thick, line width=1.4pt]
  table[row sep=crcr]{%
1	0.0667391957166206\\
2	0.133478391433241\\
3	0.200217587149862\\
4	0.266956782866482\\
5	0.333695978583103\\
6	0.400435174299723\\
7	0.467174370016344\\
8	0.471345569748633\\
9	0.475516769480922\\
10	0.47968796921321\\
11	0.483859168945499\\
12	0.488030368677788\\
13	0.492201568410077\\
14	0.496372768142366\\
15	0.500543967874654\\
16	0.504715167606943\\
17	0.508886367339232\\
18	0.513057567071521\\
19	0.517228766803809\\
20	0.521399966536098\\
21	0.525571166268387\\
22	0.529742366000676\\
23	0.533913565732964\\
24	0.538084765465253\\
25	0.542255965197542\\
26	0.546427164929831\\
27	0.550598364662119\\
28	0.554769564394408\\
29	0.558940764126697\\
30	0.563111963858986\\
31	0.567283163591274\\
32	0.571454363323563\\
33	0.575625563055852\\
34	0.579796762788141\\
35	0.583967962520429\\
36	0.588139162252718\\
37	0.592310361985007\\
38	0.596481561717295\\
39	0.600652761449584\\
40	0.604823961181873\\
41	0.608995160914162\\
42	0.61316636064645\\
43	0.617337560378739\\
44	0.621508760111028\\
45	0.625679959843317\\
46	0.629851159575605\\
47	0.634022359307894\\
48	0.638193559040183\\
49	0.642364758772472\\
50	0.64653595850476\\
51	0.650707158237049\\
52	0.654878357969338\\
53	0.659049557701627\\
54	0.663220757433915\\
55	0.667391957166204\\
56	0.671563156898493\\
57	0.675734356630782\\
58	0.67990555636307\\
59	0.684076756095359\\
60	0.688247955827648\\
61	0.692419155559937\\
62	0.696590355292225\\
63	0.700761555024514\\
64	0.704932754756803\\
65	0.709103954489092\\
66	0.71327515422138\\
67	0.717446353953669\\
68	0.721617553685958\\
69	0.725788753418247\\
70	0.729959953150535\\
71	0.734131152882824\\
72	0.738302352615113\\
73	0.742473552347402\\
74	0.74664475207969\\
75	0.750815951811979\\
76	0.754987151544268\\
77	0.759158351276557\\
78	0.763329551008845\\
79	0.767500750741134\\
80	0.771671950473423\\
81	0.775843150205711\\
82	0.780014349938\\
83	0.784185549670289\\
84	0.788356749402578\\
85	0.792527949134866\\
86	0.796699148867155\\
87	0.800870348599444\\
88	0.805041548331733\\
89	0.809212748064021\\
90	0.81338394779631\\
91	0.817555147528599\\
92	0.821726347260888\\
93	0.825897546993176\\
94	0.830068746725465\\
95	0.834239946457754\\
96	0.838411146190043\\
97	0.842582345922331\\
98	0.84675354565462\\
99	0.850924745386909\\
100	0.855095945119198\\
101	0.859267144851486\\
102	0.863438344583775\\
103	0.867609544316064\\
104	0.871780744048353\\
105	0.875951943780641\\
106	0.88012314351293\\
107	0.884294343245219\\
108	0.888465542977508\\
109	0.892636742709796\\
110	0.896807942442085\\
111	0.900979142174374\\
112	0.905150341906663\\
113	0.909321541638951\\
114	0.91349274137124\\
115	0.917663941103529\\
116	0.921835140835818\\
117	0.926006340568106\\
118	0.930177540300395\\
119	0.934348740032684\\
120	0.938519939764972\\
121	0.942691139497261\\
122	0.94686233922955\\
123	0.951033538961839\\
124	0.955204738694127\\
125	0.959375938426416\\
126	0.963547138158705\\
127	0.967718337890994\\
128	0.971889537623282\\
129	0.976060737355571\\
130	0.98023193708786\\
131	0.984403136820149\\
132	0.988574336552437\\
133	0.992745536284726\\
134	0.996916736017015\\
135	1.0010879357493\\
136	1.00525913548159\\
137	1.00943033521388\\
138	1.01360153494617\\
139	1.01777273467846\\
140	1.02194393441075\\
141	1.02611513414304\\
142	1.03028633387533\\
143	1.03445753360761\\
144	1.0386287333399\\
145	1.04279993307219\\
146	1.04697113280448\\
147	1.05114233253677\\
148	1.05531353226906\\
149	1.05948473200135\\
150	1.06365593173364\\
151	1.06782713146593\\
152	1.07199833119821\\
153	1.0761695309305\\
154	1.08034073066279\\
155	1.08451193039508\\
156	1.08868313012737\\
157	1.09285432985966\\
158	1.09702552959195\\
159	1.10119672932424\\
160	1.10536792905653\\
161	1.10953912878881\\
162	1.1137103285211\\
163	1.11788152825339\\
164	1.12205272798568\\
165	1.12622392771797\\
166	1.13039512745026\\
167	1.13456632718255\\
168	1.13873752691484\\
169	1.14290872664712\\
170	1.14707992637941\\
171	1.1512511261117\\
172	1.15542232584399\\
173	1.15959352557628\\
174	1.16376472530857\\
175	1.16793592504086\\
176	1.17210712477315\\
177	1.17627832450544\\
178	1.18044952423772\\
179	1.18462072397001\\
180	1.1887919237023\\
181	1.19296312343459\\
182	1.19713432316688\\
183	1.20130552289917\\
184	1.20547672263146\\
185	1.20964792236375\\
186	1.21381912209604\\
187	1.21799032182832\\
188	1.22216152156061\\
189	1.2263327212929\\
190	1.23050392102519\\
191	1.23467512075748\\
192	1.23884632048977\\
193	1.24301752022206\\
194	1.24718871995435\\
195	1.25135991968663\\
196	1.25553111941892\\
197	1.25970231915121\\
198	1.2638735188835\\
199	1.26804471861579\\
200	1.27221591834808\\
};
\addlegendentry{A-LAQ, $b_0=2$}

\addplot [color=red, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
1	0.0187246002426246\\
2	0.0374492004852492\\
3	0.0561738007278738\\
4	0.0748984009704984\\
5	0.093623001213123\\
6	0.112347601455748\\
7	0.131072201698372\\
8	0.149796801940997\\
9	0.168521402183621\\
10	0.187246002426246\\
11	0.205970602668871\\
12	0.224695202911495\\
13	0.24341980315412\\
14	0.262144403396744\\
15	0.280869003639369\\
16	0.299593603881993\\
17	0.318318204124618\\
18	0.337042804367243\\
19	0.355767404609867\\
20	0.374492004852492\\
21	0.393216605095116\\
22	0.411941205337741\\
23	0.430665805580365\\
24	0.44939040582299\\
25	0.468115006065615\\
26	0.486839606308239\\
27	0.505564206550864\\
28	0.524288806793488\\
29	0.543013407036113\\
30	0.561738007278737\\
31	0.580462607521362\\
32	0.599187207763986\\
33	0.617911808006611\\
34	0.636636408249236\\
35	0.65536100849186\\
36	0.674085608734485\\
37	0.692810208977109\\
38	0.711534809219734\\
39	0.730259409462358\\
40	0.748984009704983\\
41	0.767708609947608\\
42	0.786433210190232\\
43	0.805157810432857\\
44	0.823882410675481\\
45	0.842607010918106\\
46	0.86133161116073\\
47	0.880056211403355\\
48	0.89878081164598\\
49	0.917505411888604\\
50	0.936230012131229\\
51	0.954954612373853\\
52	0.973679212616478\\
53	0.992403812859102\\
54	1.01112841310173\\
55	1.02985301334435\\
56	1.04857761358698\\
57	1.0673022138296\\
58	1.08602681407223\\
59	1.10475141431485\\
60	1.12347601455748\\
61	1.1422006148001\\
62	1.16092521504272\\
63	1.17964981528535\\
64	1.19837441552797\\
65	1.2170990157706\\
66	1.23582361601322\\
67	1.25454821625585\\
68	1.27327281649847\\
69	1.2919974167411\\
70	1.31072201698372\\
71	1.32944661722635\\
72	1.34817121746897\\
73	1.3668958177116\\
74	1.38562041795422\\
75	1.40434501819685\\
76	1.42306961843947\\
77	1.44179421868209\\
78	1.46051881892472\\
79	1.47924341916734\\
80	1.49796801940997\\
81	1.51669261965259\\
82	1.53541721989522\\
83	1.55414182013784\\
84	1.57286642038047\\
85	1.59159102062309\\
86	1.61031562086572\\
87	1.62904022110834\\
88	1.64776482135097\\
89	1.66648942159359\\
90	1.68521402183622\\
91	1.70393862207884\\
92	1.72266322232146\\
93	1.74138782256409\\
94	1.76011242280671\\
95	1.77883702304934\\
96	1.79756162329196\\
97	1.81628622353459\\
98	1.83501082377721\\
99	1.85373542401984\\
100	1.87246002426246\\
101	1.89118462450509\\
102	1.90990922474771\\
103	1.92863382499034\\
104	1.94735842523296\\
105	1.96608302547559\\
106	1.98480762571821\\
107	2.00353222596083\\
108	2.02225682620346\\
109	2.04098142644608\\
110	2.05970602668871\\
111	2.07843062693133\\
112	2.09715522717396\\
113	2.11587982741658\\
114	2.13460442765921\\
115	2.15332902790183\\
116	2.17205362814446\\
117	2.19077822838708\\
118	2.20950282862971\\
119	2.22822742887233\\
120	2.24695202911496\\
121	2.26567662935758\\
122	2.2844012296002\\
123	2.30312582984283\\
124	2.32185043008545\\
125	2.34057503032808\\
126	2.3592996305707\\
127	2.37802423081333\\
128	2.39674883105595\\
129	2.41547343129858\\
130	2.4341980315412\\
131	2.45292263178383\\
132	2.47164723202645\\
133	2.49037183226908\\
134	2.5090964325117\\
135	2.52782103275433\\
136	2.54654563299695\\
137	2.56527023323958\\
138	2.5839948334822\\
139	2.60271943372482\\
140	2.62144403396745\\
141	2.64016863421007\\
142	2.6588932344527\\
143	2.67761783469532\\
144	2.69634243493795\\
145	2.71506703518057\\
146	2.7337916354232\\
147	2.75251623566582\\
148	2.77124083590845\\
149	2.78996543615107\\
150	2.8086900363937\\
151	2.82741463663632\\
152	2.84613923687895\\
153	2.86486383712157\\
154	2.88358843736419\\
155	2.90231303760682\\
156	2.92103763784944\\
157	2.93976223809207\\
158	2.95848683833469\\
159	2.97721143857732\\
160	2.99593603881994\\
161	3.01466063906257\\
162	3.03338523930519\\
163	3.05210983954782\\
164	3.07083443979044\\
165	3.08955904003307\\
166	3.10828364027569\\
167	3.12700824051832\\
168	3.14573284076094\\
169	3.16445744100356\\
170	3.18318204124619\\
171	3.20190664148881\\
172	3.22063124173144\\
173	3.23935584197406\\
174	3.25808044221669\\
175	3.27680504245931\\
176	3.29552964270194\\
177	3.31425424294456\\
178	3.33297884318719\\
179	3.35170344342981\\
180	3.37042804367244\\
181	3.38915264391506\\
182	3.40787724415769\\
183	3.42660184440031\\
184	3.44532644464294\\
185	3.46405104488556\\
186	3.48277564512818\\
187	3.50150024537081\\
188	3.52022484561343\\
189	3.53894944585606\\
190	3.55767404609868\\
191	3.57639864634131\\
192	3.59512324658393\\
193	3.61384784682656\\
194	3.63257244706918\\
195	3.65129704731181\\
196	3.67002164755443\\
197	3.68874624779706\\
198	3.70747084803968\\
199	3.72619544828231\\
200	3.74492004852493\\
};
\addlegendentry{LAQ, $b=9$}
\end{axis}
\end{tikzpicture}%

==> figsG/EN50A2L5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=200,
ymin=0,
ymax=14,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot] %%%%%LAQ
  table[row sep=crcr]{%
1	0.0694632104985708\\
2	0.138926420997142\\
3	0.208389631495713\\
4	0.277852841994283\\
5	0.347316052492854\\
6	0.416779262991425\\
7	0.486242473489996\\
8	0.555705683988567\\
9	0.625168894487138\\
10	0.694632104985708\\
11	0.764095315484279\\
12	0.83355852598285\\
13	0.903021736481421\\
14	0.972484946979992\\
15	1.04194815747856\\
16	1.11141136797713\\
17	1.1808745784757\\
18	1.25033778897428\\
19	1.31980099947285\\
20	1.38926420997142\\
21	1.45872742046999\\
22	1.52819063096856\\
23	1.59765384146713\\
24	1.6671170519657\\
25	1.73658026246427\\
26	1.80604347296284\\
27	1.87550668346141\\
28	1.94496989395998\\
29	2.01443310445855\\
30	2.08389631495713\\
31	2.1533595254557\\
32	2.22282273595427\\
33	2.29228594645284\\
34	2.36174915695141\\
35	2.43121236744998\\
36	2.50067557794855\\
37	2.57013878844712\\
38	2.63960199894569\\
39	2.70906520944426\\
40	2.77852841994283\\
41	2.8479916304414\\
42	2.91745484093998\\
43	2.98691805143855\\
44	3.05638126193712\\
45	3.12584447243569\\
46	3.19530768293426\\
47	3.26477089343283\\
48	3.3342341039314\\
49	3.40369731442997\\
50	3.47316052492854\\
51	3.54262373542711\\
52	3.61208694592568\\
53	3.68155015642425\\
54	3.75101336692283\\
55	3.8204765774214\\
56	3.88993978791997\\
57	3.95940299841854\\
58	4.02886620891711\\
59	4.09832941941568\\
60	4.16779262991425\\
61	4.23725584041282\\
62	4.30671905091139\\
63	4.37618226140996\\
64	4.44564547190853\\
65	4.5151086824071\\
66	4.58457189290567\\
67	4.65403510340424\\
68	4.72349831390281\\
69	4.79296152440138\\
70	4.86242473489995\\
71	4.93188794539853\\
72	5.0013511558971\\
73	5.07081436639567\\
74	5.14027757689424\\
75	5.20974078739281\\
76	5.27920399789138\\
77	5.34866720838995\\
78	5.41813041888852\\
79	5.48759362938709\\
80	5.55705683988566\\
81	5.62652005038423\\
82	5.6959832608828\\
83	5.76544647138137\\
84	5.83490968187994\\
85	5.90437289237851\\
86	5.97383610287708\\
87	6.04329931337565\\
88	6.11276252387422\\
89	6.18222573437279\\
90	6.25168894487136\\
91	6.32115215536993\\
92	6.3906153658685\\
93	6.46007857636707\\
94	6.52954178686564\\
95	6.59900499736422\\
96	6.66846820786279\\
97	6.73793141836136\\
98	6.80739462885993\\
99	6.8768578393585\\
100	6.94632104985707\\
101	7.01578426035564\\
102	7.08524747085421\\
103	7.15471068135278\\
104	7.22417389185135\\
105	7.29363710234992\\
106	7.36310031284849\\
107	7.43256352334706\\
108	7.50202673384563\\
109	7.5714899443442\\
110	7.64095315484277\\
111	7.71041636534134\\
112	7.77987957583991\\
113	7.84934278633848\\
114	7.91880599683705\\
115	7.98826920733562\\
116	8.05773241783419\\
117	8.12719562833276\\
118	8.19665883883133\\
119	8.2661220493299\\
120	8.33558525982848\\
121	8.40504847032705\\
122	8.47451168082562\\
123	8.54397489132419\\
124	8.61343810182276\\
125	8.68290131232133\\
126	8.7523645228199\\
127	8.82182773331847\\
128	8.89129094381704\\
129	8.96075415431561\\
130	9.03021736481418\\
131	9.09968057531275\\
132	9.16914378581132\\
133	9.23860699630989\\
134	9.30807020680846\\
135	9.37753341730703\\
136	9.4469966278056\\
137	9.51645983830417\\
138	9.58592304880274\\
139	9.65538625930131\\
140	9.72484946979988\\
141	9.79431268029845\\
142	9.86377589079702\\
143	9.93323910129559\\
144	10.0027023117942\\
145	10.0721655222927\\
146	10.1416287327913\\
147	10.2110919432899\\
148	10.2805551537884\\
149	10.350018364287\\
150	10.4194815747856\\
151	10.4889447852842\\
152	10.5584079957827\\
153	10.6278712062813\\
154	10.6973344167799\\
155	10.7667976272784\\
156	10.836260837777\\
157	10.9057240482756\\
158	10.9751872587742\\
159	11.0446504692727\\
160	11.1141136797713\\
161	11.1835768902699\\
162	11.2530401007684\\
163	11.322503311267\\
164	11.3919665217656\\
165	11.4614297322641\\
166	11.5308929427627\\
167	11.6003561532613\\
168	11.6698193637599\\
169	11.7392825742584\\
170	11.808745784757\\
171	11.8782089952556\\
172	11.9476722057541\\
173	12.0171354162527\\
174	12.0865986267513\\
175	12.1560618372498\\
176	12.2255250477484\\
177	12.294988258247\\
178	12.3644514687456\\
179	12.4339146792441\\
180	12.5033778897427\\
181	12.5728411002413\\
182	12.6423043107398\\
183	12.7117675212384\\
184	12.781230731737\\
185	12.8506939422356\\
186	12.9201571527341\\
187	12.9896203632327\\
188	13.0590835737313\\
189	13.1285467842298\\
190	13.1980099947284\\
191	13.267473205227\\
192	13.3369364157255\\
193	13.4063996262241\\
194	13.4758628367227\\
195	13.5453260472213\\
196	13.6147892577198\\
197	13.6842524682184\\
198	13.753715678717\\
199	13.8231788892155\\
200	13.8926420997141\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	0.444227071110163\\
2	0.888454142220325\\
3	1.33268121333049\\
4	1.77690828444065\\
5	2.22113535555081\\
6	2.66536242666098\\
7	3.10958949777114\\
8	3.13735368971552\\
9	3.16511788165991\\
10	3.19288207360429\\
11	3.22064626554868\\
12	3.24841045749307\\
13	3.27617464943745\\
14	3.30393884138184\\
15	3.33170303332622\\
16	3.35946722527061\\
17	3.38723141721499\\
18	3.41499560915938\\
19	3.44275980110376\\
20	3.47052399304815\\
21	3.49828818499253\\
22	3.52605237693692\\
23	3.5538165688813\\
24	3.58158076082569\\
25	3.60934495277007\\
26	3.63710914471446\\
27	3.66487333665884\\
28	3.69263752860323\\
29	3.72040172054761\\
30	3.748165912492\\
31	3.77593010443638\\
32	3.80369429638077\\
33	3.83145848832515\\
34	3.85922268026954\\
35	3.88698687221392\\
36	3.91475106415831\\
37	3.94251525610269\\
38	3.97027944804708\\
39	3.99804363999146\\
40	4.02580783193585\\
41	4.05357202388023\\
42	4.08133621582462\\
43	4.109100407769\\
44	4.13686459971339\\
45	4.16462879165778\\
46	4.19239298360216\\
47	4.22015717554655\\
48	4.24792136749093\\
49	4.27568555943532\\
50	4.3034497513797\\
51	4.33121394332409\\
52	4.35897813526847\\
53	4.38674232721286\\
54	4.41450651915724\\
55	4.44227071110163\\
56	4.47003490304601\\
57	4.4977990949904\\
58	4.52556328693478\\
59	4.55332747887917\\
60	4.58109167082355\\
61	4.60885586276794\\
62	4.63662005471232\\
63	4.66438424665671\\
64	4.69214843860109\\
65	4.71991263054548\\
66	4.74767682248986\\
67	4.77544101443425\\
68	4.80320520637863\\
69	4.83096939832302\\
70	4.8587335902674\\
71	4.88649778221179\\
72	4.91426197415618\\
73	4.94202616610056\\
74	4.96979035804495\\
75	4.99755454998933\\
76	5.02531874193372\\
77	5.0530829338781\\
78	5.08084712582249\\
79	5.10861131776687\\
80	5.13637550971126\\
81	5.16413970165564\\
82	5.19190389360003\\
83	5.21966808554441\\
84	5.2474322774888\\
85	5.27519646943318\\
86	5.30296066137757\\
87	5.33072485332195\\
88	5.35848904526634\\
89	5.38625323721072\\
90	5.41401742915511\\
91	5.44178162109949\\
92	5.46954581304388\\
93	5.49731000498826\\
94	5.52507419693265\\
95	5.55283838887703\\
96	5.58060258082142\\
97	5.6083667727658\\
98	5.63613096471019\\
99	5.66389515665457\\
100	5.69165934859896\\
101	5.71942354054335\\
102	5.74718773248773\\
103	5.77495192443212\\
104	5.8027161163765\\
105	5.83048030832089\\
106	5.85824450026527\\
107	5.88600869220966\\
108	5.91377288415404\\
109	5.94153707609843\\
110	5.96930126804281\\
111	5.9970654599872\\
112	6.02482965193158\\
113	6.05259384387597\\
114	6.08035803582035\\
115	6.10812222776474\\
116	6.13588641970912\\
117	6.16365061165351\\
118	6.19141480359789\\
119	6.21917899554228\\
120	6.24694318748666\\
121	6.27470737943105\\
122	6.30247157137543\\
123	6.33023576331982\\
124	6.3579999552642\\
125	6.38576414720859\\
126	6.41352833915297\\
127	6.44129253109736\\
128	6.46905672304174\\
129	6.49682091498613\\
130	6.52458510693052\\
131	6.5523492988749\\
132	6.58011349081929\\
133	6.60787768276367\\
134	6.63564187470806\\
135	6.66340606665244\\
136	6.69117025859683\\
137	6.71893445054121\\
138	6.7466986424856\\
139	6.77446283442998\\
140	6.80222702637437\\
141	6.82999121831875\\
142	6.85775541026314\\
143	6.88551960220752\\
144	6.91328379415191\\
145	6.94104798609629\\
146	6.96881217804068\\
147	6.99657636998506\\
148	7.02434056192945\\
149	7.05210475387383\\
150	7.07986894581822\\
151	7.1076331377626\\
152	7.13539732970699\\
153	7.16316152165137\\
154	7.19092571359576\\
155	7.21868990554014\\
156	7.24645409748453\\
157	7.27421828942891\\
158	7.3019824813733\\
159	7.32974667331769\\
160	7.35751086526207\\
161	7.38527505720646\\
162	7.41303924915084\\
163	7.44080344109523\\
164	7.46856763303961\\
165	7.496331824984\\
166	7.52409601692838\\
167	7.55186020887277\\
168	7.57962440081715\\
169	7.60738859276154\\
170	7.63515278470592\\
171	7.66291697665031\\
172	7.69068116859469\\
173	7.71844536053908\\
174	7.74620955248346\\
175	7.77397374442785\\
176	7.80173793637223\\
177	7.82950212831662\\
178	7.857266320261\\
179	7.88503051220539\\
180	7.91279470414977\\
181	7.94055889609416\\
182	7.96832308803854\\
183	7.99608727998293\\
184	8.02385147192731\\
185	8.0516156638717\\
186	8.07937985581608\\
187	8.10714404776047\\
188	8.13490823970485\\
189	8.16267243164924\\
190	8.19043662359362\\
191	8.21820081553801\\
192	8.2459650074824\\
193	8.27372919942678\\
194	8.30149339137117\\
195	8.32925758331555\\
196	8.35702177525994\\
197	8.38478596720432\\
198	8.41255015914871\\
199	8.44031435109309\\
200	8.46807854303748\\
};
\end{axis}
\end{tikzpicture}%

==> figsG/EN50A4L5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1,50,100, 150,200},
xtick style={color=black},
ymin=0,
ymax=4.2,
ytick={0,1,2,3,4},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Total communication energy~($\times 10$JJ)},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0675677060475772\\
2	0.135135412095154\\
3	0.202703118142732\\
4	0.270270824190309\\
5	0.337838530237886\\
6	0.405406236285463\\
7	0.47297394233304\\
8	0.481419905588987\\
9	0.489865868844935\\
10	0.498311832100882\\
11	0.506757795356829\\
12	0.515203758612776\\
13	0.523649721868723\\
14	0.53209568512467\\
15	0.540541648380617\\
16	0.548987611636565\\
17	0.557433574892512\\
18	0.565879538148459\\
19	0.574325501404406\\
20	0.582771464660353\\
21	0.5912174279163\\
22	0.599663391172248\\
23	0.608109354428195\\
24	0.616555317684142\\
25	0.625001280940089\\
26	0.633447244196036\\
27	0.641893207451983\\
28	0.65033917070793\\
29	0.658785133963878\\
30	0.667231097219825\\
31	0.675677060475772\\
32	0.684123023731719\\
33	0.692568986987666\\
34	0.701014950243613\\
35	0.709460913499561\\
36	0.717906876755508\\
37	0.726352840011455\\
38	0.734798803267402\\
39	0.743244766523349\\
40	0.751690729779296\\
41	0.760136693035243\\
42	0.768582656291191\\
43	0.777028619547138\\
44	0.785474582803085\\
45	0.793920546059032\\
46	0.802366509314979\\
47	0.810812472570926\\
48	0.819258435826874\\
49	0.827704399082821\\
50	0.836150362338768\\
51	0.844596325594715\\
52	0.853042288850662\\
53	0.861488252106609\\
54	0.869934215362556\\
55	0.878380178618504\\
56	0.886826141874451\\
57	0.895272105130398\\
58	0.903718068386345\\
59	0.912164031642292\\
60	0.920609994898239\\
61	0.929055958154187\\
62	0.937501921410134\\
63	0.945947884666081\\
64	0.954393847922028\\
65	0.962839811177975\\
66	0.971285774433922\\
67	0.979731737689869\\
68	0.988177700945817\\
69	0.996623664201764\\
70	1.00506962745771\\
71	1.01351559071366\\
72	1.0219615539696\\
73	1.03040751722555\\
74	1.0388534804815\\
75	1.04729944373745\\
76	1.05574540699339\\
77	1.06419137024934\\
78	1.07263733350529\\
79	1.08108329676123\\
80	1.08952926001718\\
81	1.09797522327313\\
82	1.10642118652908\\
83	1.11486714978502\\
84	1.12331311304097\\
85	1.13175907629692\\
86	1.14020503955286\\
87	1.14865100280881\\
88	1.15709696606476\\
89	1.1655429293207\\
90	1.17398889257665\\
91	1.1824348558326\\
92	1.19088081908855\\
93	1.19932678234449\\
94	1.20777274560044\\
95	1.21621870885639\\
96	1.22466467211233\\
97	1.23311063536828\\
98	1.24155659862423\\
99	1.25000256188018\\
100	1.25844852513612\\
101	1.26689448839207\\
102	1.27534045164802\\
103	1.28378641490396\\
104	1.29223237815991\\
105	1.30067834141586\\
106	1.3091243046718\\
107	1.31757026792775\\
108	1.3260162311837\\
109	1.33446219443965\\
110	1.34290815769559\\
111	1.35135412095154\\
112	1.35980008420749\\
113	1.36824604746343\\
114	1.37669201071938\\
115	1.38513797397533\\
116	1.39358393723127\\
117	1.40202990048722\\
118	1.41047586374317\\
119	1.41892182699912\\
120	1.42736779025506\\
121	1.43581375351101\\
122	1.44425971676696\\
123	1.4527056800229\\
124	1.46115164327885\\
125	1.4695976065348\\
126	1.47804356979075\\
127	1.48648953304669\\
128	1.49493549630264\\
129	1.50338145955859\\
130	1.51182742281453\\
131	1.52027338607048\\
132	1.52871934932643\\
133	1.53716531258237\\
134	1.54561127583832\\
135	1.55405723909427\\
136	1.56250320235022\\
137	1.57094916560616\\
138	1.57939512886211\\
139	1.58784109211806\\
140	1.596287055374\\
141	1.60473301862995\\
142	1.6131789818859\\
143	1.62162494514184\\
144	1.63007090839779\\
145	1.63851687165374\\
146	1.64696283490969\\
147	1.65540879816563\\
148	1.66385476142158\\
149	1.67230072467753\\
150	1.68074668793347\\
151	1.68919265118942\\
152	1.69763861444537\\
153	1.70608457770132\\
154	1.71453054095726\\
155	1.72297650421321\\
156	1.73142246746916\\
157	1.7398684307251\\
158	1.74831439398105\\
159	1.756760357237\\
160	1.76520632049294\\
161	1.77365228374889\\
162	1.78209824700484\\
163	1.79054421026079\\
164	1.79899017351673\\
165	1.80743613677268\\
166	1.81588210002863\\
167	1.82432806328457\\
168	1.83277402654052\\
169	1.84121998979647\\
170	1.84966595305242\\
171	1.85811191630836\\
172	1.86655787956431\\
173	1.87500384282026\\
174	1.8834498060762\\
175	1.89189576933215\\
176	1.9003417325881\\
177	1.90878769584404\\
178	1.91723365909999\\
179	1.92567962235594\\
180	1.93412558561189\\
181	1.94257154886783\\
182	1.95101751212378\\
183	1.95946347537973\\
184	1.96790943863567\\
185	1.97635540189162\\
186	1.98480136514757\\
187	1.99324732840351\\
188	2.00169329165946\\
189	2.01013925491541\\
190	2.01858521817136\\
191	2.0270311814273\\
192	2.03547714468325\\
193	2.0439231079392\\
194	2.05236907119514\\
195	2.06081503445109\\
196	2.06926099770704\\
197	2.07770696096299\\
198	2.08615292421893\\
199	2.09459888747488\\
200	2.10304485073083\\
};


\end{axis}
\end{tikzpicture}%

==> figsG/EN50A8L9.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=1, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1,50,100, 150,200},
xtick style={color=black},
ymin=0,
ymax=4.2,
ytick={0,1,2,3,4},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Total energy~($\times 10$J)},
axis background/.style={fill=white},
legend style={at={(0,0.99)}, anchor=north west, legend cell align=left, font = \tiny}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.0628777567486768\\
2	0.125755513497354\\
3	0.18863327024603\\
4	0.251511026994707\\
5	0.314388783743384\\
6	0.377266540492061\\
7	0.440144297240738\\
8	0.455863736427907\\
9	0.471583175615076\\
10	0.487302614802245\\
11	0.503022053989415\\
12	0.518741493176584\\
13	0.534460932363753\\
14	0.550180371550922\\
15	0.565899810738091\\
16	0.581619249925261\\
17	0.59733868911243\\
18	0.613058128299599\\
19	0.628777567486768\\
20	0.644497006673938\\
21	0.660216445861107\\
22	0.675935885048276\\
23	0.691655324235445\\
24	0.707374763422615\\
25	0.723094202609784\\
26	0.738813641796953\\
27	0.754533080984122\\
28	0.770252520171291\\
29	0.785971959358461\\
30	0.80169139854563\\
31	0.817410837732799\\
32	0.833130276919968\\
33	0.848849716107138\\
34	0.864569155294307\\
35	0.880288594481476\\
36	0.896008033668645\\
37	0.911727472855814\\
38	0.927446912042984\\
39	0.943166351230153\\
40	0.958885790417322\\
41	0.974605229604491\\
42	0.990324668791661\\
43	1.00604410797883\\
44	1.021763547166\\
45	1.03748298635317\\
46	1.05320242554034\\
47	1.06892186472751\\
48	1.08464130391468\\
49	1.10036074310184\\
50	1.11608018228901\\
51	1.13179962147618\\
52	1.14751906066335\\
53	1.16323849985052\\
54	1.17895793903769\\
55	1.19467737822486\\
56	1.21039681741203\\
57	1.2261162565992\\
58	1.24183569578637\\
59	1.25755513497354\\
60	1.2732745741607\\
61	1.28899401334787\\
62	1.30471345253504\\
63	1.32043289172221\\
64	1.33615233090938\\
65	1.35187177009655\\
66	1.36759120928372\\
67	1.38331064847089\\
68	1.39903008765806\\
69	1.41474952684523\\
70	1.4304689660324\\
71	1.44618840521957\\
72	1.46190784440673\\
73	1.4776272835939\\
74	1.49334672278107\\
75	1.50906616196824\\
76	1.52478560115541\\
77	1.54050504034258\\
78	1.55622447952975\\
79	1.57194391871692\\
80	1.58766335790409\\
81	1.60338279709126\\
82	1.61910223627843\\
83	1.63482167546559\\
84	1.65054111465276\\
85	1.66626055383993\\
86	1.6819799930271\\
87	1.69769943221427\\
88	1.71341887140144\\
89	1.72913831058861\\
90	1.74485774977578\\
91	1.76057718896295\\
92	1.77629662815012\\
93	1.79201606733729\\
94	1.80773550652445\\
95	1.82345494571162\\
96	1.83917438489879\\
97	1.85489382408596\\
98	1.87061326327313\\
99	1.8863327024603\\
100	1.90205214164747\\
101	1.91777158083464\\
102	1.93349102002181\\
103	1.94921045920898\\
104	1.96492989839615\\
105	1.98064933758331\\
106	1.99636877677048\\
107	2.01208821595765\\
108	2.02780765514482\\
109	2.04352709433199\\
110	2.05924653351916\\
111	2.07496597270633\\
112	2.0906854118935\\
113	2.10640485108067\\
114	2.12212429026784\\
115	2.13784372945501\\
116	2.15356316864218\\
117	2.16928260782934\\
118	2.18500204701651\\
119	2.20072148620368\\
120	2.21644092539085\\
121	2.23216036457802\\
122	2.24787980376519\\
123	2.26359924295236\\
124	2.27931868213953\\
125	2.2950381213267\\
126	2.31075756051387\\
127	2.32647699970104\\
128	2.3421964388882\\
129	2.35791587807537\\
130	2.37363531726254\\
131	2.38935475644971\\
132	2.40507419563688\\
133	2.42079363482405\\
134	2.43651307401122\\
135	2.45223251319839\\
136	2.46795195238556\\
137	2.48367139157273\\
138	2.4993908307599\\
139	2.51511026994707\\
140	2.53082970913423\\
141	2.5465491483214\\
142	2.56226858750857\\
143	2.57798802669574\\
144	2.59370746588291\\
145	2.60942690507008\\
146	2.62514634425725\\
147	2.64086578344442\\
148	2.65658522263159\\
149	2.67230466181876\\
150	2.68802410100593\\
151	2.70374354019309\\
152	2.71946297938026\\
153	2.73518241856743\\
154	2.7509018577546\\
155	2.76662129694177\\
156	2.78234073612894\\
157	2.79806017531611\\
158	2.81377961450328\\
159	2.82949905369045\\
160	2.84521849287762\\
161	2.86093793206479\\
162	2.87665737125195\\
163	2.89237681043912\\
164	2.90809624962629\\
165	2.92381568881346\\
166	2.93953512800063\\
167	2.9552545671878\\
168	2.97097400637497\\
169	2.98669344556214\\
170	3.00241288474931\\
171	3.01813232393648\\
172	3.03385176312365\\
173	3.04957120231082\\
174	3.06529064149798\\
175	3.08101008068515\\
176	3.09672951987232\\
177	3.11244895905949\\
178	3.12816839824666\\
179	3.14388783743383\\
180	3.159607276621\\
181	3.17532671580817\\
182	3.19104615499534\\
183	3.20676559418251\\
184	3.22248503336968\\
185	3.23820447255684\\
186	3.25392391174401\\
187	3.26964335093118\\
188	3.28536279011835\\
189	3.30108222930552\\
190	3.31680166849269\\
191	3.33252110767986\\
192	3.34824054686703\\
193	3.3639599860542\\
194	3.37967942524137\\
195	3.39539886442854\\
196	3.4111183036157\\
197	3.42683774280287\\
198	3.44255718199004\\
199	3.45827662117721\\
200	3.47399606036438\\
};

\addlegendentry{A-LAQ, $b_0=8$}


\addplot [color=red, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
1	0.0187246002426246\\
2	0.0374492004852492\\
3	0.0561738007278738\\
4	0.0748984009704984\\
5	0.093623001213123\\
6	0.112347601455748\\
7	0.131072201698372\\
8	0.149796801940997\\
9	0.168521402183621\\
10	0.187246002426246\\
11	0.205970602668871\\
12	0.224695202911495\\
13	0.24341980315412\\
14	0.262144403396744\\
15	0.280869003639369\\
16	0.299593603881993\\
17	0.318318204124618\\
18	0.337042804367243\\
19	0.355767404609867\\
20	0.374492004852492\\
21	0.393216605095116\\
22	0.411941205337741\\
23	0.430665805580365\\
24	0.44939040582299\\
25	0.468115006065615\\
26	0.486839606308239\\
27	0.505564206550864\\
28	0.524288806793488\\
29	0.543013407036113\\
30	0.561738007278737\\
31	0.580462607521362\\
32	0.599187207763986\\
33	0.617911808006611\\
34	0.636636408249236\\
35	0.65536100849186\\
36	0.674085608734485\\
37	0.692810208977109\\
38	0.711534809219734\\
39	0.730259409462358\\
40	0.748984009704983\\
41	0.767708609947608\\
42	0.786433210190232\\
43	0.805157810432857\\
44	0.823882410675481\\
45	0.842607010918106\\
46	0.86133161116073\\
47	0.880056211403355\\
48	0.89878081164598\\
49	0.917505411888604\\
50	0.936230012131229\\
51	0.954954612373853\\
52	0.973679212616478\\
53	0.992403812859102\\
54	1.01112841310173\\
55	1.02985301334435\\
56	1.04857761358698\\
57	1.0673022138296\\
58	1.08602681407223\\
59	1.10475141431485\\
60	1.12347601455748\\
61	1.1422006148001\\
62	1.16092521504272\\
63	1.17964981528535\\
64	1.19837441552797\\
65	1.2170990157706\\
66	1.23582361601322\\
67	1.25454821625585\\
68	1.27327281649847\\
69	1.2919974167411\\
70	1.31072201698372\\
71	1.32944661722635\\
72	1.34817121746897\\
73	1.3668958177116\\
74	1.38562041795422\\
75	1.40434501819685\\
76	1.42306961843947\\
77	1.44179421868209\\
78	1.46051881892472\\
79	1.47924341916734\\
80	1.49796801940997\\
81	1.51669261965259\\
82	1.53541721989522\\
83	1.55414182013784\\
84	1.57286642038047\\
85	1.59159102062309\\
86	1.61031562086572\\
87	1.62904022110834\\
88	1.64776482135097\\
89	1.66648942159359\\
90	1.68521402183622\\
91	1.70393862207884\\
92	1.72266322232146\\
93	1.74138782256409\\
94	1.76011242280671\\
95	1.77883702304934\\
96	1.79756162329196\\
97	1.81628622353459\\
98	1.83501082377721\\
99	1.85373542401984\\
100	1.87246002426246\\
101	1.89118462450509\\
102	1.90990922474771\\
103	1.92863382499034\\
104	1.94735842523296\\
105	1.96608302547559\\
106	1.98480762571821\\
107	2.00353222596083\\
108	2.02225682620346\\
109	2.04098142644608\\
110	2.05970602668871\\
111	2.07843062693133\\
112	2.09715522717396\\
113	2.11587982741658\\
114	2.13460442765921\\
115	2.15332902790183\\
116	2.17205362814446\\
117	2.19077822838708\\
118	2.20950282862971\\
119	2.22822742887233\\
120	2.24695202911496\\
121	2.26567662935758\\
122	2.2844012296002\\
123	2.30312582984283\\
124	2.32185043008545\\
125	2.34057503032808\\
126	2.3592996305707\\
127	2.37802423081333\\
128	2.39674883105595\\
129	2.41547343129858\\
130	2.4341980315412\\
131	2.45292263178383\\
132	2.47164723202645\\
133	2.49037183226908\\
134	2.5090964325117\\
135	2.52782103275433\\
136	2.54654563299695\\
137	2.56527023323958\\
138	2.5839948334822\\
139	2.60271943372482\\
140	2.62144403396745\\
141	2.64016863421007\\
142	2.6588932344527\\
143	2.67761783469532\\
144	2.69634243493795\\
145	2.71506703518057\\
146	2.7337916354232\\
147	2.75251623566582\\
148	2.77124083590845\\
149	2.78996543615107\\
150	2.8086900363937\\
151	2.82741463663632\\
152	2.84613923687895\\
153	2.86486383712157\\
154	2.88358843736419\\
155	2.90231303760682\\
156	2.92103763784944\\
157	2.93976223809207\\
158	2.95848683833469\\
159	2.97721143857732\\
160	2.99593603881994\\
161	3.01466063906257\\
162	3.03338523930519\\
163	3.05210983954782\\
164	3.07083443979044\\
165	3.08955904003307\\
166	3.10828364027569\\
167	3.12700824051832\\
168	3.14573284076094\\
169	3.16445744100356\\
170	3.18318204124619\\
171	3.20190664148881\\
172	3.22063124173144\\
173	3.23935584197406\\
174	3.25808044221669\\
175	3.27680504245931\\
176	3.29552964270194\\
177	3.31425424294456\\
178	3.33297884318719\\
179	3.35170344342981\\
180	3.37042804367244\\
181	3.38915264391506\\
182	3.40787724415769\\
183	3.42660184440031\\
184	3.44532644464294\\
185	3.46405104488556\\
186	3.48277564512818\\
187	3.50150024537081\\
188	3.52022484561343\\
189	3.53894944585606\\
190	3.55767404609868\\
191	3.57639864634131\\
192	3.59512324658393\\
193	3.61384784682656\\
194	3.63257244706918\\
195	3.65129704731181\\
196	3.67002164755443\\
197	3.68874624779706\\
198	3.70747084803968\\
199	3.72619544828231\\
200	3.74492004852493\\
};
\addlegendentry{LAQ, $b=9$}
\addplot [color=black, mark =diamond]
  table[row sep=crcr]{%
 50	0.936230012131229\\
};
\addplot [color=black, mark =oplus, mark options={scale=1},  thick]
  table[row sep=crcr]{%
64	1.19837441552797\\
};


\addplot [color=black, mark =diamond]
  table[row sep=crcr]{%
38	0.927446912042984\\
};
\addlegendentry{Equal $E=10$J}

\addplot [color=black, mark =oplus, mark options={scale=1},  thick]
  table[row sep=crcr]{%
20	0.644497006673938\\
};
\addlegendentry{$90$\% Accuracy}
%\addlegendentry{}
\end{axis}
\end{tikzpicture}%

==> figsG/accN30A2L5.tex <==
\begin{tikzpicture}
\definecolor{amber}{rgb}{1.0, 0.49, 0.0}
\definecolor{taupe}{rgb}{0.28, 0.24, 0.2}
\definecolor{tealgreen}{rgb}{0.0, 0.51, 0.5}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=7, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1, 32, 63, 80, 110, 150,200},
xtick style={color=black},
ymin=0.1,
ymax=1.05,
ytick={0.1,0.3,0.5,0.7,0.9,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=tealgreen,line width=1.2pt]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.460992907801418\\
2	0.499763593380615\\
3	0.53096926713948\\
4	0.562174940898345\\
5	0.586761229314421\\
6	0.610401891252955\\
7	0.638770685579196\\
8	0.657683215130024\\
9	0.67565011820331\\
10	0.691725768321513\\
11	0.709692671394799\\
12	0.726713947990544\\
13	0.740898345153664\\
14	0.751300236406619\\
15	0.759810874704492\\
16	0.778723404255319\\
17	0.79290780141844\\
18	0.805200945626477\\
19	0.809929078014184\\
20	0.817494089834515\\
21	0.82789598108747\\
22	0.838297872340426\\
23	0.843026004728132\\
24	0.849645390070922\\
25	0.857210401891253\\
26	0.862884160756501\\
27	0.867612293144208\\
28	0.874231678486998\\
29	0.880851063829787\\
30	0.888416075650118\\
31	0.895981087470449\\
32	0.900709219858156\\
33	0.902600472813239\\
34	0.908274231678487\\
35	0.913947990543735\\
36	0.918676122931442\\
37	0.921513002364066\\
38	0.921513002364066\\
39	0.921513002364066\\
40	0.92434988179669\\
41	0.927186761229314\\
42	0.928132387706856\\
43	0.929078014184397\\
44	0.93096926713948\\
45	0.93096926713948\\
46	0.933806146572104\\
47	0.93758865248227\\
48	0.938534278959811\\
49	0.942316784869976\\
50	0.943262411347518\\
51	0.944208037825059\\
52	0.947044917257683\\
53	0.949881796690307\\
54	0.950827423167849\\
55	0.952718676122931\\
56	0.952718676122931\\
57	0.953664302600473\\
58	0.956501182033097\\
59	0.957446808510638\\
60	0.95839243498818\\
61	0.959338061465721\\
62	0.961229314420804\\
63	0.961229314420804\\
64	0.964066193853428\\
65	0.965957446808511\\
66	0.966903073286052\\
67	0.967848699763593\\
68	0.967848699763593\\
69	0.968794326241135\\
70	0.969739952718676\\
71	0.970685579196217\\
72	0.970685579196217\\
73	0.970685579196217\\
74	0.9725768321513\\
75	0.973522458628842\\
76	0.974468085106383\\
77	0.974468085106383\\
78	0.974468085106383\\
79	0.975413711583924\\
80	0.975413711583924\\
81	0.975413711583924\\
82	0.976359338061466\\
83	0.978250591016548\\
84	0.978250591016548\\
85	0.97919621749409\\
86	0.97919621749409\\
87	0.980141843971631\\
88	0.980141843971631\\
89	0.981087470449173\\
90	0.982033096926714\\
91	0.982978723404255\\
92	0.982978723404255\\
93	0.982978723404255\\
94	0.982978723404255\\
95	0.982978723404255\\
96	0.982978723404255\\
97	0.983924349881797\\
98	0.984869976359338\\
99	0.984869976359338\\
100	0.986761229314421\\
101	0.986761229314421\\
102	0.986761229314421\\
103	0.986761229314421\\
104	0.986761229314421\\
105	0.987706855791962\\
106	0.987706855791962\\
107	0.987706855791962\\
108	0.987706855791962\\
109	0.987706855791962\\
110	0.989598108747045\\
111	0.989598108747045\\
112	0.989598108747045\\
113	0.989598108747045\\
114	0.989598108747045\\
115	0.989598108747045\\
116	0.989598108747045\\
117	0.989598108747045\\
118	0.989598108747045\\
119	0.989598108747045\\
120	0.989598108747045\\
121	0.989598108747045\\
122	0.989598108747045\\
123	0.990543735224586\\
124	0.990543735224586\\
125	0.990543735224586\\
126	0.990543735224586\\
127	0.990543735224586\\
128	0.990543735224586\\
129	0.990543735224586\\
130	0.990543735224586\\
131	0.991489361702128\\
132	0.991489361702128\\
133	0.991489361702128\\
134	0.991489361702128\\
135	0.991489361702128\\
136	0.991489361702128\\
137	0.991489361702128\\
138	0.991489361702128\\
139	0.991489361702128\\
140	0.991489361702128\\
141	0.991489361702128\\
142	0.992434988179669\\
143	0.992434988179669\\
144	0.99338061465721\\
145	0.99338061465721\\
146	0.99338061465721\\
147	0.99338061465721\\
148	0.99338061465721\\
149	0.99338061465721\\
150	0.994326241134752\\
151	0.994326241134752\\
152	0.994326241134752\\
153	0.994326241134752\\
154	0.994326241134752\\
155	0.995271867612293\\
156	0.995271867612293\\
157	0.995271867612293\\
158	0.995271867612293\\
159	0.995271867612293\\
160	0.995271867612293\\
161	0.995271867612293\\
162	0.995271867612293\\
163	0.995271867612293\\
164	0.995271867612293\\
165	0.995271867612293\\
166	0.995271867612293\\
167	0.995271867612293\\
168	0.995271867612293\\
169	0.995271867612293\\
170	0.995271867612293\\
171	0.995271867612293\\
172	0.996217494089835\\
173	0.996217494089835\\
174	0.996217494089835\\
175	0.996217494089835\\
176	0.996217494089835\\
177	0.996217494089835\\
178	0.996217494089835\\
179	0.996217494089835\\
180	0.996217494089835\\
181	0.996217494089835\\
182	0.996217494089835\\
183	0.996217494089835\\
184	0.996217494089835\\
185	0.996217494089835\\
186	0.996217494089835\\
187	0.997163120567376\\
188	0.997163120567376\\
189	0.997163120567376\\
190	0.997163120567376\\
191	0.996217494089835\\
192	0.996217494089835\\
193	0.996217494089835\\
194	0.996217494089835\\
195	0.996217494089835\\
196	0.996217494089835\\
197	0.996217494089835\\
198	0.996217494089835\\
199	0.996217494089835\\
200	0.996217494089835\\
};

\addlegendentry{A-LAQ, $b_0=2$}


\addplot [color=amber, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1	-0.0174940898345153\\
2	-0.00425531914893607\\
3	0.00614657210401892\\
4	0.0260047281323877\\
5	0.0411347517730496\\
6	0.0572104018912529\\
7	0.0723404255319149\\
8	0.0865248226950355\\
9	0.10354609929078\\
10	0.114893617021277\\
11	0.13096926713948\\
12	0.146099290780142\\
13	0.162174940898345\\
14	0.178250591016548\\
15	0.195271867612293\\
16	0.200945626477541\\
17	0.216075650118203\\
18	0.234988179669031\\
19	0.252955082742317\\
20	0.269976359338061\\
21	0.286997635933806\\
22	0.303073286052009\\
23	0.332387706855792\\
24	0.343735224586288\\
25	0.366430260047281\\
26	0.387234042553191\\
27	0.408983451536643\\
28	0.428841607565012\\
29	0.46193853427896\\
30	0.483687943262411\\
31	0.501654846335697\\
32	0.529078014184397\\
33	0.555555555555556\\
34	0.575413711583924\\
35	0.597163120567376\\
36	0.62080378250591\\
37	0.644444444444444\\
38	0.665248226950355\\
39	0.681323877068558\\
40	0.695508274231678\\
41	0.711583924349882\\
42	0.72387706855792\\
43	0.743735224586288\\
44	0.756028368794326\\
45	0.769267139479905\\
46	0.787234042553192\\
47	0.805200945626477\\
48	0.816548463356974\\
49	0.826004728132388\\
50	0.837352245862884\\
51	0.845862884160757\\
52	0.852482269503546\\
53	0.857210401891253\\
54	0.870449172576832\\
55	0.874231678486998\\
56	0.877068557919622\\
57	0.878014184397163\\
58	0.881796690307329\\
59	0.884633569739953\\
60	0.891252955082742\\
61	0.895035460992908\\
62	0.895981087470449\\
63	0.900709219858156\\
64	0.904491725768321\\
65	0.906382978723404\\
66	0.911111111111111\\
67	0.914893617021277\\
68	0.916784869976359\\
69	0.919621749408983\\
70	0.919621749408983\\
71	0.921513002364066\\
72	0.923404255319149\\
73	0.925295508274232\\
74	0.925295508274232\\
75	0.930023640661939\\
76	0.933806146572104\\
77	0.936643026004728\\
78	0.93758865248227\\
79	0.938534278959811\\
80	0.938534278959811\\
81	0.939479905437352\\
82	0.941371158392435\\
83	0.942316784869976\\
84	0.945153664302601\\
85	0.947044917257683\\
86	0.948936170212766\\
87	0.948936170212766\\
88	0.949881796690307\\
89	0.949881796690307\\
90	0.954609929078014\\
91	0.954609929078014\\
92	0.955555555555556\\
93	0.956501182033097\\
94	0.956501182033097\\
95	0.956501182033097\\
96	0.956501182033097\\
97	0.957446808510638\\
98	0.957446808510638\\
99	0.957446808510638\\
100	0.957446808510638\\
101	0.957446808510638\\
102	0.95839243498818\\
103	0.959338061465721\\
104	0.959338061465721\\
105	0.960283687943262\\
106	0.960283687943262\\
107	0.961229314420804\\
108	0.961229314420804\\
109	0.962174940898345\\
110	0.963120567375886\\
111	0.963120567375886\\
112	0.964066193853428\\
113	0.965011820330969\\
114	0.965957446808511\\
115	0.965957446808511\\
116	0.966903073286052\\
117	0.966903073286052\\
118	0.966903073286052\\
119	0.966903073286052\\
120	0.966903073286052\\
121	0.967848699763593\\
122	0.968794326241135\\
123	0.968794326241135\\
124	0.968794326241135\\
125	0.968794326241135\\
126	0.968794326241135\\
127	0.970685579196217\\
128	0.971631205673759\\
129	0.9725768321513\\
130	0.9725768321513\\
131	0.973522458628842\\
132	0.973522458628842\\
133	0.973522458628842\\
134	0.973522458628842\\
135	0.973522458628842\\
136	0.973522458628842\\
137	0.973522458628842\\
138	0.973522458628842\\
139	0.973522458628842\\
140	0.973522458628842\\
141	0.974468085106383\\
142	0.974468085106383\\
143	0.974468085106383\\
144	0.974468085106383\\
145	0.974468085106383\\
146	0.974468085106383\\
147	0.974468085106383\\
148	0.974468085106383\\
149	0.974468085106383\\
150	0.974468085106383\\
151	0.973522458628842\\
152	0.973522458628842\\
153	0.974468085106383\\
154	0.974468085106383\\
155	0.974468085106383\\
156	0.974468085106383\\
157	0.974468085106383\\
158	0.974468085106383\\
159	0.974468085106383\\
160	0.974468085106383\\
161	0.974468085106383\\
162	0.974468085106383\\
163	0.974468085106383\\
164	0.974468085106383\\
165	0.974468085106383\\
166	0.974468085106383\\
167	0.975413711583924\\
168	0.975413711583924\\
169	0.975413711583924\\
170	0.975413711583924\\
171	0.975413711583924\\
172	0.975413711583924\\
173	0.975413711583924\\
174	0.975413711583924\\
175	0.975413711583924\\
176	0.975413711583924\\
177	0.975413711583924\\
178	0.975413711583924\\
179	0.975413711583924\\
180	0.975413711583924\\
181	0.975413711583924\\
182	0.975413711583924\\
183	0.975413711583924\\
184	0.976359338061466\\
185	0.976359338061466\\
186	0.977304964539007\\
187	0.977304964539007\\
188	0.978250591016548\\
189	0.97919621749409\\
190	0.97919621749409\\
191	0.97919621749409\\
192	0.97919621749409\\
193	0.97919621749409\\
194	0.97919621749409\\
195	0.97919621749409\\
196	0.97919621749409\\
197	0.97919621749409\\
198	0.97919621749409\\
199	0.97919621749409\\
200	0.97919621749409\\
};
\addlegendentry{LAQ, $b=5$}
\addplot [color=black, mark = triangle]
 table[row sep=crcr]{%
 32	0.900709219858156\\
 };


\addplot [color=black, mark = x]
 table[row sep=crcr]{%
80	0.938534278959811\\
};

\addplot [color=black, mark = o]
 table[row sep=crcr]{%
150	0.989598108747045\\
};
\addplot [color=black, mark = x]
 table[row sep=crcr]{%
80	0.975413711583924\\
};

 \addlegendentry{Equal $E = 5$J}
\addplot [color=black, mark = triangle]
 table[row sep=crcr]{%
 63	0.900709219858156\\
 };
  \addlegendentry{$90$\% Accuracy}

\addplot [color=black, mark = o]
 table[row sep=crcr]{%
112	0.974468085106383\\
};
\addlegendentry{Equal $E = 7$J}
\end{axis}
\end{tikzpicture}%

==> figsG/accN50A.tex <==
\begin{tikzpicture}
	\definecolor{airforceblue}{rgb}{0.36, 0.54, 0.66}
	\definecolor{columbiablue}{rgb}{0.61, 0.87, 1.0}
	\definecolor{darkcandyapplered}{rgb}{0.64, 0.0, 0.0}
		\definecolor{oxfordblue}{rgb}{0.0, 0.13, 0.28}
\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=5, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={5,50,100, 150,200},
xtick style={color=black},
ymin=0.55,
ymax=1,
ytick={0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.607565011820331\\
2	0.633096926713948\\
3	0.661465721040189\\
4	0.688888888888889\\
5	0.711583924349882\\
6	0.730496453900709\\
7	0.750354609929078\\
8	0.770212765957447\\
9	0.785342789598109\\
10	0.793853427895981\\
11	0.808037825059102\\
12	0.826004728132388\\
13	0.84113475177305\\
14	0.857210401891253\\
15	0.864775413711584\\
16	0.871394799054374\\
17	0.879905437352246\\
18	0.884633569739953\\
19	0.895035460992908\\
20	0.905437352245863\\
21	0.911111111111111\\
22	0.919621749408983\\
23	0.92434988179669\\
24	0.929078014184397\\
25	0.93096926713948\\
26	0.93758865248227\\
27	0.938534278959811\\
28	0.941371158392435\\
29	0.943262411347518\\
30	0.946099290780142\\
31	0.947044917257683\\
32	0.948936170212766\\
33	0.952718676122931\\
34	0.953664302600473\\
35	0.957446808510638\\
36	0.960283687943262\\
37	0.961229314420804\\
38	0.963120567375886\\
39	0.963120567375886\\
40	0.964066193853428\\
41	0.965957446808511\\
42	0.965957446808511\\
43	0.968794326241135\\
44	0.969739952718676\\
45	0.971631205673759\\
46	0.971631205673759\\
47	0.9725768321513\\
48	0.9725768321513\\
49	0.973522458628842\\
50	0.973522458628842\\
51	0.974468085106383\\
52	0.974468085106383\\
53	0.975413711583924\\
54	0.976359338061466\\
55	0.976359338061466\\
56	0.976359338061466\\
57	0.976359338061466\\
58	0.976359338061466\\
59	0.977304964539007\\
60	0.977304964539007\\
61	0.977304964539007\\
62	0.978250591016548\\
63	0.97919621749409\\
64	0.981087470449173\\
65	0.981087470449173\\
66	0.982033096926714\\
67	0.982033096926714\\
68	0.982033096926714\\
69	0.982033096926714\\
70	0.982033096926714\\
71	0.982033096926714\\
72	0.983924349881797\\
73	0.983924349881797\\
74	0.983924349881797\\
75	0.983924349881797\\
76	0.984869976359338\\
77	0.984869976359338\\
78	0.984869976359338\\
79	0.984869976359338\\
80	0.985815602836879\\
81	0.985815602836879\\
82	0.986761229314421\\
83	0.986761229314421\\
84	0.986761229314421\\
85	0.987706855791962\\
86	0.987706855791962\\
87	0.987706855791962\\
88	0.987706855791962\\
89	0.987706855791962\\
90	0.987706855791962\\
91	0.987706855791962\\
92	0.987706855791962\\
93	0.988652482269504\\
94	0.988652482269504\\
95	0.988652482269504\\
96	0.988652482269504\\
97	0.988652482269504\\
98	0.989598108747045\\
99	0.989598108747045\\
100	0.989598108747045\\
101	0.989598108747045\\
102	0.989598108747045\\
103	0.989598108747045\\
104	0.989598108747045\\
105	0.989598108747045\\
106	0.989598108747045\\
107	0.989598108747045\\
108	0.989598108747045\\
109	0.989598108747045\\
110	0.989598108747045\\
111	0.989598108747045\\
112	0.989598108747045\\
113	0.989598108747045\\
114	0.989598108747045\\
115	0.989598108747045\\
116	0.989598108747045\\
117	0.989598108747045\\
118	0.989598108747045\\
119	0.989598108747045\\
120	0.989598108747045\\
121	0.989598108747045\\
122	0.989598108747045\\
123	0.989598108747045\\
124	0.989598108747045\\
125	0.989598108747045\\
126	0.989598108747045\\
127	0.989598108747045\\
128	0.989598108747045\\
129	0.989598108747045\\
130	0.989598108747045\\
131	0.990543735224586\\
132	0.990543735224586\\
133	0.990543735224586\\
134	0.990543735224586\\
135	0.990543735224586\\
136	0.990543735224586\\
137	0.990543735224586\\
138	0.989598108747045\\
139	0.989598108747045\\
140	0.989598108747045\\
141	0.989598108747045\\
142	0.989598108747045\\
143	0.989598108747045\\
144	0.989598108747045\\
145	0.989598108747045\\
146	0.989598108747045\\
147	0.989598108747045\\
148	0.990543735224586\\
149	0.990543735224586\\
150	0.990543735224586\\
151	0.991489361702128\\
152	0.991489361702128\\
153	0.991489361702128\\
154	0.991489361702128\\
155	0.991489361702128\\
156	0.991489361702128\\
157	0.991489361702128\\
158	0.991489361702128\\
159	0.991489361702128\\
160	0.991489361702128\\
161	0.991489361702128\\
162	0.991489361702128\\
163	0.991489361702128\\
164	0.991489361702128\\
165	0.991489361702128\\
166	0.991489361702128\\
167	0.991489361702128\\
168	0.991489361702128\\
169	0.991489361702128\\
170	0.991489361702128\\
171	0.991489361702128\\
172	0.991489361702128\\
173	0.992434988179669\\
174	0.992434988179669\\
175	0.992434988179669\\
176	0.992434988179669\\
177	0.992434988179669\\
178	0.992434988179669\\
179	0.992434988179669\\
180	0.992434988179669\\
181	0.992434988179669\\
182	0.992434988179669\\
183	0.992434988179669\\
184	0.992434988179669\\
185	0.992434988179669\\
186	0.992434988179669\\
187	0.992434988179669\\
188	0.992434988179669\\
189	0.992434988179669\\
190	0.992434988179669\\
191	0.992434988179669\\
192	0.992434988179669\\
193	0.992434988179669\\
194	0.992434988179669\\
195	0.992434988179669\\
196	0.992434988179669\\
197	0.992434988179669\\
198	0.992434988179669\\
199	0.992434988179669\\
200	0.992434988179669\\
};

\addlegendentry{A-LAQ, $b_0=8$}


\addplot [color=oxfordblue, densely dotted, thick, line width=1.4pt]
  table[row sep=crcr]{%
1	0.415602836879433\\
2	0.453427895981087\\
3	0.490307328605201\\
4	0.530023640661939\\
5	0.575413711583924\\
6	0.609456264775414\\
7	0.634988179669031\\
8	0.661465721040189\\
9	0.694562647754137\\
10	0.721040189125296\\
11	0.733333333333333\\
12	0.756028368794326\\
13	0.775886524822695\\
14	0.795744680851064\\
15	0.81371158392435\\
16	0.824113475177305\\
17	0.835460992907801\\
18	0.840189125295508\\
19	0.851536643026005\\
20	0.859101654846336\\
21	0.869503546099291\\
22	0.875177304964539\\
23	0.883687943262411\\
24	0.891252955082742\\
25	0.899763593380615\\
26	0.907328605200946\\
27	0.91016548463357\\
28	0.913947990543735\\
29	0.917730496453901\\
30	0.922458628841608\\
31	0.928132387706856\\
32	0.93096926713948\\
33	0.932860520094563\\
34	0.934751773049645\\
35	0.940425531914894\\
36	0.941371158392435\\
37	0.942316784869976\\
38	0.944208037825059\\
39	0.947990543735225\\
40	0.948936170212766\\
41	0.949881796690307\\
42	0.95177304964539\\
43	0.953664302600473\\
44	0.955555555555556\\
45	0.957446808510638\\
46	0.95839243498818\\
47	0.95839243498818\\
48	0.95839243498818\\
49	0.959338061465721\\
50	0.960283687943262\\
51	0.960283687943262\\
52	0.960283687943262\\
53	0.960283687943262\\
54	0.961229314420804\\
55	0.964066193853428\\
56	0.965957446808511\\
57	0.965957446808511\\
58	0.966903073286052\\
59	0.966903073286052\\
60	0.967848699763593\\
61	0.969739952718676\\
62	0.969739952718676\\
63	0.969739952718676\\
64	0.970685579196217\\
65	0.9725768321513\\
66	0.9725768321513\\
67	0.973522458628842\\
68	0.973522458628842\\
69	0.973522458628842\\
70	0.974468085106383\\
71	0.974468085106383\\
72	0.974468085106383\\
73	0.976359338061466\\
74	0.977304964539007\\
75	0.97919621749409\\
76	0.97919621749409\\
77	0.97919621749409\\
78	0.97919621749409\\
79	0.980141843971631\\
80	0.980141843971631\\
81	0.980141843971631\\
82	0.980141843971631\\
83	0.980141843971631\\
84	0.980141843971631\\
85	0.980141843971631\\
86	0.981087470449173\\
87	0.982033096926714\\
88	0.982033096926714\\
89	0.982033096926714\\
90	0.982033096926714\\
91	0.982978723404255\\
92	0.982978723404255\\
93	0.982978723404255\\
94	0.983924349881797\\
95	0.983924349881797\\
96	0.983924349881797\\
97	0.984869976359338\\
98	0.984869976359338\\
99	0.985815602836879\\
100	0.986761229314421\\
101	0.986761229314421\\
102	0.986761229314421\\
103	0.986761229314421\\
104	0.986761229314421\\
105	0.986761229314421\\
106	0.986761229314421\\
107	0.986761229314421\\
108	0.986761229314421\\
109	0.986761229314421\\
110	0.987706855791962\\
111	0.987706855791962\\
112	0.987706855791962\\
113	0.987706855791962\\
114	0.987706855791962\\
115	0.987706855791962\\
116	0.987706855791962\\
117	0.987706855791962\\
118	0.987706855791962\\
119	0.987706855791962\\
120	0.987706855791962\\
121	0.987706855791962\\
122	0.987706855791962\\
123	0.987706855791962\\
124	0.988652482269504\\
125	0.988652482269504\\
126	0.988652482269504\\
127	0.988652482269504\\
128	0.990543735224586\\
129	0.990543735224586\\
130	0.990543735224586\\
131	0.990543735224586\\
132	0.990543735224586\\
133	0.990543735224586\\
134	0.990543735224586\\
135	0.990543735224586\\
136	0.990543735224586\\
137	0.991489361702128\\
138	0.991489361702128\\
139	0.991489361702128\\
140	0.991489361702128\\
141	0.991489361702128\\
142	0.991489361702128\\
143	0.991489361702128\\
144	0.991489361702128\\
145	0.991489361702128\\
146	0.991489361702128\\
147	0.991489361702128\\
148	0.991489361702128\\
149	0.991489361702128\\
150	0.991489361702128\\
151	0.991489361702128\\
152	0.991489361702128\\
153	0.991489361702128\\
154	0.991489361702128\\
155	0.991489361702128\\
156	0.991489361702128\\
157	0.991489361702128\\
158	0.991489361702128\\
159	0.992434988179669\\
160	0.992434988179669\\
161	0.992434988179669\\
162	0.992434988179669\\
163	0.992434988179669\\
164	0.992434988179669\\
165	0.992434988179669\\
166	0.992434988179669\\
167	0.992434988179669\\
168	0.992434988179669\\
169	0.99338061465721\\
170	0.99338061465721\\
171	0.99338061465721\\
172	0.99338061465721\\
173	0.99338061465721\\
174	0.99338061465721\\
175	0.99338061465721\\
176	0.99338061465721\\
177	0.99338061465721\\
178	0.99338061465721\\
179	0.99338061465721\\
180	0.99338061465721\\
181	0.99338061465721\\
182	0.99338061465721\\
183	0.99338061465721\\
184	0.99338061465721\\
185	0.99338061465721\\
186	0.99338061465721\\
187	0.99338061465721\\
188	0.99338061465721\\
189	0.99338061465721\\
190	0.99338061465721\\
191	0.99338061465721\\
192	0.99338061465721\\
193	0.99338061465721\\
194	0.99338061465721\\
195	0.99338061465721\\
196	0.99338061465721\\
197	0.99338061465721\\
198	0.99338061465721\\
199	0.99338061465721\\
200	0.99338061465721\\
};
\addlegendentry{A-LAQ, $b_0=4$}


\addplot [color= columbiablue, densely dashed, very thick,line width=1.4pt]
  table[row sep=crcr]{%
1	0.212293144208038\\
2	0.24822695035461\\
3	0.288888888888889\\
4	0.337115839243499\\
5	0.371158392434988\\
6	0.417494089834515\\
7	0.458156028368794\\
8	0.48936170212766\\
9	0.520567375886525\\
10	0.552718676122931\\
11	0.58581560283688\\
12	0.616075650118203\\
13	0.642553191489362\\
14	0.665248226950355\\
15	0.692671394799054\\
16	0.719148936170213\\
17	0.739007092198582\\
18	0.748463356973995\\
19	0.76548463356974\\
20	0.777777777777778\\
21	0.798581560283688\\
22	0.815602836879433\\
23	0.823167848699764\\
24	0.828841607565012\\
25	0.838297872340426\\
26	0.848699763593381\\
27	0.851536643026005\\
28	0.856264775413712\\
29	0.860047281323877\\
30	0.868557919621749\\
31	0.879905437352246\\
32	0.888416075650118\\
33	0.895035460992908\\
34	0.897872340425532\\
35	0.902600472813239\\
36	0.908274231678487\\
37	0.912056737588652\\
38	0.918676122931442\\
39	0.920567375886525\\
40	0.923404255319149\\
41	0.928132387706856\\
42	0.931914893617021\\
43	0.932860520094563\\
44	0.935697399527187\\
45	0.940425531914894\\
46	0.945153664302601\\
47	0.948936170212766\\
48	0.948936170212766\\
49	0.949881796690307\\
50	0.950827423167849\\
51	0.950827423167849\\
52	0.95177304964539\\
53	0.953664302600473\\
54	0.954609929078014\\
55	0.956501182033097\\
56	0.95839243498818\\
57	0.95839243498818\\
58	0.95839243498818\\
59	0.95839243498818\\
60	0.95839243498818\\
61	0.95839243498818\\
62	0.95839243498818\\
63	0.959338061465721\\
64	0.959338061465721\\
65	0.959338061465721\\
66	0.961229314420804\\
67	0.962174940898345\\
68	0.964066193853428\\
69	0.965011820330969\\
70	0.965011820330969\\
71	0.965957446808511\\
72	0.965957446808511\\
73	0.965957446808511\\
74	0.967848699763593\\
75	0.968794326241135\\
76	0.970685579196217\\
77	0.9725768321513\\
78	0.9725768321513\\
79	0.973522458628842\\
80	0.973522458628842\\
81	0.973522458628842\\
82	0.974468085106383\\
83	0.974468085106383\\
84	0.974468085106383\\
85	0.974468085106383\\
86	0.974468085106383\\
87	0.975413711583924\\
88	0.975413711583924\\
89	0.975413711583924\\
90	0.975413711583924\\
91	0.975413711583924\\
92	0.976359338061466\\
93	0.976359338061466\\
94	0.976359338061466\\
95	0.976359338061466\\
96	0.976359338061466\\
97	0.976359338061466\\
98	0.977304964539007\\
99	0.977304964539007\\
100	0.977304964539007\\
101	0.977304964539007\\
102	0.977304964539007\\
103	0.977304964539007\\
104	0.977304964539007\\
105	0.977304964539007\\
106	0.977304964539007\\
107	0.978250591016548\\
108	0.978250591016548\\
109	0.978250591016548\\
110	0.97919621749409\\
111	0.97919621749409\\
112	0.97919621749409\\
113	0.97919621749409\\
114	0.97919621749409\\
115	0.97919621749409\\
116	0.97919621749409\\
117	0.97919621749409\\
118	0.97919621749409\\
119	0.97919621749409\\
120	0.97919621749409\\
121	0.980141843971631\\
122	0.980141843971631\\
123	0.980141843971631\\
124	0.980141843971631\\
125	0.980141843971631\\
126	0.981087470449173\\
127	0.981087470449173\\
128	0.981087470449173\\
129	0.981087470449173\\
130	0.981087470449173\\
131	0.981087470449173\\
132	0.981087470449173\\
133	0.982033096926714\\
134	0.982978723404255\\
135	0.982978723404255\\
136	0.982978723404255\\
137	0.982978723404255\\
138	0.982978723404255\\
139	0.983924349881797\\
140	0.984869976359338\\
141	0.984869976359338\\
142	0.984869976359338\\
143	0.984869976359338\\
144	0.984869976359338\\
145	0.984869976359338\\
146	0.985815602836879\\
147	0.985815602836879\\
148	0.985815602836879\\
149	0.985815602836879\\
150	0.985815602836879\\
151	0.985815602836879\\
152	0.985815602836879\\
153	0.985815602836879\\
154	0.985815602836879\\
155	0.986761229314421\\
156	0.986761229314421\\
157	0.986761229314421\\
158	0.986761229314421\\
159	0.986761229314421\\
160	0.986761229314421\\
161	0.986761229314421\\
162	0.986761229314421\\
163	0.986761229314421\\
164	0.986761229314421\\
165	0.986761229314421\\
166	0.986761229314421\\
167	0.986761229314421\\
168	0.986761229314421\\
169	0.986761229314421\\
170	0.987706855791962\\
171	0.987706855791962\\
172	0.987706855791962\\
173	0.987706855791962\\
174	0.987706855791962\\
175	0.987706855791962\\
176	0.987706855791962\\
177	0.987706855791962\\
178	0.987706855791962\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.987706855791962\\
183	0.987706855791962\\
184	0.987706855791962\\
185	0.987706855791962\\
186	0.987706855791962\\
187	0.987706855791962\\
188	0.987706855791962\\
189	0.987706855791962\\
190	0.987706855791962\\
191	0.987706855791962\\
192	0.987706855791962\\
193	0.987706855791962\\
194	0.987706855791962\\
195	0.987706855791962\\
196	0.987706855791962\\
197	0.987706855791962\\
198	0.988652482269504\\
199	0.988652482269504\\
200	0.988652482269504\\
};
\addlegendentry{A-LAQ, $b_0=2$}

\addplot [color=red, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
1	0.0108747044917258\\
2	0.0411347517730496\\
3	0.0723404255319149\\
4	0.105437352245863\\
5	0.134751773049645\\
6	0.168794326241135\\
7	0.207565011820331\\
8	0.246335697399527\\
9	0.282269503546099\\
10	0.324822695035461\\
11	0.35886524822695\\
12	0.391016548463357\\
13	0.418439716312057\\
14	0.444917257683215\\
15	0.474231678486998\\
16	0.499763593380615\\
17	0.518676122931442\\
18	0.543262411347518\\
19	0.565957446808511\\
20	0.580141843971631\\
21	0.599054373522459\\
22	0.618912529550827\\
23	0.637825059101655\\
24	0.653900709219858\\
25	0.674704491725768\\
26	0.690780141843972\\
27	0.698345153664303\\
28	0.71063829787234\\
29	0.715366430260047\\
30	0.726713947990544\\
31	0.734278959810875\\
32	0.743735224586288\\
33	0.750354609929078\\
34	0.752245862884161\\
35	0.763593380614657\\
36	0.767375886524823\\
37	0.774940898345154\\
38	0.781560283687943\\
39	0.791962174940898\\
40	0.798581560283688\\
41	0.805200945626477\\
42	0.812765957446808\\
43	0.817494089834515\\
44	0.826004728132388\\
45	0.829787234042553\\
46	0.833569739952719\\
47	0.838297872340426\\
48	0.845862884160757\\
49	0.847754137115839\\
50	0.850591016548463\\
51	0.854373522458629\\
52	0.857210401891253\\
53	0.86193853427896\\
54	0.866666666666667\\
55	0.870449172576832\\
56	0.873286052009456\\
57	0.879905437352246\\
58	0.884633569739953\\
59	0.88936170212766\\
60	0.894089834515366\\
61	0.895035460992908\\
62	0.897872340425532\\
63	0.899763593380615\\
64	0.900709219858156\\
65	0.904491725768321\\
66	0.905437352245863\\
67	0.908274231678487\\
68	0.91016548463357\\
69	0.913002364066194\\
70	0.913947990543735\\
71	0.914893617021277\\
72	0.916784869976359\\
73	0.918676122931442\\
74	0.920567375886525\\
75	0.923404255319149\\
76	0.925295508274232\\
77	0.927186761229314\\
78	0.928132387706856\\
79	0.93096926713948\\
80	0.93096926713948\\
81	0.93096926713948\\
82	0.932860520094563\\
83	0.934751773049645\\
84	0.93758865248227\\
85	0.940425531914894\\
86	0.941371158392435\\
87	0.946099290780142\\
88	0.947990543735225\\
89	0.948936170212766\\
90	0.952718676122931\\
91	0.952718676122931\\
92	0.955555555555556\\
93	0.956501182033097\\
94	0.957446808510638\\
95	0.957446808510638\\
96	0.95839243498818\\
97	0.959338061465721\\
98	0.959338061465721\\
99	0.960283687943262\\
100	0.960283687943262\\
101	0.962174940898345\\
102	0.963120567375886\\
103	0.963120567375886\\
104	0.963120567375886\\
105	0.964066193853428\\
106	0.964066193853428\\
107	0.966903073286052\\
108	0.966903073286052\\
109	0.966903073286052\\
110	0.967848699763593\\
111	0.967848699763593\\
112	0.967848699763593\\
113	0.967848699763593\\
114	0.967848699763593\\
115	0.968794326241135\\
116	0.968794326241135\\
117	0.968794326241135\\
118	0.969739952718676\\
119	0.969739952718676\\
120	0.969739952718676\\
121	0.970685579196217\\
122	0.971631205673759\\
123	0.971631205673759\\
124	0.973522458628842\\
125	0.974468085106383\\
126	0.975413711583924\\
127	0.975413711583924\\
128	0.975413711583924\\
129	0.975413711583924\\
130	0.975413711583924\\
131	0.975413711583924\\
132	0.975413711583924\\
133	0.975413711583924\\
134	0.975413711583924\\
135	0.975413711583924\\
136	0.975413711583924\\
137	0.976359338061466\\
138	0.977304964539007\\
139	0.977304964539007\\
140	0.978250591016548\\
141	0.97919621749409\\
142	0.980141843971631\\
143	0.981087470449173\\
144	0.981087470449173\\
145	0.981087470449173\\
146	0.981087470449173\\
147	0.982978723404255\\
148	0.982978723404255\\
149	0.982978723404255\\
150	0.982978723404255\\
151	0.982978723404255\\
152	0.982978723404255\\
153	0.982978723404255\\
154	0.982978723404255\\
155	0.982978723404255\\
156	0.983924349881797\\
157	0.984869976359338\\
158	0.984869976359338\\
159	0.984869976359338\\
160	0.984869976359338\\
161	0.984869976359338\\
162	0.984869976359338\\
163	0.984869976359338\\
164	0.984869976359338\\
165	0.984869976359338\\
166	0.984869976359338\\
167	0.984869976359338\\
168	0.984869976359338\\
169	0.985815602836879\\
170	0.985815602836879\\
171	0.985815602836879\\
172	0.985815602836879\\
173	0.985815602836879\\
174	0.985815602836879\\
175	0.985815602836879\\
176	0.986761229314421\\
177	0.986761229314421\\
178	0.986761229314421\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.987706855791962\\
183	0.987706855791962\\
184	0.988652482269504\\
185	0.988652482269504\\
186	0.988652482269504\\
187	0.988652482269504\\
188	0.989598108747045\\
189	0.991489361702128\\
190	0.991489361702128\\
191	0.991489361702128\\
192	0.991489361702128\\
193	0.991489361702128\\
194	0.991489361702128\\
195	0.991489361702128\\
196	0.991489361702128\\
197	0.991489361702128\\
198	0.991489361702128\\
199	0.991489361702128\\
200	0.991489361702128\\
};
\addlegendentry{LAQ, $b=9$}

\end{axis}
\end{tikzpicture}%

==> figsG/accN50A2L5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=9, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={1,50,100, 150,200},
xtick style={color=black},
ymin=0,
ymax=1.05,
ytick={0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.212293144208038\\
2	0.24822695035461\\
3	0.288888888888889\\
4	0.337115839243499\\
5	0.371158392434988\\
6	0.417494089834515\\
7	0.458156028368794\\
8	0.48936170212766\\
9	0.520567375886525\\
10	0.552718676122931\\
11	0.58581560283688\\
12	0.616075650118203\\
13	0.642553191489362\\
14	0.665248226950355\\
15	0.692671394799054\\
16	0.719148936170213\\
17	0.739007092198582\\
18	0.748463356973995\\
19	0.76548463356974\\
20	0.777777777777778\\
21	0.798581560283688\\
22	0.815602836879433\\
23	0.823167848699764\\
24	0.828841607565012\\
25	0.838297872340426\\
26	0.848699763593381\\
27	0.851536643026005\\
28	0.856264775413712\\
29	0.860047281323877\\
30	0.868557919621749\\
31	0.879905437352246\\
32	0.888416075650118\\
33	0.895035460992908\\
34	0.897872340425532\\
35	0.902600472813239\\
36	0.908274231678487\\
37	0.912056737588652\\
38	0.918676122931442\\
39	0.920567375886525\\
40	0.923404255319149\\
41	0.928132387706856\\
42	0.931914893617021\\
43	0.932860520094563\\
44	0.935697399527187\\
45	0.940425531914894\\
46	0.945153664302601\\
47	0.948936170212766\\
48	0.948936170212766\\
49	0.949881796690307\\
50	0.950827423167849\\
51	0.950827423167849\\
52	0.95177304964539\\
53	0.953664302600473\\
54	0.954609929078014\\
55	0.956501182033097\\
56	0.95839243498818\\
57	0.95839243498818\\
58	0.95839243498818\\
59	0.95839243498818\\
60	0.95839243498818\\
61	0.95839243498818\\
62	0.95839243498818\\
63	0.959338061465721\\
64	0.959338061465721\\
65	0.959338061465721\\
66	0.961229314420804\\
67	0.962174940898345\\
68	0.964066193853428\\
69	0.965011820330969\\
70	0.965011820330969\\
71	0.965957446808511\\
72	0.965957446808511\\
73	0.965957446808511\\
74	0.967848699763593\\
75	0.968794326241135\\
76	0.970685579196217\\
77	0.9725768321513\\
78	0.9725768321513\\
79	0.973522458628842\\
80	0.973522458628842\\
81	0.973522458628842\\
82	0.974468085106383\\
83	0.974468085106383\\
84	0.974468085106383\\
85	0.974468085106383\\
86	0.974468085106383\\
87	0.975413711583924\\
88	0.975413711583924\\
89	0.975413711583924\\
90	0.975413711583924\\
91	0.975413711583924\\
92	0.976359338061466\\
93	0.976359338061466\\
94	0.976359338061466\\
95	0.976359338061466\\
96	0.976359338061466\\
97	0.976359338061466\\
98	0.977304964539007\\
99	0.977304964539007\\
100	0.977304964539007\\
101	0.977304964539007\\
102	0.977304964539007\\
103	0.977304964539007\\
104	0.977304964539007\\
105	0.977304964539007\\
106	0.977304964539007\\
107	0.978250591016548\\
108	0.978250591016548\\
109	0.978250591016548\\
110	0.97919621749409\\
111	0.97919621749409\\
112	0.97919621749409\\
113	0.97919621749409\\
114	0.97919621749409\\
115	0.97919621749409\\
116	0.97919621749409\\
117	0.97919621749409\\
118	0.97919621749409\\
119	0.97919621749409\\
120	0.97919621749409\\
121	0.980141843971631\\
122	0.980141843971631\\
123	0.980141843971631\\
124	0.980141843971631\\
125	0.980141843971631\\
126	0.981087470449173\\
127	0.981087470449173\\
128	0.981087470449173\\
129	0.981087470449173\\
130	0.981087470449173\\
131	0.981087470449173\\
132	0.981087470449173\\
133	0.982033096926714\\
134	0.982978723404255\\
135	0.982978723404255\\
136	0.982978723404255\\
137	0.982978723404255\\
138	0.982978723404255\\
139	0.983924349881797\\
140	0.984869976359338\\
141	0.984869976359338\\
142	0.984869976359338\\
143	0.984869976359338\\
144	0.984869976359338\\
145	0.984869976359338\\
146	0.985815602836879\\
147	0.985815602836879\\
148	0.985815602836879\\
149	0.985815602836879\\
150	0.985815602836879\\
151	0.985815602836879\\
152	0.985815602836879\\
153	0.985815602836879\\
154	0.985815602836879\\
155	0.986761229314421\\
156	0.986761229314421\\
157	0.986761229314421\\
158	0.986761229314421\\
159	0.986761229314421\\
160	0.986761229314421\\
161	0.986761229314421\\
162	0.986761229314421\\
163	0.986761229314421\\
164	0.986761229314421\\
165	0.986761229314421\\
166	0.986761229314421\\
167	0.986761229314421\\
168	0.986761229314421\\
169	0.986761229314421\\
170	0.987706855791962\\
171	0.987706855791962\\
172	0.987706855791962\\
173	0.987706855791962\\
174	0.987706855791962\\
175	0.987706855791962\\
176	0.987706855791962\\
177	0.987706855791962\\
178	0.987706855791962\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.987706855791962\\
183	0.987706855791962\\
184	0.987706855791962\\
185	0.987706855791962\\
186	0.987706855791962\\
187	0.987706855791962\\
188	0.987706855791962\\
189	0.987706855791962\\
190	0.987706855791962\\
191	0.987706855791962\\
192	0.987706855791962\\
193	0.987706855791962\\
194	0.987706855791962\\
195	0.987706855791962\\
196	0.987706855791962\\
197	0.987706855791962\\
198	0.988652482269504\\
199	0.988652482269504\\
200	0.988652482269504\\
};
%%\addlegendentry{LAQ}

\end{axis}
\end{tikzpicture}%

==> figsG/accN50A4L5.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=8, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={9,50,100, 150,200},
xtick style={color=black},
ymin=0.2,
ymax=1.05,
ytick={0.2,0.4,0.6,0.8,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0.99)}, anchor=north east, legend cell align=left, align=left}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
{
1	0.415602836879433\\
2	0.453427895981087\\
3	0.490307328605201\\
4	0.530023640661939\\
5	0.575413711583924\\
6	0.609456264775414\\
7	0.634988179669031\\
8	0.661465721040189\\
9	0.694562647754137\\
10	0.721040189125296\\
11	0.733333333333333\\
12	0.756028368794326\\
13	0.775886524822695\\
14	0.795744680851064\\
15	0.81371158392435\\
16	0.824113475177305\\
17	0.835460992907801\\
18	0.840189125295508\\
19	0.851536643026005\\
20	0.859101654846336\\
21	0.869503546099291\\
22	0.875177304964539\\
23	0.883687943262411\\
24	0.891252955082742\\
25	0.899763593380615\\
26	0.907328605200946\\
27	0.91016548463357\\
28	0.913947990543735\\
29	0.917730496453901\\
30	0.922458628841608\\
31	0.928132387706856\\
32	0.93096926713948\\
33	0.932860520094563\\
34	0.934751773049645\\
35	0.940425531914894\\
36	0.941371158392435\\
37	0.942316784869976\\
38	0.944208037825059\\
39	0.947990543735225\\
40	0.948936170212766\\
41	0.949881796690307\\
42	0.95177304964539\\
43	0.953664302600473\\
44	0.955555555555556\\
45	0.957446808510638\\
46	0.95839243498818\\
47	0.95839243498818\\
48	0.95839243498818\\
49	0.959338061465721\\
50	0.960283687943262\\
51	0.960283687943262\\
52	0.960283687943262\\
53	0.960283687943262\\
54	0.961229314420804\\
55	0.964066193853428\\
56	0.965957446808511\\
57	0.965957446808511\\
58	0.966903073286052\\
59	0.966903073286052\\
60	0.967848699763593\\
61	0.969739952718676\\
62	0.969739952718676\\
63	0.969739952718676\\
64	0.970685579196217\\
65	0.9725768321513\\
66	0.9725768321513\\
67	0.973522458628842\\
68	0.973522458628842\\
69	0.973522458628842\\
70	0.974468085106383\\
71	0.974468085106383\\
72	0.974468085106383\\
73	0.976359338061466\\
74	0.977304964539007\\
75	0.97919621749409\\
76	0.97919621749409\\
77	0.97919621749409\\
78	0.97919621749409\\
79	0.980141843971631\\
80	0.980141843971631\\
81	0.980141843971631\\
82	0.980141843971631\\
83	0.980141843971631\\
84	0.980141843971631\\
85	0.980141843971631\\
86	0.981087470449173\\
87	0.982033096926714\\
88	0.982033096926714\\
89	0.982033096926714\\
90	0.982033096926714\\
91	0.982978723404255\\
92	0.982978723404255\\
93	0.982978723404255\\
94	0.983924349881797\\
95	0.983924349881797\\
96	0.983924349881797\\
97	0.984869976359338\\
98	0.984869976359338\\
99	0.985815602836879\\
100	0.986761229314421\\
101	0.986761229314421\\
102	0.986761229314421\\
103	0.986761229314421\\
104	0.986761229314421\\
105	0.986761229314421\\
106	0.986761229314421\\
107	0.986761229314421\\
108	0.986761229314421\\
109	0.986761229314421\\
110	0.987706855791962\\
111	0.987706855791962\\
112	0.987706855791962\\
113	0.987706855791962\\
114	0.987706855791962\\
115	0.987706855791962\\
116	0.987706855791962\\
117	0.987706855791962\\
118	0.987706855791962\\
119	0.987706855791962\\
120	0.987706855791962\\
121	0.987706855791962\\
122	0.987706855791962\\
123	0.987706855791962\\
124	0.988652482269504\\
125	0.988652482269504\\
126	0.988652482269504\\
127	0.988652482269504\\
128	0.990543735224586\\
129	0.990543735224586\\
130	0.990543735224586\\
131	0.990543735224586\\
132	0.990543735224586\\
133	0.990543735224586\\
134	0.990543735224586\\
135	0.990543735224586\\
136	0.990543735224586\\
137	0.991489361702128\\
138	0.991489361702128\\
139	0.991489361702128\\
140	0.991489361702128\\
141	0.991489361702128\\
142	0.991489361702128\\
143	0.991489361702128\\
144	0.991489361702128\\
145	0.991489361702128\\
146	0.991489361702128\\
147	0.991489361702128\\
148	0.991489361702128\\
149	0.991489361702128\\
150	0.991489361702128\\
151	0.991489361702128\\
152	0.991489361702128\\
153	0.991489361702128\\
154	0.991489361702128\\
155	0.991489361702128\\
156	0.991489361702128\\
157	0.991489361702128\\
158	0.991489361702128\\
159	0.992434988179669\\
160	0.992434988179669\\
161	0.992434988179669\\
162	0.992434988179669\\
163	0.992434988179669\\
164	0.992434988179669\\
165	0.992434988179669\\
166	0.992434988179669\\
167	0.992434988179669\\
168	0.992434988179669\\
169	0.99338061465721\\
170	0.99338061465721\\
171	0.99338061465721\\
172	0.99338061465721\\
173	0.99338061465721\\
174	0.99338061465721\\
175	0.99338061465721\\
176	0.99338061465721\\
177	0.99338061465721\\
178	0.99338061465721\\
179	0.99338061465721\\
180	0.99338061465721\\
181	0.99338061465721\\
182	0.99338061465721\\
183	0.99338061465721\\
184	0.99338061465721\\
185	0.99338061465721\\
186	0.99338061465721\\
187	0.99338061465721\\
188	0.99338061465721\\
189	0.99338061465721\\
190	0.99338061465721\\
191	0.99338061465721\\
192	0.99338061465721\\
193	0.99338061465721\\
194	0.99338061465721\\
195	0.99338061465721\\
196	0.99338061465721\\
197	0.99338061465721\\
198	0.99338061465721\\
199	0.99338061465721\\
200	0.99338061465721\\
};
%%\addlegendentry{LAQ}

\end{axis}
\end{tikzpicture}%

















==> figsG/accN50A8L9.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
xmin=8, 
xmax=200,
xlabel={Communication iteration $k$},
xtick={ 20,64,100, 150,200},
xtick style={color=black},
ymin=0.2,
ymax=1.05,
ytick={0.3,0.5,0.7,0.9,1},
grid style={dashed},
ymajorgrids,
grid=both,
%yminorgrids,
ylabel near ticks,
ylabel={Test accuracy},
axis background/.style={fill=white},
legend style={at={(0.99,0)}, anchor=south east, legend cell align=left, font = \tiny}
]
\addplot [color=blue]%, dashdotted]%, thin, mark options={scale=0.6}]
  table[row sep=crcr]{%
1	0.607565011820331\\
2	0.633096926713948\\
3	0.661465721040189\\
4	0.688888888888889\\
5	0.711583924349882\\
6	0.730496453900709\\
7	0.750354609929078\\
8	0.770212765957447\\
9	0.785342789598109\\
10	0.793853427895981\\
11	0.808037825059102\\
12	0.826004728132388\\
13	0.84113475177305\\
14	0.857210401891253\\
15	0.864775413711584\\
16	0.871394799054374\\
17	0.879905437352246\\
18	0.884633569739953\\
19	0.895035460992908\\
20	0.905437352245863\\
21	0.911111111111111\\
22	0.919621749408983\\
23	0.92434988179669\\
24	0.929078014184397\\
25	0.93096926713948\\
26	0.93758865248227\\
27	0.938534278959811\\
28	0.941371158392435\\
29	0.943262411347518\\
30	0.946099290780142\\
31	0.947044917257683\\
32	0.948936170212766\\
33	0.952718676122931\\
34	0.953664302600473\\
35	0.957446808510638\\
36	0.960283687943262\\
37	0.961229314420804\\
38	0.963120567375886\\
39	0.963120567375886\\
40	0.964066193853428\\
41	0.965957446808511\\
42	0.965957446808511\\
43	0.968794326241135\\
44	0.969739952718676\\
45	0.971631205673759\\
46	0.971631205673759\\
47	0.9725768321513\\
48	0.9725768321513\\
49	0.973522458628842\\
50	0.973522458628842\\
51	0.974468085106383\\
52	0.974468085106383\\
53	0.975413711583924\\
54	0.976359338061466\\
55	0.976359338061466\\
56	0.976359338061466\\
57	0.976359338061466\\
58	0.976359338061466\\
59	0.977304964539007\\
60	0.977304964539007\\
61	0.977304964539007\\
62	0.978250591016548\\
63	0.97919621749409\\
64	0.981087470449173\\
65	0.981087470449173\\
66	0.982033096926714\\
67	0.982033096926714\\
68	0.982033096926714\\
69	0.982033096926714\\
70	0.982033096926714\\
71	0.982033096926714\\
72	0.983924349881797\\
73	0.983924349881797\\
74	0.983924349881797\\
75	0.983924349881797\\
76	0.984869976359338\\
77	0.984869976359338\\
78	0.984869976359338\\
79	0.984869976359338\\
80	0.985815602836879\\
81	0.985815602836879\\
82	0.986761229314421\\
83	0.986761229314421\\
84	0.986761229314421\\
85	0.987706855791962\\
86	0.987706855791962\\
87	0.987706855791962\\
88	0.987706855791962\\
89	0.987706855791962\\
90	0.987706855791962\\
91	0.987706855791962\\
92	0.987706855791962\\
93	0.988652482269504\\
94	0.988652482269504\\
95	0.988652482269504\\
96	0.988652482269504\\
97	0.988652482269504\\
98	0.989598108747045\\
99	0.989598108747045\\
100	0.989598108747045\\
101	0.989598108747045\\
102	0.989598108747045\\
103	0.989598108747045\\
104	0.989598108747045\\
105	0.989598108747045\\
106	0.989598108747045\\
107	0.989598108747045\\
108	0.989598108747045\\
109	0.989598108747045\\
110	0.989598108747045\\
111	0.989598108747045\\
112	0.989598108747045\\
113	0.989598108747045\\
114	0.989598108747045\\
115	0.989598108747045\\
116	0.989598108747045\\
117	0.989598108747045\\
118	0.989598108747045\\
119	0.989598108747045\\
120	0.989598108747045\\
121	0.989598108747045\\
122	0.989598108747045\\
123	0.989598108747045\\
124	0.989598108747045\\
125	0.989598108747045\\
126	0.989598108747045\\
127	0.989598108747045\\
128	0.989598108747045\\
129	0.989598108747045\\
130	0.989598108747045\\
131	0.990543735224586\\
132	0.990543735224586\\
133	0.990543735224586\\
134	0.990543735224586\\
135	0.990543735224586\\
136	0.990543735224586\\
137	0.990543735224586\\
138	0.989598108747045\\
139	0.989598108747045\\
140	0.989598108747045\\
141	0.989598108747045\\
142	0.989598108747045\\
143	0.989598108747045\\
144	0.989598108747045\\
145	0.989598108747045\\
146	0.989598108747045\\
147	0.989598108747045\\
148	0.990543735224586\\
149	0.990543735224586\\
150	0.990543735224586\\
151	0.991489361702128\\
152	0.991489361702128\\
153	0.991489361702128\\
154	0.991489361702128\\
155	0.991489361702128\\
156	0.991489361702128\\
157	0.991489361702128\\
158	0.991489361702128\\
159	0.991489361702128\\
160	0.991489361702128\\
161	0.991489361702128\\
162	0.991489361702128\\
163	0.991489361702128\\
164	0.991489361702128\\
165	0.991489361702128\\
166	0.991489361702128\\
167	0.991489361702128\\
168	0.991489361702128\\
169	0.991489361702128\\
170	0.991489361702128\\
171	0.991489361702128\\
172	0.991489361702128\\
173	0.992434988179669\\
174	0.992434988179669\\
175	0.992434988179669\\
176	0.992434988179669\\
177	0.992434988179669\\
178	0.992434988179669\\
179	0.992434988179669\\
180	0.992434988179669\\
181	0.992434988179669\\
182	0.992434988179669\\
183	0.992434988179669\\
184	0.992434988179669\\
185	0.992434988179669\\
186	0.992434988179669\\
187	0.992434988179669\\
188	0.992434988179669\\
189	0.992434988179669\\
190	0.992434988179669\\
191	0.992434988179669\\
192	0.992434988179669\\
193	0.992434988179669\\
194	0.992434988179669\\
195	0.992434988179669\\
196	0.992434988179669\\
197	0.992434988179669\\
198	0.992434988179669\\
199	0.992434988179669\\
200	0.992434988179669\\
};

\addlegendentry{A-LAQ, $b_0=8$}


\addplot [color=red, dashdotted, line width=1.3pt]
  table[row sep=crcr]{%
1	0.0108747044917258\\
2	0.0411347517730496\\
3	0.0723404255319149\\
4	0.105437352245863\\
5	0.134751773049645\\
6	0.168794326241135\\
7	0.207565011820331\\
8	0.246335697399527\\
9	0.282269503546099\\
10	0.324822695035461\\
11	0.35886524822695\\
12	0.391016548463357\\
13	0.418439716312057\\
14	0.444917257683215\\
15	0.474231678486998\\
16	0.499763593380615\\
17	0.518676122931442\\
18	0.543262411347518\\
19	0.565957446808511\\
20	0.580141843971631\\
21	0.599054373522459\\
22	0.618912529550827\\
23	0.637825059101655\\
24	0.653900709219858\\
25	0.674704491725768\\
26	0.690780141843972\\
27	0.698345153664303\\
28	0.71063829787234\\
29	0.715366430260047\\
30	0.726713947990544\\
31	0.734278959810875\\
32	0.743735224586288\\
33	0.750354609929078\\
34	0.752245862884161\\
35	0.763593380614657\\
36	0.767375886524823\\
37	0.774940898345154\\
38	0.781560283687943\\
39	0.791962174940898\\
40	0.798581560283688\\
41	0.805200945626477\\
42	0.812765957446808\\
43	0.817494089834515\\
44	0.826004728132388\\
45	0.829787234042553\\
46	0.833569739952719\\
47	0.838297872340426\\
48	0.845862884160757\\
49	0.847754137115839\\
50	0.850591016548463\\
51	0.854373522458629\\
52	0.857210401891253\\
53	0.86193853427896\\
54	0.866666666666667\\
55	0.870449172576832\\
56	0.873286052009456\\
57	0.879905437352246\\
58	0.884633569739953\\
59	0.88936170212766\\
60	0.894089834515366\\
61	0.895035460992908\\
62	0.897872340425532\\
63	0.899763593380615\\
64	0.900709219858156\\
65	0.904491725768321\\
66	0.905437352245863\\
67	0.908274231678487\\
68	0.91016548463357\\
69	0.913002364066194\\
70	0.913947990543735\\
71	0.914893617021277\\
72	0.916784869976359\\
73	0.918676122931442\\
74	0.920567375886525\\
75	0.923404255319149\\
76	0.925295508274232\\
77	0.927186761229314\\
78	0.928132387706856\\
79	0.93096926713948\\
80	0.93096926713948\\
81	0.93096926713948\\
82	0.932860520094563\\
83	0.934751773049645\\
84	0.93758865248227\\
85	0.940425531914894\\
86	0.941371158392435\\
87	0.946099290780142\\
88	0.947990543735225\\
89	0.948936170212766\\
90	0.952718676122931\\
91	0.952718676122931\\
92	0.955555555555556\\
93	0.956501182033097\\
94	0.957446808510638\\
95	0.957446808510638\\
96	0.95839243498818\\
97	0.959338061465721\\
98	0.959338061465721\\
99	0.960283687943262\\
100	0.960283687943262\\
101	0.962174940898345\\
102	0.963120567375886\\
103	0.963120567375886\\
104	0.963120567375886\\
105	0.964066193853428\\
106	0.964066193853428\\
107	0.966903073286052\\
108	0.966903073286052\\
109	0.966903073286052\\
110	0.967848699763593\\
111	0.967848699763593\\
112	0.967848699763593\\
113	0.967848699763593\\
114	0.967848699763593\\
115	0.968794326241135\\
116	0.968794326241135\\
117	0.968794326241135\\
118	0.969739952718676\\
119	0.969739952718676\\
120	0.969739952718676\\
121	0.970685579196217\\
122	0.971631205673759\\
123	0.971631205673759\\
124	0.973522458628842\\
125	0.974468085106383\\
126	0.975413711583924\\
127	0.975413711583924\\
128	0.975413711583924\\
129	0.975413711583924\\
130	0.975413711583924\\
131	0.975413711583924\\
132	0.975413711583924\\
133	0.975413711583924\\
134	0.975413711583924\\
135	0.975413711583924\\
136	0.975413711583924\\
137	0.976359338061466\\
138	0.977304964539007\\
139	0.977304964539007\\
140	0.978250591016548\\
141	0.97919621749409\\
142	0.980141843971631\\
143	0.981087470449173\\
144	0.981087470449173\\
145	0.981087470449173\\
146	0.981087470449173\\
147	0.982978723404255\\
148	0.982978723404255\\
149	0.982978723404255\\
150	0.982978723404255\\
151	0.982978723404255\\
152	0.982978723404255\\
153	0.982978723404255\\
154	0.982978723404255\\
155	0.982978723404255\\
156	0.983924349881797\\
157	0.984869976359338\\
158	0.984869976359338\\
159	0.984869976359338\\
160	0.984869976359338\\
161	0.984869976359338\\
162	0.984869976359338\\
163	0.984869976359338\\
164	0.984869976359338\\
165	0.984869976359338\\
166	0.984869976359338\\
167	0.984869976359338\\
168	0.984869976359338\\
169	0.985815602836879\\
170	0.985815602836879\\
171	0.985815602836879\\
172	0.985815602836879\\
173	0.985815602836879\\
174	0.985815602836879\\
175	0.985815602836879\\
176	0.986761229314421\\
177	0.986761229314421\\
178	0.986761229314421\\
179	0.987706855791962\\
180	0.987706855791962\\
181	0.987706855791962\\
182	0.987706855791962\\
183	0.987706855791962\\
184	0.988652482269504\\
185	0.988652482269504\\
186	0.988652482269504\\
187	0.988652482269504\\
188	0.989598108747045\\
189	0.991489361702128\\
190	0.991489361702128\\
191	0.991489361702128\\
192	0.991489361702128\\
193	0.991489361702128\\
194	0.991489361702128\\
195	0.991489361702128\\
196	0.991489361702128\\
197	0.991489361702128\\
198	0.991489361702128\\
199	0.991489361702128\\
200	0.991489361702128\\
};
\addlegendentry{LAQ, $b=9$}
\addplot [color=black, mark =oplus, mark options={scale=1},  thick]
  table[row sep=crcr]{%
20	0.905437352245863\\
};


\addplot [color=black, mark =diamond, mark options={scale=1.01} ]
  table[row sep=crcr]{%
38	0.963120567375886\\
};
\addplot [color=black, mark =oplus, mark options={scale=1},  thick]
  table[row sep=crcr]{%
64	0.900709219858156\\
};
\addlegendentry{$90$\% Accuracy}
\addplot [color=black, mark =diamond, mark options={scale=1.01}]
  table[row sep=crcr]{%
50	0.850591016548463\\
};
\addlegendentry{Equal $E=10$J}
\end{axis}
\end{tikzpicture}%
